Augmenting Channel Charting with Classical Wireless Source Localization Techniques

Channel Charting aims to construct a map of the radio environment by leveraging similarity relationships found in high-dimensional channel state information. Although resulting channel charts usually accurately represent local neighborhood relationships, even under conditions with strong multipath propagation, they often fall short in capturing global geometric features. On the other hand, classical model-based localization methods, such as triangulation and multilateration, can easily localize signal sources in the global coordinate frame. However, these methods rely heavily on the assumption of line-of-sight channels and distributed antenna deployments. Based on measured data, we compare classical source localization techniques to channel charts with respect to localization performance. We suggest and evaluate methods to enhance Channel Charting with model-based localization approaches: One approach involves using information derived from classical localization methods to map channel chart locations to physical positions after conventional training of the forward charting function. Foremost, though, we suggest to incorporate information from model-based approaches during the training of the forward charting function in what we call "augmented Channel Charting". We demonstrate that Channel Charting can outperform classical localization methods on the considered dataset.

==> fig/cdf.tex <==
\newif\ifsupervised
\newif\ifccaugmented
\newif\ifcccheat
\newif\ifccclassical
\newif\ifelevation
\newif\ifjoint
\newif\ifaoa
\newif\iftoa
\newif\iftaner

\supervisedfalse
\ccaugmentedtrue
\cccheatfalse
\ccclassicaltrue
\jointtrue
\aoatrue
\elevationfalse
\toatrue
\tanerfalse

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{HTML}{0173B2}
\definecolor{color1}{HTML}{029E73}
\definecolor{color2}{HTML}{D55E00}
\definecolor{color3}{HTML}{CC78BC}
\definecolor{color4}{HTML}{ECE133}
\definecolor{color5}{HTML}{56B4E9}

\pgfplotsset{
	cycle list/Dark2-6,
	cycle multiindex* list={
		mark list*\nextlist
		Dark2-6\nextlist
	},
}

\begin{axis}[
tick align=outside,
width=\columnwidth,height=0.7\columnwidth,
tick pos=left,
x grid style={darkgray176},
xlabel={Absolute Localization Error [m]},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend pos = south east,
%legend style={at={(1.03, 0.5)}, anchor = west},
legend cell align={left}
]
\ifsupervised
\addplot [thick, black]
table {%
0 0
0.00635265840573614 0.00204800914459897
0.0114508427350129 0.00604877119451324
0.0165490270642896 0.0129072204229377
0.0216472113935664 0.0221947037530958
0.0267453957228431 0.031482187083254
0.0318435800521199 0.0449609449418937
0.0369417643813966 0.0598209182701467
0.0420399487106734 0.0745380072394742
0.0471381330399501 0.08973137740522
0.0522363173692268 0.106972756715565
0.0573345016985036 0.124118879786626
0.0624326860277803 0.141931796532673
0.0675308703570571 0.160602019432273
0.0726290546863338 0.178891217374738
0.0777272390156106 0.198752143265384
0.0828254233448873 0.217803391122118
0.0879236076741641 0.236854638978853
0.0930217920034408 0.256953705467708
0.0981199763327176 0.275623928367308
0.103218160661994 0.297008954086493
0.108316344991271 0.316774623737855
0.113414529320548 0.337302343303486
0.118512713649825 0.358115831586969
0.123610897979101 0.378310154315108
0.128709082308378 0.397980567727186
0.133807266637655 0.417031815583921
0.138905450966932 0.437035625833492
0.144003635296208 0.455705848733092
0.149101819625485 0.473995046675557
0.154200003954762 0.494236997523338
0.159298188284038 0.5140026671747
0.164396372613315 0.531863212040389
0.169494556942592 0.550628691179272
0.174592741271869 0.567870070489617
0.179690925601145 0.585349590398171
0.184789109930422 0.602352829110307
0.189887294259699 0.61592684320823
0.194985478588976 0.631358353972185
0.200083662918252 0.645599161745094
0.205181847247529 0.660173366355496
0.210280031576806 0.674414174128405
0.215378215906083 0.688464469422747
0.220476400235359 0.701609830443894
0.225574584564636 0.714707563345399
0.230672768893913 0.726614593255858
0.23577095322319 0.737902457610974
0.240869137552466 0.749333206325014
0.245967321881743 0.76114497999619
0.25106550621102 0.772099447513812
0.256163690540297 0.782244236997523
0.261261874869573 0.791341207849114
0.26636005919885 0.801485997332825
0.271458243528127 0.809963802629072
0.276556427857404 0.819441798437798
0.28165461218668 0.82753857877691
0.286752796515957 0.83558773099638
0.291850980845234 0.843208230139074
0.296949165174511 0.84959039817108
0.302047349503787 0.856734616117356
0.307145533833064 0.862449990474376
0.312243718162341 0.869260811583159
0.317341902491618 0.875357210897314
0.322440086820894 0.881501238331111
0.327538271150171 0.887073728329206
0.332636455479448 0.892598590207659
0.337734639808725 0.897266145932559
0.342832824138001 0.902028957896742
0.347931008467278 0.907029910459135
0.353029192796555 0.912173747380453
0.358127377125832 0.916507906267861
0.363225561455108 0.92012764336064
0.368323745784385 0.924033149171271
0.373421930113662 0.926843208230139
0.378520114442939 0.930415317203277
0.383618298772215 0.933177748142504
0.388716483101492 0.936130691560297
0.393814667430769 0.939083634978091
0.398912851760046 0.941465040960183
0.404011036089322 0.944703753095828
0.409109220418599 0.947132787197562
0.414207404747876 0.949609449418937
0.419305589077152 0.952086111640313
0.424403773406429 0.954800914459897
0.429501957735706 0.956467898647362
0.434600142064983 0.958611164031244
0.439698326394259 0.959992379500857
0.444796510723536 0.961945132406173
0.449894695052813 0.963469232234711
0.45499287938209 0.965183844541818
0.460091063711366 0.966660316250715
0.465189248040643 0.967612878643551
0.47028743236992 0.96913697847209
0.475385616699197 0.970232425223852
0.480483801028473 0.971566012573824
0.48558198535775 0.972851971804153
0.490680169687027 0.974280815393408
0.495778354016304 0.975423890264812
0.50087653834558 0.976233568298724
0.505974722674857 0.977281386930844
0.511072907004134 0.978662602400457
0.516171091333411 0.979234139836159
0.521269275662687 0.980091445989712
0.526367459991964 0.980996380262907
0.531465644321241 0.981758430177177
0.536563828650518 0.982425223852162
0.541662012979794 0.983092017527148
0.546760197309071 0.983854067441418
0.551858381638348 0.98494951419318
0.556956565967625 0.985568679748524
0.562054750296901 0.986140217184226
0.567152934626178 0.986807010859211
0.572251118955455 0.987092779577062
0.577349303284732 0.987854829491332
0.582447487614008 0.988092970089541
0.587545671943285 0.988378738807392
0.592643856272562 0.988997904362736
0.597742040601839 0.989426557439512
0.602840224931115 0.989759954277005
0.607938409260392 0.99014097923414
0.613036593589669 0.990474376071633
0.618134777918946 0.991045913507335
0.623232962248222 0.991236425985902
0.628331146577499 0.991617450943037
0.633429330906776 0.991903219660888
0.638527515236053 0.992141360259097
0.643625699565329 0.992379500857306
0.648723883894606 0.992570013335874
0.653822068223883 0.992617641455516
0.65892025255316 0.992903410173367
0.664018436882436 0.993141550771576
0.669116621211713 0.993379691369785
0.67421480554099 0.993713088207278
0.679312989870267 0.993808344446561
0.684411174199543 0.993951228805487
0.68950935852882 0.994189369403696
0.694607542858097 0.994332253762622
0.699705727187373 0.994427510001905
0.70480391151665 0.994903791198324
0.709902095845927 0.995094303676891
0.715000280175204 0.995141931796533
0.72009846450448 0.995237188035817
0.725196648833757 0.9953324442751
0.730294833163034 0.995475328634026
0.735393017492311 0.995522956753668
0.740491201821587 0.995570584873309
0.745589386150864 0.995570584873309
0.750687570480141 0.995665841112593
0.755785754809418 0.995665841112593
0.760883939138694 0.995808725471519
0.765982123467971 0.995999237950086
0.771080307797248 0.995999237950086
0.776178492126525 0.996046866069728
0.781276676455801 0.99609449418937
0.786374860785078 0.996189750428653
0.791473045114355 0.996237378548295
0.796571229443632 0.996380262907221
0.801669413772908 0.996523147266146
0.806767598102185 0.996523147266146
0.811865782431462 0.99661840350543
0.816963966760739 0.996761287864355
0.822062151090015 0.996808915983997
0.827160335419292 0.996951800342923
0.832258519748569 0.996951800342923
0.837356704077846 0.997047056582206
0.842454888407122 0.99714231282149
0.847553072736399 0.99714231282149
0.852651257065676 0.99714231282149
0.857749441394953 0.997189940941132
0.862847625724229 0.997189940941132
0.867945810053506 0.997237569060774
0.873043994382783 0.997285197180416
0.87814217871206 0.997332825300058
0.883240363041336 0.997332825300058
0.888338547370613 0.997428081539341
0.89343673169989 0.997428081539341
0.898534916029167 0.997428081539341
0.903633100358443 0.997428081539341
0.90873128468772 0.997428081539341
0.913829469016997 0.997523337778625
0.918927653346274 0.997570965898267
0.92402583767555 0.997570965898267
0.929124022004827 0.997713850257192
0.934222206334104 0.997713850257192
0.93932039066338 0.997761478376834
0.944418574992657 0.997761478376834
0.949516759321934 0.997761478376834
0.954614943651211 0.997856734616118
0.959713127980487 0.997856734616118
0.964811312309764 0.99790436273576
0.969909496639041 0.997999618975043
0.975007680968318 0.998047247094685
0.980105865297594 0.998094875214327
0.985204049626871 0.998094875214327
0.990302233956148 0.998094875214327
0.995400418285425 0.998094875214327
1.0004986026147 0.998094875214327
1.00559678694398 0.998142503333969
1.01069497127325 0.998142503333969
1.01579315560253 0.998142503333969
1.02089133993181 0.998142503333969
1.02598952426109 0.998142503333969
1.03108770859036 0.998142503333969
1.03618589291964 0.998142503333969
1.04128407724892 0.998190131453611
1.04638226157819 0.998190131453611
1.05148044590747 0.998190131453611
1.05657863023675 0.998190131453611
1.06167681456602 0.998190131453611
1.0667749988953 0.998190131453611
1.07187318322458 0.998190131453611
1.07697136755385 0.998237759573253
1.08206955188313 0.998237759573253
1.08716773621241 0.998237759573253
1.09226592054168 0.998237759573253
1.09736410487096 0.998237759573253
1.10246228920024 0.998237759573253
1.10756047352951 0.998237759573253
1.11265865785879 0.998237759573253
1.11775684218807 0.998237759573253
1.12285502651734 0.998237759573253
1.12795321084662 0.998285387692894
1.1330513951759 0.998285387692894
1.13814957950517 0.998285387692894
1.14324776383445 0.998285387692894
1.14834594816373 0.998285387692894
1.153444132493 0.998285387692894
1.15854231682228 0.998285387692894
1.16364050115156 0.998285387692894
1.16873868548083 0.998285387692894
1.17383686981011 0.998285387692894
1.17893505413939 0.998285387692894
1.18403323846866 0.998285387692894
1.18913142279794 0.998285387692894
1.19422960712722 0.998285387692894
1.19932779145649 0.998285387692894
1.20442597578577 0.998285387692894
1.20952416011505 0.998285387692894
1.21462234444432 0.998285387692894
1.2197205287736 0.998333015812536
1.22481871310288 0.998333015812536
1.22991689743215 0.998333015812536
1.23501508176143 0.998333015812536
1.24011326609071 0.998333015812536
1.24521145041999 0.998333015812536
1.25030963474926 0.998333015812536
1.25540781907854 0.998333015812536
1.26050600340782 0.998333015812536
1.26560418773709 0.998333015812536
1.27070237206637 0.998333015812536
1.27580055639565 0.998333015812536
1.28089874072492 0.998380643932178
1.2859969250542 0.998380643932178
1.29109510938348 0.998380643932178
1.29619329371275 0.998380643932178
1.30129147804203 0.998380643932178
1.30638966237131 0.998380643932178
1.31148784670058 0.998380643932178
1.31658603102986 0.998380643932178
1.32168421535914 0.998380643932178
1.32678239968841 0.998380643932178
1.33188058401769 0.998380643932178
1.33697876834697 0.998380643932178
1.34207695267624 0.998380643932178
1.34717513700552 0.998380643932178
1.3522733213348 0.998380643932178
1.35737150566407 0.998380643932178
1.36246968999335 0.998380643932178
1.36756787432263 0.998380643932178
1.3726660586519 0.998380643932178
1.37776424298118 0.998380643932178
1.38286242731046 0.998380643932178
1.38796061163973 0.998380643932178
1.39305879596901 0.998380643932178
1.39815698029829 0.998380643932178
1.40325516462756 0.998380643932178
1.40835334895684 0.998380643932178
1.41345153328612 0.998380643932178
1.41854971761539 0.998380643932178
1.42364790194467 0.998380643932178
1.42874608627395 0.998380643932178
1.43384427060322 0.998380643932178
1.4389424549325 0.998380643932178
1.44404063926178 0.998380643932178
1.44913882359105 0.998380643932178
1.45423700792033 0.998380643932178
1.45933519224961 0.998380643932178
1.46443337657889 0.998380643932178
1.46953156090816 0.998380643932178
1.47462974523744 0.998380643932178
1.47972792956672 0.998380643932178
1.48482611389599 0.998380643932178
1.48992429822527 0.998380643932178
1.49502248255455 0.998380643932178
1.50012066688382 0.998380643932178
1.5052188512131 0.998380643932178
1.51031703554238 0.998380643932178
1.51541521987165 0.998380643932178
1.52051340420093 0.998380643932178
1.52561158853021 0.99842827205182
1.53070977285948 0.99842827205182
1.53580795718876 0.99842827205182
1.54090614151804 0.99842827205182
1.54600432584731 0.99842827205182
1.55110251017659 0.99842827205182
1.55620069450587 0.99842827205182
1.56129887883514 0.99842827205182
1.56639706316442 0.99842827205182
1.5714952474937 0.99842827205182
1.57659343182297 0.99842827205182
1.58169161615225 0.99842827205182
1.58678980048153 0.99842827205182
1.5918879848108 0.99842827205182
1.59698616914008 0.99842827205182
1.60208435346936 0.99842827205182
1.60718253779863 0.99842827205182
1.61228072212791 0.99842827205182
1.61737890645719 0.99842827205182
1.62247709078646 0.99842827205182
1.62757527511574 0.99842827205182
1.63267345944502 0.99842827205182
1.63777164377429 0.99842827205182
1.64286982810357 0.99842827205182
1.64796801243285 0.99842827205182
1.65306619676212 0.99842827205182
1.6581643810914 0.99842827205182
1.66326256542068 0.99842827205182
1.66836074974995 0.99842827205182
1.67345893407923 0.99842827205182
1.67855711840851 0.99842827205182
1.68365530273779 0.99842827205182
1.68875348706706 0.99842827205182
1.69385167139634 0.99842827205182
1.69894985572562 0.99842827205182
1.70404804005489 0.99842827205182
1.70914622438417 0.99842827205182
1.71424440871345 0.99842827205182
1.71934259304272 0.99842827205182
1.724440777372 0.99842827205182
1.72953896170128 0.99842827205182
1.73463714603055 0.998523528291104
1.73973533035983 0.998523528291104
1.74483351468911 0.998523528291104
1.74993169901838 0.998523528291104
1.75502988334766 0.998523528291104
1.76012806767694 0.998523528291104
1.76522625200621 0.998523528291104
1.77032443633549 0.998523528291104
1.77542262066477 0.998523528291104
1.78052080499404 0.998523528291104
1.78561898932332 0.998523528291104
1.7907171736526 0.998523528291104
1.79581535798187 0.998523528291104
1.80091354231115 0.998523528291104
1.80601172664043 0.998523528291104
1.8111099109697 0.998523528291104
1.81620809529898 0.998523528291104
1.82130627962826 0.998523528291104
1.82640446395753 0.998523528291104
1.83150264828681 0.998523528291104
1.83660083261609 0.998523528291104
1.84169901694536 0.998523528291104
1.84679720127464 0.998523528291104
1.85189538560392 0.998523528291104
1.85699356993319 0.998523528291104
1.86209175426247 0.998523528291104
1.86718993859175 0.998523528291104
1.87228812292102 0.998523528291104
1.8773863072503 0.998523528291104
1.88248449157958 0.998523528291104
1.88758267590885 0.998523528291104
1.89268086023813 0.998523528291104
1.89777904456741 0.998523528291104
1.90287722889669 0.998523528291104
1.90797541322596 0.998523528291104
1.91307359755524 0.998523528291104
1.91817178188452 0.998523528291104
1.92326996621379 0.998523528291104
1.92836815054307 0.998523528291104
1.93346633487235 0.998523528291104
1.93856451920162 0.998523528291104
1.9436627035309 0.998523528291104
1.94876088786018 0.998523528291104
1.95385907218945 0.998523528291104
1.95895725651873 0.998523528291104
1.96405544084801 0.998523528291104
1.96915362517728 0.998523528291104
1.97425180950656 0.998523528291104
1.97934999383584 0.998523528291104
1.98444817816511 0.998523528291104
1.98954636249439 0.998523528291104
1.99464454682367 0.998523528291104
1.99974273115294 0.998523528291104
2.00484091548222 0.998523528291104
2.0099390998115 0.998523528291104
2.01503728414077 0.998523528291104
2.02013546847005 0.998523528291104
2.02523365279933 0.998523528291104
2.0303318371286 0.998523528291104
2.03543002145788 0.998523528291104
2.04052820578716 0.998523528291104
2.04562639011643 0.998523528291104
2.05072457444571 0.998523528291104
2.05582275877499 0.998523528291104
2.06092094310426 0.998523528291104
2.06601912743354 0.998523528291104
2.07111731176282 0.998523528291104
2.07621549609209 0.998523528291104
2.08131368042137 0.998523528291104
2.08641186475065 0.998523528291104
2.09151004907992 0.998523528291104
2.0966082334092 0.998523528291104
2.10170641773848 0.998523528291104
2.10680460206776 0.998523528291104
2.11190278639703 0.998523528291104
2.11700097072631 0.998523528291104
2.12209915505559 0.998523528291104
2.12719733938486 0.998523528291104
2.13229552371414 0.998523528291104
2.13739370804342 0.998523528291104
2.14249189237269 0.998523528291104
2.14759007670197 0.998523528291104
2.15268826103125 0.998523528291104
2.15778644536052 0.998523528291104
2.1628846296898 0.998523528291104
2.16798281401908 0.998523528291104
2.17308099834835 0.998523528291104
2.17817918267763 0.998523528291104
2.18327736700691 0.998523528291104
2.18837555133618 0.998523528291104
2.19347373566546 0.998523528291104
2.19857191999474 0.998523528291104
2.20367010432401 0.998523528291104
2.20876828865329 0.998523528291104
2.21386647298257 0.998523528291104
2.21896465731184 0.998523528291104
2.22406284164112 0.998523528291104
2.2291610259704 0.998523528291104
2.23425921029967 0.998523528291104
2.23935739462895 0.998523528291104
2.24445557895823 0.998523528291104
2.2495537632875 0.998523528291104
2.25465194761678 0.998523528291104
2.25975013194606 0.998523528291104
2.26484831627533 0.998523528291104
2.26994650060461 0.998523528291104
2.27504468493389 0.998523528291104
2.28014286926316 0.998523528291104
2.28524105359244 0.998523528291104
2.29033923792172 0.998523528291104
2.29543742225099 0.998523528291104
2.30053560658027 0.998523528291104
2.30563379090955 0.998523528291104
2.31073197523882 0.998523528291104
2.3158301595681 0.998523528291104
2.32092834389738 0.998523528291104
2.32602652822666 0.998523528291104
2.33112471255593 0.998523528291104
2.33622289688521 0.998523528291104
2.34132108121449 0.998523528291104
2.34641926554376 0.998523528291104
2.35151744987304 0.998523528291104
2.35661563420232 0.998523528291104
2.36171381853159 0.998523528291104
2.36681200286087 0.998523528291104
2.37191018719015 0.998523528291104
2.37700837151942 0.998523528291104
2.3821065558487 0.998523528291104
2.38720474017798 0.998523528291104
2.39230292450725 0.998523528291104
2.39740110883653 0.998523528291104
2.40249929316581 0.998523528291104
2.40759747749508 0.998571156410746
2.41269566182436 0.998571156410746
2.41779384615364 0.998571156410746
2.42289203048291 0.998571156410746
2.42799021481219 0.998571156410746
2.43308839914147 0.998571156410746
2.43818658347074 0.998571156410746
2.44328476780002 0.998571156410746
2.4483829521293 0.998618784530387
2.45348113645857 0.998618784530387
2.45857932078785 0.998618784530387
2.46367750511713 0.998618784530387
2.4687756894464 0.998618784530387
2.47387387377568 0.998618784530387
2.47897205810496 0.998618784530387
2.48407024243423 0.998618784530387
2.48916842676351 0.998618784530387
2.49426661109279 0.998618784530387
2.49936479542206 0.998618784530387
2.50446297975134 0.998618784530387
2.50956116408062 0.998618784530387
2.51465934840989 0.998618784530387
2.51975753273917 0.998618784530387
2.52485571706845 0.998618784530387
2.52995390139772 0.998618784530387
2.535052085727 0.998618784530387
2.54015027005628 0.998618784530387
2.54524845438555 0.998618784530387
2.55034663871483 0.998618784530387
2.55544482304411 0.998618784530387
2.56054300737339 0.998618784530387
2.56564119170266 0.998618784530387
2.57073937603194 0.998618784530387
2.57583756036122 0.998666412650029
2.58093574469049 0.998666412650029
2.58603392901977 0.998666412650029
2.59113211334905 0.998666412650029
2.59623029767832 0.998666412650029
2.6013284820076 0.998666412650029
2.60642666633688 0.998666412650029
2.61152485066615 0.998666412650029
2.61662303499543 0.998666412650029
2.62172121932471 0.998666412650029
2.62681940365398 0.998666412650029
2.63191758798326 0.998666412650029
2.63701577231254 0.998666412650029
2.64211395664181 0.998666412650029
2.64721214097109 0.998666412650029
2.65231032530037 0.998666412650029
2.65740850962964 0.998666412650029
2.66250669395892 0.998666412650029
2.6676048782882 0.998666412650029
2.67270306261747 0.998666412650029
2.67780124694675 0.998666412650029
2.68289943127603 0.998666412650029
2.6879976156053 0.998666412650029
2.69309579993458 0.998666412650029
2.69819398426386 0.998666412650029
2.70329216859313 0.998714040769671
2.70839035292241 0.998714040769671
2.71348853725169 0.998714040769671
2.71858672158096 0.998714040769671
2.72368490591024 0.998714040769671
2.72878309023952 0.998714040769671
2.73388127456879 0.998714040769671
2.73897945889807 0.998714040769671
2.74407764322735 0.998714040769671
2.74917582755662 0.998714040769671
2.7542740118859 0.998714040769671
2.75937219621518 0.998714040769671
2.76447038054446 0.998714040769671
2.76956856487373 0.998714040769671
2.77466674920301 0.998714040769671
2.77976493353229 0.998714040769671
2.78486311786156 0.998714040769671
2.78996130219084 0.998714040769671
2.79505948652012 0.998714040769671
2.80015767084939 0.998714040769671
2.80525585517867 0.998761668889313
2.81035403950795 0.998761668889313
2.81545222383722 0.998761668889313
2.8205504081665 0.998761668889313
2.82564859249578 0.998761668889313
2.83074677682505 0.998761668889313
2.83584496115433 0.998761668889313
2.84094314548361 0.998761668889313
2.84604132981288 0.998761668889313
2.85113951414216 0.998761668889313
2.85623769847144 0.998761668889313
2.86133588280071 0.998761668889313
2.86643406712999 0.998809297008955
2.87153225145927 0.998809297008955
2.87663043578854 0.998809297008955
2.88172862011782 0.998809297008955
2.8868268044471 0.998809297008955
2.89192498877637 0.998809297008955
2.89702317310565 0.998856925128597
2.90212135743493 0.998856925128597
2.9072195417642 0.998856925128597
2.91231772609348 0.998856925128597
2.91741591042276 0.998856925128597
2.92251409475203 0.998856925128597
2.92761227908131 0.998856925128597
2.93271046341059 0.998856925128597
2.93780864773986 0.998856925128597
2.94290683206914 0.998856925128597
2.94800501639842 0.998856925128597
2.95310320072769 0.998856925128597
2.95820138505697 0.998856925128597
2.96329956938625 0.998856925128597
2.96839775371553 0.998856925128597
2.9734959380448 0.998856925128597
2.97859412237408 0.998856925128597
2.98369230670336 0.998856925128597
2.98879049103263 0.998856925128597
2.99388867536191 0.998856925128597
2.99898685969119 0.998856925128597
3.00408504402046 0.998856925128597
3.00918322834974 0.998856925128597
3.01428141267902 0.998856925128597
3.01937959700829 0.998856925128597
3.02447778133757 0.998856925128597
3.02957596566685 0.998856925128597
3.03467414999612 0.998856925128597
3.0397723343254 0.998856925128597
3.04487051865468 0.998856925128597
3.04996870298395 0.998904553248239
3.05506688731323 0.998904553248239
3.06016507164251 0.998904553248239
3.06526325597178 0.998904553248239
3.07036144030106 0.998904553248239
3.07545962463034 0.998904553248239
3.08055780895961 0.998904553248239
3.08565599328889 0.998904553248239
3.09075417761817 0.998904553248239
3.09585236194744 0.998904553248239
3.10095054627672 0.998904553248239
3.106048730606 0.998904553248239
3.11114691493527 0.998904553248239
3.11624509926455 0.998904553248239
3.12134328359383 0.998904553248239
3.1264414679231 0.998904553248239
3.13153965225238 0.998904553248239
3.13663783658166 0.998904553248239
3.14173602091093 0.998904553248239
3.14683420524021 0.998904553248239
3.15193238956949 0.998904553248239
3.15703057389876 0.998904553248239
3.16212875822804 0.998904553248239
3.16722694255732 0.998904553248239
3.17232512688659 0.998904553248239
3.17742331121587 0.998904553248239
3.18252149554515 0.998904553248239
3.18761967987442 0.998904553248239
3.1927178642037 0.998904553248239
3.19781604853298 0.998904553248239
3.20291423286226 0.998904553248239
3.20801241719153 0.998904553248239
3.21311060152081 0.998904553248239
3.21820878585009 0.998904553248239
3.22330697017936 0.998904553248239
3.22840515450864 0.998904553248239
3.23350333883792 0.998904553248239
3.23860152316719 0.998904553248239
3.24369970749647 0.998904553248239
3.24879789182575 0.998904553248239
3.25389607615502 0.998904553248239
3.2589942604843 0.998904553248239
3.26409244481358 0.998904553248239
3.26919062914285 0.998904553248239
3.27428881347213 0.998904553248239
3.27938699780141 0.998904553248239
3.28448518213068 0.998904553248239
3.28958336645996 0.998904553248239
3.29468155078924 0.998904553248239
3.29977973511851 0.998904553248239
3.30487791944779 0.998904553248239
3.30997610377707 0.998904553248239
3.31507428810634 0.998904553248239
3.32017247243562 0.998904553248239
3.3252706567649 0.998904553248239
3.33036884109417 0.998904553248239
3.33546702542345 0.998904553248239
3.34056520975273 0.998904553248239
3.345663394082 0.998904553248239
3.35076157841128 0.998904553248239
3.35585976274056 0.998904553248239
3.36095794706983 0.998904553248239
3.36605613139911 0.998904553248239
3.37115431572839 0.998904553248239
3.37625250005766 0.998904553248239
3.38135068438694 0.998904553248239
3.38644886871622 0.998904553248239
3.39154705304549 0.998904553248239
3.39664523737477 0.998904553248239
3.40174342170405 0.998904553248239
3.40684160603332 0.998904553248239
3.4119397903626 0.998904553248239
3.41703797469188 0.998904553248239
3.42213615902116 0.998904553248239
3.42723434335043 0.998904553248239
3.43233252767971 0.998904553248239
3.43743071200899 0.998904553248239
3.44252889633826 0.998904553248239
3.44762708066754 0.998904553248239
3.45272526499682 0.998904553248239
3.45782344932609 0.998904553248239
3.46292163365537 0.998904553248239
3.46801981798465 0.998904553248239
3.47311800231392 0.998904553248239
3.4782161866432 0.998904553248239
3.48331437097248 0.998904553248239
3.48841255530175 0.998952181367881
3.49351073963103 0.998952181367881
3.49860892396031 0.998952181367881
3.50370710828958 0.998952181367881
3.50880529261886 0.998952181367881
3.51390347694814 0.998952181367881
3.51900166127741 0.998952181367881
3.52409984560669 0.998952181367881
3.52919802993597 0.998952181367881
3.53429621426524 0.998952181367881
3.53939439859452 0.998952181367881
3.5444925829238 0.998952181367881
3.54959076725307 0.998952181367881
3.55468895158235 0.998952181367881
3.55978713591163 0.998952181367881
3.5648853202409 0.998952181367881
3.56998350457018 0.998952181367881
3.57508168889946 0.998952181367881
3.58017987322873 0.998952181367881
3.58527805755801 0.998952181367881
3.59037624188729 0.998952181367881
3.59547442621656 0.998952181367881
3.60057261054584 0.998952181367881
3.60567079487512 0.998952181367881
3.61076897920439 0.998952181367881
3.61586716353367 0.998952181367881
3.62096534786295 0.998952181367881
3.62606353219223 0.998952181367881
3.6311617165215 0.998952181367881
3.63625990085078 0.998952181367881
3.64135808518006 0.998952181367881
3.64645626950933 0.998952181367881
3.65155445383861 0.998952181367881
3.65665263816789 0.998952181367881
3.66175082249716 0.998952181367881
3.66684900682644 0.998952181367881
3.67194719115572 0.998952181367881
3.67704537548499 0.998952181367881
3.68214355981427 0.998952181367881
3.68724174414355 0.998999809487522
3.69233992847282 0.998999809487522
3.6974381128021 0.998999809487522
3.70253629713138 0.998999809487522
3.70763448146065 0.998999809487522
3.71273266578993 0.998999809487522
3.71783085011921 0.999047437607164
3.72292903444848 0.999047437607164
3.72802721877776 0.999047437607164
3.73312540310704 0.999047437607164
3.73822358743631 0.999047437607164
3.74332177176559 0.999047437607164
3.74841995609487 0.999047437607164
3.75351814042414 0.999047437607164
3.75861632475342 0.999047437607164
3.7637145090827 0.999047437607164
3.76881269341197 0.999047437607164
3.77391087774125 0.999047437607164
3.77900906207053 0.999047437607164
3.7841072463998 0.999047437607164
3.78920543072908 0.999047437607164
3.79430361505836 0.999047437607164
3.79940179938763 0.999047437607164
3.80449998371691 0.999047437607164
3.80959816804619 0.999047437607164
3.81469635237546 0.999047437607164
3.81979453670474 0.999047437607164
3.82489272103402 0.999047437607164
3.8299909053633 0.999047437607164
3.83508908969257 0.999047437607164
3.84018727402185 0.999047437607164
3.84528545835113 0.999047437607164
3.8503836426804 0.999047437607164
3.85548182700968 0.999047437607164
3.86058001133896 0.999047437607164
3.86567819566823 0.999047437607164
3.87077637999751 0.999047437607164
3.87587456432679 0.999047437607164
3.88097274865606 0.999047437607164
3.88607093298534 0.999047437607164
3.89116911731462 0.999047437607164
3.89626730164389 0.999047437607164
3.90136548597317 0.999047437607164
3.90646367030245 0.999047437607164
3.91156185463172 0.999047437607164
3.916660038961 0.999047437607164
3.92175822329028 0.999047437607164
3.92685640761955 0.999047437607164
3.93195459194883 0.999047437607164
3.93705277627811 0.999047437607164
3.94215096060738 0.999047437607164
3.94724914493666 0.999047437607164
3.95234732926594 0.999047437607164
3.95744551359521 0.999095065726806
3.96254369792449 0.999095065726806
3.96764188225377 0.999095065726806
3.97274006658304 0.999095065726806
3.97783825091232 0.999095065726806
3.9829364352416 0.999095065726806
3.98803461957087 0.999095065726806
3.99313280390015 0.999095065726806
3.99823098822943 0.999095065726806
4.0033291725587 0.999095065726806
4.00842735688798 0.999095065726806
4.01352554121726 0.999095065726806
4.01862372554653 0.999095065726806
4.02372190987581 0.999095065726806
4.02882009420509 0.999142693846448
4.03391827853436 0.999142693846448
4.03901646286364 0.999142693846448
4.04411464719292 0.999142693846448
4.04921283152219 0.999142693846448
4.05431101585147 0.999142693846448
4.05940920018075 0.999142693846448
4.06450738451003 0.999142693846448
4.0696055688393 0.999142693846448
4.07470375316858 0.999142693846448
4.07980193749786 0.999142693846448
4.08490012182713 0.999142693846448
4.08999830615641 0.999142693846448
4.09509649048569 0.999142693846448
4.10019467481496 0.999142693846448
4.10529285914424 0.999142693846448
4.11039104347352 0.999142693846448
4.11548922780279 0.999142693846448
4.12058741213207 0.999142693846448
4.12568559646135 0.999142693846448
4.13078378079062 0.999142693846448
4.1358819651199 0.999142693846448
4.14098014944918 0.999142693846448
4.14607833377845 0.999142693846448
4.15117651810773 0.999142693846448
4.15627470243701 0.999142693846448
4.16137288676628 0.999142693846448
4.16647107109556 0.999142693846448
4.17156925542484 0.999142693846448
4.17666743975411 0.999142693846448
4.18176562408339 0.999142693846448
4.18686380841267 0.999142693846448
4.19196199274194 0.999142693846448
4.19706017707122 0.999142693846448
4.2021583614005 0.999142693846448
4.20725654572977 0.999142693846448
4.21235473005905 0.999142693846448
4.21745291438833 0.999142693846448
4.2225510987176 0.999142693846448
4.22764928304688 0.999142693846448
4.23274746737616 0.999142693846448
4.23784565170543 0.999142693846448
4.24294383603471 0.999142693846448
4.24804202036399 0.99919032196609
4.25314020469327 0.99919032196609
4.25823838902254 0.99919032196609
4.26333657335182 0.99919032196609
4.26843475768109 0.99919032196609
4.27353294201037 0.99919032196609
4.27863112633965 0.99919032196609
4.28372931066893 0.99919032196609
4.2888274949982 0.99919032196609
4.29392567932748 0.99919032196609
4.29902386365676 0.99919032196609
4.30412204798603 0.99919032196609
4.30922023231531 0.99919032196609
4.31431841664459 0.99919032196609
4.31941660097386 0.99919032196609
4.32451478530314 0.99919032196609
4.32961296963242 0.99919032196609
4.33471115396169 0.99919032196609
4.33980933829097 0.99919032196609
4.34490752262025 0.99919032196609
4.35000570694952 0.99919032196609
4.3551038912788 0.99919032196609
4.36020207560808 0.99919032196609
4.36530025993735 0.99919032196609
4.37039844426663 0.99919032196609
4.37549662859591 0.99919032196609
4.38059481292518 0.99919032196609
4.38569299725446 0.99919032196609
4.39079118158374 0.99919032196609
4.39588936591301 0.99919032196609
4.40098755024229 0.99919032196609
4.40608573457157 0.999237950085732
4.41118391890084 0.999237950085732
4.41628210323012 0.999237950085732
4.4213802875594 0.999237950085732
4.42647847188867 0.999237950085732
4.43157665621795 0.999237950085732
4.43667484054723 0.999237950085732
4.4417730248765 0.999237950085732
4.44687120920578 0.999285578205374
4.45196939353506 0.999285578205374
4.45706757786433 0.999285578205374
4.46216576219361 0.999285578205374
4.46726394652289 0.999333206325016
4.47236213085217 0.999333206325016
4.47746031518144 0.999333206325016
4.48255849951072 0.999333206325016
4.48765668383999 0.999333206325016
4.49275486816927 0.999333206325016
4.49785305249855 0.999333206325016
4.50295123682783 0.999333206325016
4.5080494211571 0.999333206325016
4.51314760548638 0.999333206325016
4.51824578981566 0.999333206325016
4.52334397414493 0.999333206325016
4.52844215847421 0.999333206325016
4.53354034280349 0.999333206325016
4.53863852713276 0.999333206325016
4.54373671146204 0.999333206325016
4.54883489579132 0.999333206325016
4.55393308012059 0.999333206325016
4.55903126444987 0.999333206325016
4.56412944877915 0.999333206325016
4.56922763310842 0.999333206325016
4.5743258174377 0.999380834444657
4.57942400176698 0.999380834444657
4.58452218609625 0.999380834444657
4.58962037042553 0.999380834444657
4.59471855475481 0.999380834444657
4.59981673908408 0.999380834444657
4.60491492341336 0.999380834444657
4.61001310774264 0.999380834444657
4.61511129207191 0.999380834444657
4.62020947640119 0.999380834444657
4.62530766073047 0.999380834444657
4.63040584505974 0.999380834444657
4.63550402938902 0.999380834444657
4.6406022137183 0.999380834444657
4.64570039804757 0.999380834444657
4.65079858237685 0.999380834444657
4.65589676670613 0.999380834444657
4.6609949510354 0.999380834444657
4.66609313536468 0.999380834444657
4.67119131969396 0.999428462564299
4.67628950402323 0.999428462564299
4.68138768835251 0.999428462564299
4.68648587268179 0.999428462564299
4.69158405701106 0.999428462564299
4.69668224134034 0.999428462564299
4.70178042566962 0.999428462564299
4.70687860999889 0.999428462564299
4.71197679432817 0.999428462564299
4.71707497865745 0.999428462564299
4.72217316298673 0.999428462564299
4.727271347316 0.999428462564299
4.73236953164528 0.999428462564299
4.73746771597456 0.999428462564299
4.74256590030383 0.999428462564299
4.74766408463311 0.999428462564299
4.75276226896239 0.999428462564299
4.75786045329166 0.999428462564299
4.76295863762094 0.999428462564299
4.76805682195022 0.999428462564299
4.77315500627949 0.999428462564299
4.77825319060877 0.999428462564299
4.78335137493805 0.999428462564299
4.78844955926732 0.999428462564299
4.7935477435966 0.999428462564299
4.79864592792588 0.999428462564299
4.80374411225515 0.999428462564299
4.80884229658443 0.999428462564299
4.81394048091371 0.999428462564299
4.81903866524298 0.999428462564299
4.82413684957226 0.999428462564299
4.82923503390154 0.999428462564299
4.83433321823081 0.999428462564299
4.83943140256009 0.999428462564299
4.84452958688937 0.999428462564299
4.84962777121864 0.999428462564299
4.85472595554792 0.999428462564299
4.8598241398772 0.999428462564299
4.86492232420647 0.999428462564299
4.87002050853575 0.999428462564299
4.87511869286503 0.999428462564299
4.8802168771943 0.999428462564299
4.88531506152358 0.999428462564299
4.89041324585286 0.999428462564299
4.89551143018213 0.999428462564299
4.90060961451141 0.999428462564299
4.90570779884069 0.999428462564299
4.91080598316996 0.999428462564299
4.91590416749924 0.999428462564299
4.92100235182852 0.999428462564299
4.9261005361578 0.999428462564299
4.93119872048707 0.999428462564299
4.93629690481635 0.999428462564299
4.94139508914563 0.999428462564299
4.9464932734749 0.999428462564299
4.95159145780418 0.999428462564299
4.95668964213346 0.999428462564299
4.96178782646273 0.999476090683941
4.96688601079201 0.999476090683941
4.97198419512129 0.999476090683941
4.97708237945056 0.999476090683941
4.98218056377984 0.999476090683941
4.98727874810912 0.999476090683941
4.99237693243839 0.999476090683941
4.99747511676767 0.999476090683941
5.00257330109695 0.999476090683941
5.00767148542622 0.999476090683941
5.0127696697555 0.999476090683941
5.01786785408478 0.999476090683941
5.02296603841405 0.999476090683941
5.02806422274333 0.999476090683941
5.03316240707261 0.999476090683941
5.03826059140188 0.999476090683941
5.04335877573116 0.999476090683941
5.04845696006044 0.999476090683941
5.05355514438971 0.999476090683941
5.05865332871899 0.999476090683941
5.06375151304827 0.999476090683941
5.06884969737754 0.999476090683941
5.07394788170682 0.999476090683941
5.0790460660361 0.999476090683941
5.08414425036537 0.999523718803583
5.08924243469465 0.999523718803583
5.09434061902393 0.999523718803583
5.0994388033532 0.999571346923225
5.10453698768248 0.999571346923225
5.10963517201176 0.999571346923225
5.11473335634104 0.999571346923225
5.11983154067031 0.999571346923225
5.12492972499959 0.999571346923225
5.13002790932886 0.999571346923225
5.13512609365814 0.999571346923225
5.14022427798742 0.999571346923225
5.1453224623167 0.999571346923225
5.15042064664597 0.999571346923225
5.15551883097525 0.999571346923225
5.16061701530452 0.999571346923225
5.1657151996338 0.999571346923225
5.17081338396308 0.999618975042867
5.17591156829236 0.999618975042867
5.18100975262163 0.999618975042867
5.18610793695091 0.999618975042867
5.19120612128019 0.999618975042867
5.19630430560946 0.999618975042867
5.20140248993874 0.999618975042867
5.20650067426802 0.999618975042867
5.21159885859729 0.999618975042867
5.21669704292657 0.999618975042867
5.22179522725585 0.999618975042867
5.22689341158512 0.999618975042867
5.2319915959144 0.999618975042867
5.23708978024368 0.999618975042867
5.24218796457295 0.999618975042867
5.24728614890223 0.999618975042867
5.25238433323151 0.999618975042867
5.25748251756078 0.999618975042867
5.26258070189006 0.999618975042867
5.26767888621934 0.999618975042867
5.27277707054861 0.999618975042867
5.27787525487789 0.999618975042867
5.28297343920717 0.999618975042867
5.28807162353644 0.999618975042867
5.29316980786572 0.999618975042867
5.298267992195 0.999618975042867
5.30336617652427 0.999618975042867
5.30846436085355 0.999618975042867
5.31356254518283 0.999618975042867
5.3186607295121 0.999618975042867
5.32375891384138 0.999618975042867
5.32885709817066 0.999618975042867
5.33395528249994 0.999618975042867
5.33905346682921 0.999618975042867
5.34415165115849 0.999618975042867
5.34924983548776 0.999618975042867
5.35434801981704 0.999618975042867
5.35944620414632 0.999618975042867
5.3645443884756 0.999618975042867
5.36964257280487 0.999618975042867
5.37474075713415 0.999618975042867
5.37983894146343 0.999618975042867
5.3849371257927 0.999618975042867
5.39003531012198 0.999618975042867
5.39513349445126 0.999618975042867
5.40023167878053 0.999618975042867
5.40532986310981 0.999618975042867
5.41042804743909 0.999618975042867
5.41552623176836 0.999618975042867
5.42062441609764 0.999618975042867
5.42572260042692 0.999618975042867
5.43082078475619 0.999618975042867
5.43591896908547 0.999618975042867
5.44101715341475 0.999666603162509
5.44611533774402 0.999666603162509
5.4512135220733 0.999666603162509
5.45631170640258 0.999666603162509
5.46140989073185 0.999666603162509
5.46650807506113 0.999666603162509
5.47160625939041 0.999666603162509
5.47670444371968 0.999666603162509
5.48180262804896 0.999666603162509
5.48690081237824 0.999666603162509
5.49199899670751 0.999666603162509
5.49709718103679 0.999666603162509
5.50219536536607 0.999666603162509
5.50729354969534 0.999714231282151
5.51239173402462 0.999714231282151
5.5174899183539 0.999714231282151
5.52258810268317 0.999714231282151
5.52768628701245 0.999714231282151
5.53278447134173 0.999714231282151
5.537882655671 0.999714231282151
5.54298084000028 0.999714231282151
5.54807902432956 0.999714231282151
5.55317720865883 0.999714231282151
5.55827539298811 0.999714231282151
5.56337357731739 0.999714231282151
5.56847176164666 0.999714231282151
5.57356994597594 0.999714231282151
5.57866813030522 0.999714231282151
5.5837663146345 0.999714231282151
5.58886449896377 0.999714231282151
5.59396268329305 0.999714231282151
5.59906086762233 0.999714231282151
5.6041590519516 0.999714231282151
5.60925723628088 0.999714231282151
5.61435542061016 0.999714231282151
5.61945360493943 0.999714231282151
5.62455178926871 0.999714231282151
5.62964997359799 0.999714231282151
5.63474815792726 0.999714231282151
5.63984634225654 0.999714231282151
5.64494452658582 0.999714231282151
5.65004271091509 0.999714231282151
5.65514089524437 0.999714231282151
5.66023907957365 0.999714231282151
5.66533726390292 0.999714231282151
5.6704354482322 0.999714231282151
5.67553363256148 0.999714231282151
5.68063181689075 0.999714231282151
5.68573000122003 0.999714231282151
5.69082818554931 0.999714231282151
5.69592636987858 0.999714231282151
5.70102455420786 0.999714231282151
5.70612273853714 0.999714231282151
5.71122092286641 0.999714231282151
5.71631910719569 0.999714231282151
5.72141729152497 0.999714231282151
5.72651547585424 0.999714231282151
5.73161366018352 0.999714231282151
5.7367118445128 0.999714231282151
5.74181002884207 0.999714231282151
5.74690821317135 0.999714231282151
5.75200639750063 0.999714231282151
5.7571045818299 0.999714231282151
5.76220276615918 0.999714231282151
5.76730095048846 0.999714231282151
5.77239913481773 0.999714231282151
5.77749731914701 0.999714231282151
5.78259550347629 0.999714231282151
5.78769368780557 0.999714231282151
5.79279187213484 0.999714231282151
5.79789005646412 0.999714231282151
5.8029882407934 0.999714231282151
5.80808642512267 0.999714231282151
5.81318460945195 0.999714231282151
5.81828279378123 0.999714231282151
5.8233809781105 0.999714231282151
5.82847916243978 0.999714231282151
5.83357734676906 0.999714231282151
5.83867553109833 0.999714231282151
5.84377371542761 0.999714231282151
5.84887189975689 0.999714231282151
5.85397008408616 0.999714231282151
5.85906826841544 0.999714231282151
5.86416645274472 0.999714231282151
5.86926463707399 0.999714231282151
5.87436282140327 0.999714231282151
5.87946100573255 0.999714231282151
5.88455919006182 0.999714231282151
5.8896573743911 0.999714231282151
5.89475555872038 0.999714231282151
5.89985374304965 0.999714231282151
5.90495192737893 0.999714231282151
5.91005011170821 0.999714231282151
5.91514829603748 0.999714231282151
5.92024648036676 0.999714231282151
5.92534466469604 0.999714231282151
5.93044284902531 0.999714231282151
5.93554103335459 0.999714231282151
5.94063921768387 0.999714231282151
5.94573740201314 0.999714231282151
5.95083558634242 0.999714231282151
5.9559337706717 0.999714231282151
5.96103195500097 0.999714231282151
5.96613013933025 0.999714231282151
5.97122832365953 0.999714231282151
5.97632650798881 0.999714231282151
5.98142469231808 0.999714231282151
5.98652287664736 0.999714231282151
5.99162106097663 0.999714231282151
5.99671924530591 0.999714231282151
6.00181742963519 0.999714231282151
6.00691561396447 0.999714231282151
6.01201379829374 0.999714231282151
6.01711198262302 0.999714231282151
6.02221016695229 0.999714231282151
6.02730835128157 0.999714231282151
6.03240653561085 0.999714231282151
6.03750471994013 0.999714231282151
6.0426029042694 0.999714231282151
6.04770108859868 0.999714231282151
6.05279927292796 0.999714231282151
6.05789745725723 0.999714231282151
6.06299564158651 0.999714231282151
6.06809382591579 0.999714231282151
6.07319201024506 0.999714231282151
6.07829019457434 0.999714231282151
6.08338837890362 0.999761859401792
6.08848656323289 0.999761859401792
6.09358474756217 0.999761859401792
6.09868293189145 0.999761859401792
6.10378111622072 0.999761859401792
6.10887930055 0.999761859401792
6.11397748487928 0.999761859401792
6.11907566920855 0.999761859401792
6.12417385353783 0.999761859401792
6.12927203786711 0.999761859401792
6.13437022219638 0.999761859401792
6.13946840652566 0.999761859401792
6.14456659085494 0.999761859401792
6.14966477518421 0.999761859401792
6.15476295951349 0.999761859401792
6.15986114384277 0.999761859401792
6.16495932817204 0.999761859401792
6.17005751250132 0.999761859401792
6.1751556968306 0.999761859401792
6.18025388115987 0.999761859401792
6.18535206548915 0.999761859401792
6.19045024981843 0.999761859401792
6.1955484341477 0.999761859401792
6.20064661847698 0.999761859401792
6.20574480280626 0.999761859401792
6.21084298713553 0.999761859401792
6.21594117146481 0.999761859401792
6.22103935579409 0.999761859401792
6.22613754012337 0.999761859401792
6.23123572445264 0.999761859401792
6.23633390878192 0.999761859401792
6.2414320931112 0.999761859401792
6.24653027744047 0.999761859401792
6.25162846176975 0.999761859401792
6.25672664609903 0.999761859401792
6.2618248304283 0.999761859401792
6.26692301475758 0.999761859401792
6.27202119908686 0.999761859401792
6.27711938341613 0.999761859401792
6.28221756774541 0.999761859401792
6.28731575207469 0.999761859401792
6.29241393640396 0.999761859401792
6.29751212073324 0.999761859401792
6.30261030506252 0.999761859401792
6.30770848939179 0.999761859401792
6.31280667372107 0.999761859401792
6.31790485805035 0.999761859401792
6.32300304237962 0.999761859401792
6.3281012267089 0.999761859401792
6.33319941103818 0.999761859401792
6.33829759536745 0.999761859401792
6.34339577969673 0.999761859401792
6.34849396402601 0.999761859401792
6.35359214835528 0.999761859401792
6.35869033268456 0.999761859401792
6.36378851701384 0.999761859401792
6.36888670134311 0.999761859401792
6.37398488567239 0.999761859401792
6.37908307000167 0.999761859401792
6.38418125433094 0.999761859401792
6.38927943866022 0.999761859401792
6.3943776229895 0.999761859401792
6.39947580731877 0.999761859401792
6.40457399164805 0.999761859401792
6.40967217597733 0.999761859401792
6.4147703603066 0.999761859401792
6.41986854463588 0.999761859401792
6.42496672896516 0.999761859401792
6.43006491329443 0.999761859401792
6.43516309762371 0.999761859401792
6.44026128195299 0.999761859401792
6.44535946628227 0.999761859401792
6.45045765061154 0.999761859401792
6.45555583494082 0.999761859401792
6.4606540192701 0.999761859401792
6.46575220359937 0.999761859401792
6.47085038792865 0.999761859401792
6.47594857225793 0.999761859401792
6.4810467565872 0.999761859401792
6.48614494091648 0.999761859401792
6.49124312524576 0.999761859401792
6.49634130957503 0.999761859401792
6.50143949390431 0.999761859401792
6.50653767823359 0.999761859401792
6.51163586256286 0.999761859401792
6.51673404689214 0.999761859401792
6.52183223122142 0.999761859401792
6.52693041555069 0.999761859401792
6.53202859987997 0.999761859401792
6.53712678420925 0.999761859401792
6.54222496853852 0.999761859401792
6.5473231528678 0.999761859401792
6.55242133719708 0.999761859401792
6.55751952152635 0.999761859401792
6.56261770585563 0.999761859401792
6.56771589018491 0.999761859401792
6.57281407451418 0.999761859401792
6.57791225884346 0.999761859401792
6.58301044317274 0.999761859401792
6.58810862750201 0.999761859401792
6.59320681183129 0.999761859401792
6.59830499616057 0.999761859401792
6.60340318048984 0.999761859401792
6.60850136481912 0.999761859401792
6.6135995491484 0.999761859401792
6.61869773347767 0.999761859401792
6.62379591780695 0.999761859401792
6.62889410213623 0.999761859401792
6.6339922864655 0.999761859401792
6.63909047079478 0.999761859401792
6.64418865512406 0.999761859401792
6.64928683945334 0.999761859401792
6.65438502378261 0.999761859401792
6.65948320811189 0.999761859401792
6.66458139244116 0.999761859401792
6.66967957677044 0.999761859401792
6.67477776109972 0.999761859401792
6.679875945429 0.999761859401792
6.68497412975827 0.999761859401792
6.69007231408755 0.999761859401792
6.69517049841683 0.999761859401792
6.7002686827461 0.999761859401792
6.70536686707538 0.999761859401792
6.71046505140466 0.999761859401792
6.71556323573393 0.999761859401792
6.72066142006321 0.999761859401792
6.72575960439249 0.999761859401792
6.73085778872176 0.999761859401792
6.73595597305104 0.999761859401792
6.74105415738032 0.999761859401792
6.74615234170959 0.999761859401792
6.75125052603887 0.999761859401792
6.75634871036815 0.999761859401792
6.76144689469742 0.999761859401792
6.7665450790267 0.999761859401792
6.77164326335598 0.999761859401792
6.77674144768525 0.999761859401792
6.78183963201453 0.999761859401792
6.78693781634381 0.999761859401792
6.79203600067308 0.999761859401792
6.79713418500236 0.999761859401792
6.80223236933164 0.999761859401792
6.80733055366091 0.999761859401792
6.81242873799019 0.999761859401792
6.81752692231947 0.999761859401792
6.82262510664874 0.999761859401792
6.82772329097802 0.999761859401792
6.8328214753073 0.999761859401792
6.83791965963657 0.999761859401792
6.84301784396585 0.999761859401792
6.84811602829513 0.999761859401792
6.8532142126244 0.999761859401792
6.85831239695368 0.999761859401792
6.86341058128296 0.999761859401792
6.86850876561224 0.999761859401792
6.87360694994151 0.999761859401792
6.87870513427079 0.999761859401792
6.88380331860006 0.999761859401792
6.88890150292934 0.999761859401792
6.89399968725862 0.999761859401792
6.8990978715879 0.999809487521434
6.90419605591717 0.999809487521434
6.90929424024645 0.999809487521434
6.91439242457573 0.999809487521434
6.919490608905 0.999809487521434
6.92458879323428 0.999809487521434
6.92968697756356 0.999809487521434
6.93478516189283 0.999809487521434
6.93988334622211 0.999809487521434
6.94498153055139 0.999809487521434
6.95007971488066 0.999809487521434
6.95517789920994 0.999809487521434
6.96027608353922 0.999809487521434
6.96537426786849 0.999809487521434
6.97047245219777 0.999809487521434
6.97557063652705 0.999809487521434
6.98066882085632 0.999809487521434
6.9857670051856 0.999809487521434
6.99086518951488 0.999809487521434
6.99596337384415 0.999809487521434
7.00106155817343 0.999809487521434
7.00615974250271 0.999809487521434
7.01125792683198 0.999809487521434
7.01635611116126 0.999809487521434
7.02145429549054 0.999809487521434
7.02655247981981 0.999809487521434
7.03165066414909 0.999809487521434
7.03674884847837 0.999809487521434
7.04184703280764 0.999809487521434
7.04694521713692 0.999809487521434
7.0520434014662 0.999809487521434
7.05714158579547 0.999809487521434
7.06223977012475 0.999809487521434
7.06733795445403 0.999809487521434
7.0724361387833 0.999809487521434
7.07753432311258 0.999809487521434
7.08263250744186 0.999809487521434
7.08773069177114 0.999809487521434
7.09282887610041 0.999809487521434
7.09792706042969 0.999809487521434
7.10302524475897 0.999809487521434
7.10812342908824 0.999809487521434
7.11322161341752 0.999809487521434
7.1183197977468 0.999809487521434
7.12341798207607 0.999809487521434
7.12851616640535 0.999809487521434
7.13361435073463 0.999809487521434
7.1387125350639 0.999809487521434
7.14381071939318 0.999809487521434
7.14890890372246 0.999809487521434
7.15400708805173 0.999809487521434
7.15910527238101 0.999809487521434
7.16420345671029 0.999809487521434
7.16930164103956 0.999809487521434
7.17439982536884 0.999809487521434
7.17949800969812 0.999809487521434
7.18459619402739 0.999857115641076
7.18969437835667 0.999857115641076
7.19479256268595 0.999857115641076
7.19989074701522 0.999857115641076
7.2049889313445 0.999857115641076
7.21008711567378 0.999857115641076
7.21518530000305 0.999904743760718
7.22028348433233 0.999904743760718
7.22538166866161 0.999904743760718
7.23047985299088 0.999904743760718
7.23557803732016 0.999904743760718
7.24067622164944 0.999904743760718
7.24577440597871 0.999904743760718
7.25087259030799 0.999904743760718
7.25597077463727 0.999904743760718
7.26106895896654 0.999904743760718
7.26616714329582 0.999904743760718
7.2712653276251 0.999904743760718
7.27636351195437 0.999904743760718
7.28146169628365 0.999904743760718
7.28655988061293 0.999904743760718
7.2916580649422 0.999904743760718
7.29675624927148 0.999904743760718
7.30185443360076 0.999904743760718
7.30695261793004 0.999904743760718
7.31205080225931 0.999904743760718
7.31714898658859 0.999904743760718
7.32224717091787 0.999904743760718
7.32734535524714 0.999904743760718
7.33244353957642 0.999904743760718
7.3375417239057 0.999904743760718
7.34263990823497 0.999904743760718
7.34773809256425 0.999904743760718
7.35283627689353 0.999904743760718
7.3579344612228 0.99995237188036
7.36303264555208 0.99995237188036
7.36813082988136 0.99995237188036
7.37322901421063 0.99995237188036
7.37832719853991 0.99995237188036
7.38342538286919 0.99995237188036
7.38852356719846 0.99995237188036
7.39362175152774 0.99995237188036
7.39871993585702 0.99995237188036
7.40381812018629 0.99995237188036
7.40891630451557 0.99995237188036
7.41401448884485 0.99995237188036
7.41911267317412 0.99995237188036
7.4242108575034 0.99995237188036
7.42930904183268 0.99995237188036
7.43440722616195 0.99995237188036
7.43950541049123 0.99995237188036
7.44460359482051 0.99995237188036
7.44970177914978 0.99995237188036
7.45479996347906 0.99995237188036
7.45989814780834 0.99995237188036
7.46499633213761 0.99995237188036
7.47009451646689 0.99995237188036
7.47519270079617 0.99995237188036
7.48029088512544 0.99995237188036
7.48538906945472 0.99995237188036
7.490487253784 0.99995237188036
7.49558543811327 0.99995237188036
7.50068362244255 0.99995237188036
7.50578180677183 0.99995237188036
7.51087999110111 0.99995237188036
7.51597817543038 0.99995237188036
7.52107635975966 0.99995237188036
7.52617454408893 0.99995237188036
7.53127272841821 0.99995237188036
7.53637091274749 0.99995237188036
7.54146909707677 0.99995237188036
7.54656728140604 0.99995237188036
7.55166546573532 0.99995237188036
7.5567636500646 0.99995237188036
7.56186183439387 0.99995237188036
7.56696001872315 0.99995237188036
7.57205820305243 0.99995237188036
7.5771563873817 0.99995237188036
7.58225457171098 0.99995237188036
7.58735275604026 0.99995237188036
7.59245094036953 0.99995237188036
7.59754912469881 0.99995237188036
7.60264730902809 0.99995237188036
7.60774549335736 0.99995237188036
7.61284367768664 0.99995237188036
7.61794186201592 0.99995237188036
7.62304004634519 0.99995237188036
7.62813823067447 0.99995237188036
7.63323641500375 0.99995237188036
7.63833459933302 0.99995237188036
7.6434327836623 0.99995237188036
7.64853096799158 1
};
\addlegendentry{Fingerprinting}
\fi

\ifccaugmented
\addplot [very thick, black]
table {%
0 0
0.0109461424906541 0.000476258513120922
0.0162468629032399 0.00114302043149021
0.0215475833158257 0.00233366671429252
0.0268483037284115 0.00385769395627947
0.0321490241409973 0.00528646949564223
0.037449744553583 0.00714387769681383
0.0427504649661688 0.00966804781635472
0.0480511853787546 0.0118112111253989
0.0533519057913404 0.0139067485831309
0.0586526262039261 0.0167642996618565
0.0639533466165119 0.0194789731866457
0.0692540670290977 0.0230032861837405
0.0745547874416835 0.0265275991808354
0.0798555078542692 0.0306710482449874
0.085156228266855 0.0351955041196361
0.0904569486794408 0.0401009668047816
0.0957576690920266 0.0458160689622327
0.101058389504612 0.0512454160118112
0.106359109917198 0.0565318855074534
0.111659830329784 0.0620564842596561
0.11696055074237 0.0666761918369291
0.122261271154955 0.072296042291756
0.127561991567541 0.0793446682859456
0.132862711980127 0.0851073962947088
0.138163432392713 0.0913940086679049
0.143464152805299 0.0981092537029099
0.148764873217884 0.103443349049864
0.15406559363047 0.110301471638806
0.159366314043056 0.118397866361861
0.164667034455642 0.127065771300662
0.169967754868227 0.134447778254036
0.175268475280813 0.142925179787589
0.180569195693399 0.152021717388198
0.185869916105985 0.159927608706006
0.191170636518571 0.16821450683431
0.196471356931156 0.176025146449493
0.201772077343742 0.18483592894223
0.207072797756328 0.194265847502024
0.212373518168914 0.202219364671144
0.217674238581499 0.211173024717817
0.222974958994085 0.220364814021051
0.228275679406671 0.230175739391342
0.233576399819257 0.238891270181455
0.238877120231842 0.248606943849121
0.244177840644428 0.258322617516788
0.249478561057014 0.26837167214364
0.2547792814696 0.279277992094109
0.260080001882186 0.289612801828833
0.265380722294771 0.299376101347812
0.270681442707357 0.31071105396009
0.275982163119943 0.319902843263323
0.281282883532529 0.330142401295423
0.286583603945115 0.341382102205077
0.2918843243577 0.351669286088489
0.297185044770286 0.361337333904844
0.302485765182872 0.371529266085631
0.307786485595458 0.382292708482164
0.313087206008043 0.392579892365576
0.318387926420629 0.403867219126542
0.323688646833215 0.414249654712578
0.328989367245801 0.426108491689289
0.334290087658386 0.436586178977949
0.339590808070972 0.446825737010049
0.344891528483558 0.457160546744773
0.350192248896144 0.468066866695242
0.35549296930873 0.479497071010144
0.360793689721315 0.490260513406677
0.366094410133901 0.500404819736153
0.371395130546487 0.510072867552507
0.376695850959073 0.519979044625423
0.381996571371658 0.530980616278516
0.387297291784244 0.541648806972425
0.39259801219683 0.551697861599276
0.397898732609416 0.562461303995809
0.403199453022002 0.57136733819117
0.408500173434587 0.580416249940468
0.413800893847173 0.589846168500262
0.419101614259759 0.598704576844311
0.424402334672345 0.607372481783112
0.42970305508493 0.616992903748155
0.435003775497516 0.625708434538267
0.440304495910102 0.634471591179692
0.445605216322688 0.644187264847359
0.450905936735274 0.653140924894033
0.456206657147859 0.662285088345954
0.461507377560445 0.671238748392628
0.466808097973031 0.679620898223556
0.472108818385617 0.687669667095299
0.477409538798202 0.696194694480164
0.482710259210788 0.703005191217793
0.488010979623374 0.710196694765919
0.49331170003596 0.718150211935038
0.498612420448546 0.725151212077916
0.503913140861131 0.732104586369481
0.509213861273717 0.738248321188741
0.514514581686303 0.746249464209173
0.519815302098889 0.753202838500738
0.525116022511474 0.760870600561985
0.53041674292406 0.766347573462876
0.535717463336646 0.773300947754441
0.541018183749232 0.778777920655332
0.546318904161817 0.784826403771968
0.551619624574403 0.791875029766157
0.556920344986989 0.798066390436729
0.562221065399575 0.804876887174358
0.567521785812161 0.810639615183122
0.572822506224746 0.817116730961566
0.578123226637332 0.823165214078202
0.583423947049918 0.828927942086965
0.588724667462504 0.834071534028671
0.59402538787509 0.838643615754632
0.599326108287675 0.843787207696338
0.604626828700261 0.848121160165738
0.609927549112847 0.85293137114826
0.615228269525433 0.857408201171596
0.620528989938018 0.861980282897557
0.625829710350604 0.865837976853837
0.63113043076319 0.870124303471925
0.636431151175776 0.873696242320332
0.641731871588361 0.877315807020051
0.647032592000947 0.880982997571082
0.652333312413533 0.885126446635234
0.657634032826119 0.889269895699386
0.662934753238705 0.892794208696481
0.66823547365129 0.896366147544888
0.673536194063876 0.899652331285422
0.678836914476462 0.902652759918084
0.684137634889048 0.906700957279612
0.689438355301633 0.909939515168834
0.694739075714219 0.91303519550412
0.700039796126805 0.915892746582845
0.705340516539391 0.919036052769443
0.710641236951977 0.921798352145545
0.715941957364562 0.923798637900653
0.721242677777148 0.925894175358385
0.726543398189734 0.92784683526218
0.73184411860232 0.930656760489594
0.737144839014905 0.933038053055198
0.742445559427491 0.935038338810306
0.747746279840077 0.937657760632472
0.753047000252663 0.939610420536267
0.758347720665248 0.94218221650712
0.763648441077834 0.943849121303044
0.76894916149042 0.945706529504215
0.774249881903006 0.947659189408011
0.779550602315592 0.949421345906558
0.784851322728177 0.95127875410773
0.790152043140763 0.953231414011526
0.795452763553349 0.954660189550888
0.800753483965935 0.956660475305996
0.80605420437852 0.958232128399296
0.811354924791106 0.959422774682098
0.816655645203692 0.961137305329333
0.821956365616278 0.962756584273944
0.827257086028864 0.963709101300186
0.832557806441449 0.964804495880364
0.837858526854035 0.966138019717103
0.843159247266621 0.967852550364338
0.848459967679207 0.96970995856551
0.853760688091793 0.971043482402248
0.859061408504378 0.97199599942849
0.864362128916964 0.972948516454732
0.86966284932955 0.973615278373102
0.874963569742136 0.974520169548031
0.880264290154721 0.975948945087394
0.885565010567307 0.976901462113636
0.890865730979893 0.977949230842502
0.896166451392479 0.979139877125304
0.901467171805064 0.980378149259419
0.90676789221765 0.981425917988285
0.912068612630236 0.981806924798781
0.917369333042822 0.982426060865839
0.922670053455408 0.983283326189456
0.927970773867993 0.983759584702577
0.933271494280579 0.984521598323571
0.938572214693165 0.984997856836692
0.943872935105751 0.985616992903749
0.949173655518336 0.985950373862933
0.954474375930922 0.986474258227367
0.959775096343508 0.986712387483927
0.965075816756094 0.987283897699672
0.97037653716868 0.987664904510169
0.975677257581265 0.987950659618041
0.980977977993851 0.988712673239035
0.986278698406437 0.98928418345478
0.991579418819023 0.989855693670525
0.996880139231608 0.990046197075773
1.00218085964419 0.990379578034958
1.00748158005678 0.990903462399391
1.01278230046937 0.991236843358576
1.01808302088195 0.991617850169072
1.02338374129454 0.991951231128257
1.02868446170712 0.99223698623613
1.03398518211971 0.99247511549269
1.03928590253229 0.99271324474925
1.04458662294488 0.992998999857123
1.04988734335747 0.993284754964996
1.05518806377005 0.99361813592418
1.06048878418264 0.993808639329429
1.06578950459522 0.994189646139925
1.07109022500781 0.994332523693862
1.0763909454204 0.99476115635567
1.08169166583298 0.994951659760919
1.08699238624557 0.995046911463543
1.09229310665815 0.995237414868791
1.09759382707074 0.995285040720103
1.10289454748332 0.995475544125352
1.10819526789591 0.995618421679288
1.1134959883085 0.995713673381912
1.11879670872108 0.995761299233224
1.12409742913367 0.995808925084537
1.12939814954625 0.996047054341097
1.13469886995884 0.996142306043721
1.13999959037142 0.996285183597657
1.14530031078401 0.996428061151594
1.1506010311966 0.996475687002906
1.15590175160918 0.99657093870553
1.16120247202177 0.996618564556842
1.16650319243435 0.996761442110778
1.17180391284694 0.996761442110778
1.17710463325952 0.996856693813402
1.18240535367211 0.996856693813402
1.1877060740847 0.996904319664715
1.19300679449728 0.996951945516027
1.19830751490987 0.996951945516027
1.20360823532245 0.996951945516027
1.20890895573504 0.996951945516027
1.21420967614763 0.996999571367339
1.21951039656021 0.997094823069963
1.2248111169728 0.997094823069963
1.23011183738538 0.997094823069963
1.23541255779797 0.997142448921275
1.24071327821055 0.997142448921275
1.24601399862314 0.997190074772587
1.25131471903573 0.997237700623899
1.25661543944831 0.997237700623899
1.2619161598609 0.997285326475212
1.26721688027348 0.997332952326524
1.27251760068607 0.997428204029148
1.27781832109865 0.997428204029148
1.28311904151124 0.997428204029148
1.28841976192383 0.997428204029148
1.29372048233641 0.99747582988046
1.299021202749 0.99747582988046
1.30432192316158 0.99747582988046
1.30962264357417 0.997523455731772
1.31492336398676 0.997523455731772
1.32022408439934 0.997666333285708
1.32552480481193 0.997666333285708
1.33082552522451 0.997666333285708
1.3361262456371 0.997666333285708
1.34142696604968 0.997761584988332
1.34672768646227 0.997809210839645
1.35202840687486 0.997856836690957
1.35732912728744 0.997856836690957
1.36262984770003 0.997856836690957
1.36793056811261 0.997999714244893
1.3732312885252 0.998047340096205
1.37853200893778 0.998047340096205
1.38383272935037 0.998047340096205
1.38913344976296 0.998047340096205
1.39443417017554 0.998047340096205
1.39973489058813 0.998047340096205
1.40503561100071 0.998047340096205
1.4103363314133 0.998047340096205
1.41563705182588 0.998047340096205
1.42093777223847 0.998047340096205
1.42623849265106 0.998047340096205
1.43153921306364 0.998047340096205
1.43683993347623 0.998047340096205
1.44214065388881 0.998047340096205
1.4474413743014 0.998094965947517
1.45274209471399 0.998094965947517
1.45804281512657 0.998094965947517
1.46334353553916 0.998094965947517
1.46864425595174 0.998142591798829
1.47394497636433 0.998142591798829
1.47924569677691 0.998142591798829
1.4845464171895 0.998190217650141
1.48984713760209 0.998285469352766
1.49514785801467 0.998285469352766
1.50044857842726 0.998333095204078
1.50574929883984 0.998333095204078
1.51105001925243 0.998333095204078
1.51635073966501 0.998333095204078
1.5216514600776 0.998333095204078
1.52695218049019 0.998333095204078
1.53225290090277 0.998333095204078
1.53755362131536 0.99838072105539
1.54285434172794 0.99838072105539
1.54815506214053 0.99838072105539
1.55345578255311 0.99838072105539
1.5587565029657 0.998475972758014
1.56405722337829 0.998523598609326
1.56935794379087 0.998523598609326
1.57465866420346 0.998523598609326
1.57995938461604 0.998523598609326
1.58526010502863 0.998523598609326
1.59056082544122 0.998523598609326
1.5958615458538 0.998523598609326
1.60116226626639 0.998523598609326
1.60646298667897 0.998523598609326
1.61176370709156 0.998523598609326
1.61706442750414 0.998523598609326
1.62236514791673 0.998523598609326
1.62766586832932 0.998523598609326
1.6329665887419 0.998523598609326
1.63826730915449 0.998523598609326
1.64356802956707 0.998571224460638
1.64886874997966 0.998571224460638
1.65416947039224 0.998571224460638
1.65947019080483 0.998571224460638
1.66477091121742 0.998571224460638
1.67007163163 0.998571224460638
1.67537235204259 0.998571224460638
1.68067307245517 0.998571224460638
1.68597379286776 0.998571224460638
1.69127451328035 0.998571224460638
1.69657523369293 0.998571224460638
1.70187595410552 0.998571224460638
1.7071766745181 0.998571224460638
1.71247739493069 0.998571224460638
1.71777811534327 0.998571224460638
1.72307883575586 0.998571224460638
1.72837955616845 0.998571224460638
1.73368027658103 0.998571224460638
1.73898099699362 0.998571224460638
1.7442817174062 0.99861885031195
1.74958243781879 0.99861885031195
1.75488315823137 0.99861885031195
1.76018387864396 0.998666476163263
1.76548459905655 0.998666476163263
1.77078531946913 0.998666476163263
1.77608603988172 0.998761727865887
1.7813867602943 0.998761727865887
1.78668748070689 0.998761727865887
1.79198820111947 0.998761727865887
1.79728892153206 0.998761727865887
1.80258964194465 0.998761727865887
1.80789036235723 0.998761727865887
1.81319108276982 0.998761727865887
1.8184918031824 0.998761727865887
1.82379252359499 0.998761727865887
1.82909324400758 0.998761727865887
1.83439396442016 0.998761727865887
1.83969468483275 0.998761727865887
1.84499540524533 0.998761727865887
1.85029612565792 0.998761727865887
1.8555968460705 0.998761727865887
1.86089756648309 0.998761727865887
1.86619828689568 0.998761727865887
1.87149900730826 0.998761727865887
1.87679972772085 0.998761727865887
1.88210044813343 0.998761727865887
1.88740116854602 0.998761727865887
1.8927018889586 0.998761727865887
1.89800260937119 0.998761727865887
1.90330332978378 0.998761727865887
1.90860405019636 0.998761727865887
1.91390477060895 0.998761727865887
1.91920549102153 0.998761727865887
1.92450621143412 0.998761727865887
1.9298069318467 0.998761727865887
1.93510765225929 0.998809353717199
1.94040837267188 0.998809353717199
1.94570909308446 0.998809353717199
1.95100981349705 0.998809353717199
1.95631053390963 0.998809353717199
1.96161125432222 0.998809353717199
1.96691197473481 0.998809353717199
1.97221269514739 0.998809353717199
1.97751341555998 0.998809353717199
1.98281413597256 0.998856979568511
1.98811485638515 0.998856979568511
1.99341557679773 0.998904605419823
1.99871629721032 0.998904605419823
2.00401701762291 0.998904605419823
2.00931773803549 0.998904605419823
2.01461845844808 0.998904605419823
2.01991917886066 0.998904605419823
2.02521989927325 0.998904605419823
2.03052061968583 0.998904605419823
2.03582134009842 0.998904605419823
2.04112206051101 0.998904605419823
2.04642278092359 0.998904605419823
2.05172350133618 0.998904605419823
2.05702422174876 0.998904605419823
2.06232494216135 0.998904605419823
2.06762566257393 0.998904605419823
2.07292638298652 0.998904605419823
2.07822710339911 0.998904605419823
2.08352782381169 0.998904605419823
2.08882854422428 0.998904605419823
2.09412926463686 0.998904605419823
2.09942998504945 0.998904605419823
2.10473070546204 0.998904605419823
2.11003142587462 0.998904605419823
2.11533214628721 0.998904605419823
2.12063286669979 0.998904605419823
2.12593358711238 0.998904605419823
2.13123430752496 0.998904605419823
2.13653502793755 0.998904605419823
2.14183574835014 0.998904605419823
2.14713646876272 0.998904605419823
2.15243718917531 0.998904605419823
2.15773790958789 0.998904605419823
2.16303863000048 0.998904605419823
2.16833935041306 0.998904605419823
2.17364007082565 0.998904605419823
2.17894079123824 0.998904605419823
2.18424151165082 0.998904605419823
2.18954223206341 0.998904605419823
2.19484295247599 0.998904605419823
2.20014367288858 0.998904605419823
2.20544439330117 0.998904605419823
2.21074511371375 0.998904605419823
2.21604583412634 0.998904605419823
2.22134655453892 0.998952231271135
2.22664727495151 0.998952231271135
2.23194799536409 0.998952231271135
2.23724871577668 0.998952231271135
2.24254943618927 0.998952231271135
2.24785015660185 0.998952231271135
2.25315087701444 0.998952231271135
2.25845159742702 0.998952231271135
2.26375231783961 0.998952231271135
2.26905303825219 0.998952231271135
2.27435375866478 0.998952231271135
2.27965447907737 0.998952231271135
2.28495519948995 0.998952231271135
2.29025591990254 0.998952231271135
2.29555664031512 0.998952231271135
2.30085736072771 0.998952231271135
2.30615808114029 0.998952231271135
2.31145880155288 0.998952231271135
2.31675952196547 0.998952231271135
2.32206024237805 0.998952231271135
2.32736096279064 0.998952231271135
2.33266168320322 0.998952231271135
2.33796240361581 0.998952231271135
2.3432631240284 0.998952231271135
2.34856384444098 0.998952231271135
2.35386456485357 0.998952231271135
2.35916528526615 0.998952231271135
2.36446600567874 0.998952231271135
2.36976672609132 0.998952231271135
2.37506744650391 0.998952231271135
2.3803681669165 0.998952231271135
2.38566888732908 0.998952231271135
2.39096960774167 0.998952231271135
2.39627032815425 0.998952231271135
2.40157104856684 0.998952231271135
2.40687176897942 0.998952231271135
2.41217248939201 0.998952231271135
2.4174732098046 0.998952231271135
2.42277393021718 0.998952231271135
2.42807465062977 0.998952231271135
2.43337537104235 0.998952231271135
2.43867609145494 0.998952231271135
2.44397681186753 0.998952231271135
2.44927753228011 0.998952231271135
2.4545782526927 0.998952231271135
2.45987897310528 0.998952231271135
2.46517969351787 0.998952231271135
2.47048041393045 0.998952231271135
2.47578113434304 0.998952231271135
2.48108185475563 0.998952231271135
2.48638257516821 0.998952231271135
2.4916832955808 0.998952231271135
2.49698401599338 0.998952231271135
2.50228473640597 0.998952231271135
2.50758545681855 0.998952231271135
2.51288617723114 0.998952231271135
2.51818689764373 0.998952231271135
2.52348761805631 0.998952231271135
2.5287883384689 0.998952231271135
2.53408905888148 0.998952231271135
2.53938977929407 0.998952231271135
2.54469049970665 0.998952231271135
2.54999122011924 0.998952231271135
2.55529194053183 0.998952231271135
2.56059266094441 0.998952231271135
2.565893381357 0.998952231271135
2.57119410176958 0.998952231271135
2.57649482218217 0.998952231271135
2.58179554259476 0.998952231271135
2.58709626300734 0.998952231271135
2.59239698341993 0.998952231271135
2.59769770383251 0.998952231271135
2.6029984242451 0.998952231271135
2.60829914465768 0.998952231271135
2.61359986507027 0.998952231271135
2.61890058548286 0.998952231271135
2.62420130589544 0.998952231271135
2.62950202630803 0.998952231271135
2.63480274672061 0.998952231271135
2.6401034671332 0.998952231271135
2.64540418754578 0.998952231271135
2.65070490795837 0.998952231271135
2.65600562837096 0.998952231271135
2.66130634878354 0.998952231271135
2.66660706919613 0.998952231271135
2.67190778960871 0.998952231271135
2.6772085100213 0.998952231271135
2.68250923043388 0.998952231271135
2.68780995084647 0.998952231271135
2.69311067125906 0.998952231271135
2.69841139167164 0.998952231271135
2.70371211208423 0.998952231271135
2.70901283249681 0.998952231271135
2.7143135529094 0.998952231271135
2.71961427332199 0.998952231271135
2.72491499373457 0.998952231271135
2.73021571414716 0.998952231271135
2.73551643455974 0.998952231271135
2.74081715497233 0.998952231271135
2.74611787538491 0.998952231271135
2.7514185957975 0.998952231271135
2.75671931621009 0.998952231271135
2.76202003662267 0.998952231271135
2.76732075703526 0.998952231271135
2.77262147744784 0.998952231271135
2.77792219786043 0.998952231271135
2.78322291827301 0.998952231271135
2.7885236386856 0.998952231271135
2.79382435909819 0.998952231271135
2.79912507951077 0.998952231271135
2.80442579992336 0.998999857122447
2.80972652033594 0.998999857122447
2.81502724074853 0.998999857122447
2.82032796116112 0.998999857122447
2.8256286815737 0.998999857122447
2.83092940198629 0.998999857122447
2.83623012239887 0.998999857122447
2.84153084281146 0.998999857122447
2.84683156322404 0.998999857122447
2.85213228363663 0.998999857122447
2.85743300404922 0.998999857122447
2.8627337244618 0.998999857122447
2.86803444487439 0.998999857122447
2.87333516528697 0.998999857122447
2.87863588569956 0.998999857122447
2.88393660611214 0.998999857122447
2.88923732652473 0.998999857122447
2.89453804693732 0.998999857122447
2.8998387673499 0.998999857122447
2.90513948776249 0.998999857122447
2.91044020817507 0.998999857122447
2.91574092858766 0.998999857122447
2.92104164900024 0.998999857122447
2.92634236941283 0.998999857122447
2.93164308982542 0.998999857122447
2.936943810238 0.998999857122447
2.94224453065059 0.998999857122447
2.94754525106317 0.998999857122447
2.95284597147576 0.998999857122447
2.95814669188835 0.998999857122447
2.96344741230093 0.998999857122447
2.96874813271352 0.998999857122447
2.9740488531261 0.998999857122447
2.97934957353869 0.998999857122447
2.98465029395127 0.998999857122447
2.98995101436386 0.998999857122447
2.99525173477645 0.998999857122447
3.00055245518903 0.998999857122447
3.00585317560162 0.998999857122447
3.0111538960142 0.998999857122447
3.01645461642679 0.998999857122447
3.02175533683937 0.998999857122447
3.02705605725196 0.998999857122447
3.03235677766455 0.998999857122447
3.03765749807713 0.998999857122447
3.04295821848972 0.998999857122447
3.0482589389023 0.998999857122447
3.05355965931489 0.998999857122447
3.05886037972747 0.998999857122447
3.06416110014006 0.998999857122447
3.06946182055265 0.998999857122447
3.07476254096523 0.998999857122447
3.08006326137782 0.998999857122447
3.0853639817904 0.998999857122447
3.09066470220299 0.998999857122447
3.09596542261558 0.998999857122447
3.10126614302816 0.998999857122447
3.10656686344075 0.998999857122447
3.11186758385333 0.998999857122447
3.11716830426592 0.998999857122447
3.1224690246785 0.998999857122447
3.12776974509109 0.998999857122447
3.13307046550368 0.998999857122447
3.13837118591626 0.998999857122447
3.14367190632885 0.998999857122447
3.14897262674143 0.998999857122447
3.15427334715402 0.998999857122447
3.1595740675666 0.998999857122447
3.16487478797919 0.998999857122447
3.17017550839178 0.998999857122447
3.17547622880436 0.998999857122447
3.18077694921695 0.998999857122447
3.18607766962953 0.998999857122447
3.19137839004212 0.998999857122447
3.19667911045471 0.998999857122447
3.20197983086729 0.998999857122447
3.20728055127988 0.998999857122447
3.21258127169246 0.998999857122447
3.21788199210505 0.998999857122447
3.22318271251763 0.998999857122447
3.22848343293022 0.998999857122447
3.23378415334281 0.998999857122447
3.23908487375539 0.998999857122447
3.24438559416798 0.998999857122447
3.24968631458056 0.998999857122447
3.25498703499315 0.998999857122447
3.26028775540573 0.998999857122447
3.26558847581832 0.998999857122447
3.27088919623091 0.998999857122447
3.27618991664349 0.998999857122447
3.28149063705608 0.998999857122447
3.28679135746866 0.998999857122447
3.29209207788125 0.998999857122447
3.29739279829383 0.998999857122447
3.30269351870642 0.998999857122447
3.30799423911901 0.998999857122447
3.31329495953159 0.998999857122447
3.31859567994418 0.998999857122447
3.32389640035676 0.998999857122447
3.32919712076935 0.998999857122447
3.33449784118194 0.998999857122447
3.33979856159452 0.998999857122447
3.34509928200711 0.998999857122447
3.35040000241969 0.998999857122447
3.35570072283228 0.998999857122447
3.36100144324486 0.998999857122447
3.36630216365745 0.998999857122447
3.37160288407004 0.998999857122447
3.37690360448262 0.998999857122447
3.38220432489521 0.998999857122447
3.38750504530779 0.998999857122447
3.39280576572038 0.998999857122447
3.39810648613296 0.998999857122447
3.40340720654555 0.998999857122447
3.40870792695814 0.998999857122447
3.41400864737072 0.998999857122447
3.41930936778331 0.998999857122447
3.42461008819589 0.998999857122447
3.42991080860848 0.998999857122447
3.43521152902106 0.998999857122447
3.44051224943365 0.998999857122447
3.44581296984624 0.998999857122447
3.45111369025882 0.998999857122447
3.45641441067141 0.998999857122447
3.46171513108399 0.998999857122447
3.46701585149658 0.998999857122447
3.47231657190917 0.998999857122447
3.47761729232175 0.998999857122447
3.48291801273434 0.998999857122447
3.48821873314692 0.998999857122447
3.49351945355951 0.998999857122447
3.49882017397209 0.998999857122447
3.50412089438468 0.998999857122447
3.50942161479727 0.998999857122447
3.51472233520985 0.998999857122447
3.52002305562244 0.998999857122447
3.52532377603502 0.998999857122447
3.53062449644761 0.998999857122447
3.53592521686019 0.999047482973759
3.54122593727278 0.999047482973759
3.54652665768537 0.999047482973759
3.55182737809795 0.999047482973759
3.55712809851054 0.999047482973759
3.56242881892312 0.999047482973759
3.56772953933571 0.999047482973759
3.5730302597483 0.999047482973759
3.57833098016088 0.999047482973759
3.58363170057347 0.999047482973759
3.58893242098605 0.999047482973759
3.59423314139864 0.999047482973759
3.59953386181122 0.999047482973759
3.60483458222381 0.999047482973759
3.6101353026364 0.999047482973759
3.61543602304898 0.999047482973759
3.62073674346157 0.999047482973759
3.62603746387415 0.999047482973759
3.63133818428674 0.999047482973759
3.63663890469932 0.999047482973759
3.64193962511191 0.999047482973759
3.6472403455245 0.999047482973759
3.65254106593708 0.999047482973759
3.65784178634967 0.999047482973759
3.66314250676225 0.999047482973759
3.66844322717484 0.999047482973759
3.67374394758742 0.999047482973759
3.67904466800001 0.999047482973759
3.6843453884126 0.999047482973759
3.68964610882518 0.999047482973759
3.69494682923777 0.999047482973759
3.70024754965035 0.999047482973759
3.70554827006294 0.999047482973759
3.71084899047553 0.999047482973759
3.71614971088811 0.999047482973759
3.7214504313007 0.999047482973759
3.72675115171328 0.999047482973759
3.73205187212587 0.999047482973759
3.73735259253845 0.999047482973759
3.74265331295104 0.999047482973759
3.74795403336363 0.999047482973759
3.75325475377621 0.999047482973759
3.7585554741888 0.999047482973759
3.76385619460138 0.999047482973759
3.76915691501397 0.999047482973759
3.77445763542655 0.999047482973759
3.77975835583914 0.999047482973759
3.78505907625173 0.999047482973759
3.79035979666431 0.999047482973759
3.7956605170769 0.999047482973759
3.80096123748948 0.999047482973759
3.80626195790207 0.999047482973759
3.81156267831466 0.999047482973759
3.81686339872724 0.999047482973759
3.82216411913983 0.999047482973759
3.82746483955241 0.999047482973759
3.832765559965 0.999047482973759
3.83806628037758 0.999047482973759
3.84336700079017 0.999047482973759
3.84866772120276 0.999047482973759
3.85396844161534 0.999047482973759
3.85926916202793 0.999047482973759
3.86456988244051 0.999047482973759
3.8698706028531 0.999047482973759
3.87517132326568 0.999095108825072
3.88047204367827 0.999095108825072
3.88577276409086 0.999095108825072
3.89107348450344 0.999095108825072
3.89637420491603 0.999095108825072
3.90167492532861 0.999095108825072
3.9069756457412 0.999095108825072
3.91227636615378 0.999095108825072
3.91757708656637 0.999095108825072
3.92287780697896 0.999095108825072
3.92817852739154 0.999142734676384
3.93347924780413 0.999142734676384
3.93877996821671 0.999142734676384
3.9440806886293 0.999142734676384
3.94938140904189 0.999142734676384
3.95468212945447 0.999142734676384
3.95998284986706 0.999142734676384
3.96528357027964 0.999142734676384
3.97058429069223 0.999190360527696
3.97588501110481 0.999190360527696
3.9811857315174 0.999190360527696
3.98648645192999 0.999190360527696
3.99178717234257 0.999190360527696
3.99708789275516 0.999190360527696
4.00238861316774 0.999190360527696
4.00768933358033 0.999190360527696
4.01299005399291 0.999190360527696
4.0182907744055 0.999190360527696
4.02359149481809 0.999190360527696
4.02889221523067 0.999190360527696
4.03419293564326 0.999190360527696
4.03949365605584 0.999237986379008
4.04479437646843 0.999237986379008
4.05009509688101 0.999237986379008
4.0553958172936 0.999237986379008
4.06069653770619 0.999237986379008
4.06599725811877 0.999237986379008
4.07129797853136 0.999237986379008
4.07659869894394 0.999237986379008
4.08189941935653 0.999237986379008
4.08720013976911 0.999237986379008
4.0925008601817 0.999237986379008
4.09780158059429 0.999237986379008
4.10310230100687 0.999237986379008
4.10840302141946 0.999237986379008
4.11370374183204 0.999237986379008
4.11900446224463 0.999237986379008
4.12430518265722 0.999237986379008
4.1296059030698 0.999237986379008
4.13490662348239 0.999237986379008
4.14020734389497 0.999237986379008
4.14550806430756 0.999237986379008
4.15080878472014 0.999237986379008
4.15610950513273 0.999237986379008
4.16141022554532 0.999237986379008
4.1667109459579 0.999237986379008
4.17201166637049 0.999237986379008
4.17731238678307 0.999237986379008
4.18261310719566 0.999237986379008
4.18791382760825 0.999237986379008
4.19321454802083 0.999237986379008
4.19851526843342 0.999237986379008
4.203815988846 0.999237986379008
4.20911670925859 0.999237986379008
4.21441742967117 0.999237986379008
4.21971815008376 0.999237986379008
4.22501887049635 0.999237986379008
4.23031959090893 0.999237986379008
4.23562031132152 0.999237986379008
4.2409210317341 0.999237986379008
4.24622175214669 0.999237986379008
4.25152247255927 0.999237986379008
4.25682319297186 0.999237986379008
4.26212391338445 0.999237986379008
4.26742463379703 0.999237986379008
4.27272535420962 0.999237986379008
4.2780260746222 0.999237986379008
4.28332679503479 0.999237986379008
4.28862751544737 0.999237986379008
4.29392823585996 0.999237986379008
4.29922895627255 0.999237986379008
4.30452967668513 0.999237986379008
4.30983039709772 0.999237986379008
4.3151311175103 0.999237986379008
4.32043183792289 0.999237986379008
4.32573255833548 0.999237986379008
4.33103327874806 0.999237986379008
4.33633399916065 0.999237986379008
4.34163471957323 0.999237986379008
4.34693543998582 0.999237986379008
4.3522361603984 0.999237986379008
4.35753688081099 0.999237986379008
4.36283760122358 0.999237986379008
4.36813832163616 0.999237986379008
4.37343904204875 0.999237986379008
4.37873976246133 0.999237986379008
4.38404048287392 0.999237986379008
4.3893412032865 0.999237986379008
4.39464192369909 0.999237986379008
4.39994264411168 0.999237986379008
4.40524336452426 0.999237986379008
4.41054408493685 0.999237986379008
4.41584480534943 0.999237986379008
4.42114552576202 0.999237986379008
4.4264462461746 0.999237986379008
4.43174696658719 0.999237986379008
4.43704768699978 0.999237986379008
4.44234840741236 0.999237986379008
4.44764912782495 0.999237986379008
4.45294984823753 0.999237986379008
4.45825056865012 0.999237986379008
4.46355128906271 0.999237986379008
4.46885200947529 0.999237986379008
4.47415272988788 0.999237986379008
4.47945345030046 0.999237986379008
4.48475417071305 0.999237986379008
4.49005489112563 0.999237986379008
4.49535561153822 0.99928561223032
4.50065633195081 0.99928561223032
4.50595705236339 0.99928561223032
4.51125777277598 0.99928561223032
4.51655849318856 0.99928561223032
4.52185921360115 0.99928561223032
4.52715993401373 0.99928561223032
4.53246065442632 0.999333238081632
4.53776137483891 0.999333238081632
4.54306209525149 0.999333238081632
4.54836281566408 0.999333238081632
4.55366353607666 0.999333238081632
4.55896425648925 0.999333238081632
4.56426497690183 0.999333238081632
4.56956569731442 0.999333238081632
4.57486641772701 0.999333238081632
4.58016713813959 0.999333238081632
4.58546785855218 0.999333238081632
4.59076857896476 0.999333238081632
4.59606929937735 0.999333238081632
4.60137001978994 0.999333238081632
4.60667074020252 0.999333238081632
4.61197146061511 0.999333238081632
4.61727218102769 0.999333238081632
4.62257290144028 0.999333238081632
4.62787362185286 0.999333238081632
4.63317434226545 0.999333238081632
4.63847506267804 0.999333238081632
4.64377578309062 0.999333238081632
4.64907650350321 0.999333238081632
4.65437722391579 0.999380863932944
4.65967794432838 0.999380863932944
4.66497866474097 0.999380863932944
4.67027938515355 0.999380863932944
4.67558010556614 0.999380863932944
4.68088082597872 0.999380863932944
4.68618154639131 0.999380863932944
4.69148226680389 0.999380863932944
4.69678298721648 0.999380863932944
4.70208370762906 0.999380863932944
4.70738442804165 0.999380863932944
4.71268514845424 0.999380863932944
4.71798586886682 0.999380863932944
4.72328658927941 0.999380863932944
4.72858730969199 0.999380863932944
4.73388803010458 0.999380863932944
4.73918875051717 0.999380863932944
4.74448947092975 0.999380863932944
4.74979019134234 0.999380863932944
4.75509091175492 0.999380863932944
4.76039163216751 0.999380863932944
4.76569235258009 0.999380863932944
4.77099307299268 0.999380863932944
4.77629379340527 0.999380863932944
4.78159451381785 0.999380863932944
4.78689523423044 0.999380863932944
4.79219595464302 0.999380863932944
4.79749667505561 0.999380863932944
4.8027973954682 0.999380863932944
4.80809811588078 0.999380863932944
4.81339883629337 0.999380863932944
4.81869955670595 0.999380863932944
4.82400027711854 0.999380863932944
4.82930099753112 0.999380863932944
4.83460171794371 0.999380863932944
4.8399024383563 0.999380863932944
4.84520315876888 0.999380863932944
4.85050387918147 0.999380863932944
4.85580459959405 0.999380863932944
4.86110532000664 0.999380863932944
4.86640604041922 0.999380863932944
4.87170676083181 0.999380863932944
4.8770074812444 0.999380863932944
4.88230820165698 0.999380863932944
4.88760892206957 0.999380863932944
4.89290964248215 0.999380863932944
4.89821036289474 0.999380863932944
4.90351108330732 0.999380863932944
4.90881180371991 0.999380863932944
4.9141125241325 0.999380863932944
4.91941324454508 0.999380863932944
4.92471396495767 0.999380863932944
4.93001468537025 0.999380863932944
4.93531540578284 0.999380863932944
4.94061612619543 0.999380863932944
4.94591684660801 0.999380863932944
4.9512175670206 0.999380863932944
4.95651828743318 0.999380863932944
4.96181900784577 0.999380863932944
4.96711972825835 0.999380863932944
4.97242044867094 0.999380863932944
4.97772116908353 0.999380863932944
4.98302188949611 0.999380863932944
4.9883226099087 0.999380863932944
4.99362333032128 0.999380863932944
4.99892405073387 0.999380863932944
5.00422477114645 0.999380863932944
5.00952549155904 0.999380863932944
5.01482621197163 0.999380863932944
5.02012693238421 0.999380863932944
5.0254276527968 0.999380863932944
5.03072837320938 0.999380863932944
5.03602909362197 0.999380863932944
5.04132981403455 0.999380863932944
5.04663053444714 0.999380863932944
5.05193125485973 0.999380863932944
5.05723197527231 0.999380863932944
5.0625326956849 0.999380863932944
5.06783341609748 0.999380863932944
5.07313413651007 0.999380863932944
5.07843485692266 0.999380863932944
5.08373557733524 0.999380863932944
5.08903629774783 0.999380863932944
5.09433701816041 0.999380863932944
5.099637738573 0.999380863932944
5.10493845898558 0.999380863932944
5.11023917939817 0.999380863932944
5.11553989981076 0.999380863932944
5.12084062022334 0.999380863932944
5.12614134063593 0.999380863932944
5.13144206104851 0.999380863932944
5.1367427814611 0.999380863932944
5.14204350187368 0.999380863932944
5.14734422228627 0.999380863932944
5.15264494269886 0.999380863932944
5.15794566311144 0.999380863932944
5.16324638352403 0.999380863932944
5.16854710393661 0.999380863932944
5.1738478243492 0.999380863932944
5.17914854476178 0.999380863932944
5.18444926517437 0.999380863932944
5.18974998558696 0.999380863932944
5.19505070599954 0.999380863932944
5.20035142641213 0.999380863932944
5.20565214682471 0.999380863932944
5.2109528672373 0.999380863932944
5.21625358764989 0.999380863932944
5.22155430806247 0.999380863932944
5.22685502847506 0.999380863932944
5.23215574888764 0.999380863932944
5.23745646930023 0.999380863932944
5.24275718971281 0.999380863932944
5.2480579101254 0.999380863932944
5.25335863053799 0.999380863932944
5.25865935095057 0.999380863932944
5.26396007136316 0.999380863932944
5.26926079177574 0.999380863932944
5.27456151218833 0.999380863932944
5.27986223260092 0.999380863932944
5.2851629530135 0.999380863932944
5.29046367342609 0.999428489784256
5.29576439383867 0.999428489784256
5.30106511425126 0.999428489784256
5.30636583466384 0.999428489784256
5.31166655507643 0.999428489784256
5.31696727548901 0.999428489784256
5.3222679959016 0.999428489784256
5.32756871631419 0.999428489784256
5.33286943672677 0.999428489784256
5.33817015713936 0.999428489784256
5.34347087755194 0.999428489784256
5.34877159796453 0.999428489784256
5.35407231837712 0.999428489784256
5.3593730387897 0.999428489784256
5.36467375920229 0.999428489784256
5.36997447961487 0.999428489784256
5.37527520002746 0.999428489784256
5.38057592044004 0.999428489784256
5.38587664085263 0.999428489784256
5.39117736126522 0.999428489784256
5.3964780816778 0.999428489784256
5.40177880209039 0.999428489784256
5.40707952250297 0.999428489784256
5.41238024291556 0.999428489784256
5.41768096332815 0.999428489784256
5.42298168374073 0.999428489784256
5.42828240415332 0.999428489784256
5.4335831245659 0.999428489784256
5.43888384497849 0.999428489784256
5.44418456539107 0.999428489784256
5.44948528580366 0.999428489784256
5.45478600621624 0.999428489784256
5.46008672662883 0.999428489784256
5.46538744704142 0.999428489784256
5.470688167454 0.999428489784256
5.47598888786659 0.999428489784256
5.48128960827917 0.999428489784256
5.48659032869176 0.999428489784256
5.49189104910435 0.999428489784256
5.49719176951693 0.999428489784256
5.50249248992952 0.999428489784256
5.5077932103421 0.999428489784256
5.51309393075469 0.999428489784256
5.51839465116727 0.999476115635569
5.52369537157986 0.999476115635569
5.52899609199245 0.999476115635569
5.53429681240503 0.999476115635569
5.53959753281762 0.999476115635569
5.5448982532302 0.999476115635569
5.55019897364279 0.999476115635569
5.55549969405538 0.999476115635569
5.56080041446796 0.999476115635569
5.56610113488055 0.999476115635569
5.57140185529313 0.999476115635569
5.57670257570572 0.999476115635569
5.5820032961183 0.999476115635569
5.58730401653089 0.999476115635569
5.59260473694348 0.999476115635569
5.59790545735606 0.999476115635569
5.60320617776865 0.999476115635569
5.60850689818123 0.999523741486881
5.61380761859382 0.999523741486881
5.6191083390064 0.999523741486881
5.62440905941899 0.999523741486881
5.62970977983158 0.999523741486881
5.63501050024416 0.999523741486881
5.64031122065675 0.999523741486881
5.64561194106933 0.999523741486881
5.65091266148192 0.999523741486881
5.6562133818945 0.999523741486881
5.66151410230709 0.999523741486881
5.66681482271968 0.999523741486881
5.67211554313226 0.999571367338193
5.67741626354485 0.999571367338193
5.68271698395743 0.999571367338193
5.68801770437002 0.999571367338193
5.69331842478261 0.999571367338193
5.69861914519519 0.999571367338193
5.70391986560778 0.999571367338193
5.70922058602036 0.999571367338193
5.71452130643295 0.999571367338193
5.71982202684553 0.999571367338193
5.72512274725812 0.999571367338193
5.73042346767071 0.999571367338193
5.73572418808329 0.999571367338193
5.74102490849588 0.999571367338193
5.74632562890846 0.999571367338193
5.75162634932105 0.999571367338193
5.75692706973363 0.999571367338193
5.76222779014622 0.999571367338193
5.76752851055881 0.999571367338193
5.77282923097139 0.999571367338193
5.77812995138398 0.999571367338193
5.78343067179656 0.999571367338193
5.78873139220915 0.999571367338193
5.79403211262173 0.999571367338193
5.79933283303432 0.999571367338193
5.80463355344691 0.999618993189505
5.80993427385949 0.999618993189505
5.81523499427208 0.999618993189505
5.82053571468466 0.999618993189505
5.82583643509725 0.999618993189505
5.83113715550984 0.999618993189505
5.83643787592242 0.999618993189505
5.84173859633501 0.999618993189505
5.84703931674759 0.999618993189505
5.85234003716018 0.999618993189505
5.85764075757276 0.999618993189505
5.86294147798535 0.999618993189505
5.86824219839794 0.999618993189505
5.87354291881052 0.999618993189505
5.87884363922311 0.999618993189505
5.88414435963569 0.999618993189505
5.88944508004828 0.999618993189505
5.89474580046086 0.999618993189505
5.90004652087345 0.999618993189505
5.90534724128604 0.999618993189505
5.91064796169862 0.999618993189505
5.91594868211121 0.999618993189505
5.92124940252379 0.999666619040817
5.92655012293638 0.999666619040817
5.93185084334896 0.999666619040817
5.93715156376155 0.999666619040817
5.94245228417414 0.999666619040817
5.94775300458672 0.999666619040817
5.95305372499931 0.999666619040817
5.95835444541189 0.999666619040817
5.96365516582448 0.999666619040817
5.96895588623707 0.999666619040817
5.97425660664965 0.999666619040817
5.97955732706224 0.999666619040817
5.98485804747482 0.999714244892129
5.99015876788741 0.999714244892129
5.99545948829999 0.999714244892129
6.00076020871258 0.999714244892129
6.00606092912517 0.999714244892129
6.01136164953775 0.999714244892129
6.01666236995034 0.999714244892129
6.02196309036292 0.999714244892129
6.02726381077551 0.999714244892129
6.0325645311881 0.999714244892129
6.03786525160068 0.999714244892129
6.04316597201327 0.999714244892129
6.04846669242585 0.999714244892129
6.05376741283844 0.999714244892129
6.05906813325102 0.999714244892129
6.06436885366361 0.999714244892129
6.06966957407619 0.999714244892129
6.07497029448878 0.999714244892129
6.08027101490137 0.999714244892129
6.08557173531395 0.999714244892129
6.09087245572654 0.999714244892129
6.09617317613912 0.999714244892129
6.10147389655171 0.999714244892129
6.1067746169643 0.999714244892129
6.11207533737688 0.999714244892129
6.11737605778947 0.999714244892129
6.12267677820205 0.999714244892129
6.12797749861464 0.999714244892129
6.13327821902722 0.999714244892129
6.13857893943981 0.999714244892129
6.1438796598524 0.999714244892129
6.14918038026498 0.999714244892129
6.15448110067757 0.999714244892129
6.15978182109015 0.999714244892129
6.16508254150274 0.999714244892129
6.17038326191533 0.999714244892129
6.17568398232791 0.999714244892129
6.1809847027405 0.999714244892129
6.18628542315308 0.999714244892129
6.19158614356567 0.999714244892129
6.19688686397825 0.999714244892129
6.20218758439084 0.999714244892129
6.20748830480343 0.999714244892129
6.21278902521601 0.999714244892129
6.2180897456286 0.999714244892129
6.22339046604118 0.999714244892129
6.22869118645377 0.999714244892129
6.23399190686635 0.999714244892129
6.23929262727894 0.999714244892129
6.24459334769153 0.999714244892129
6.24989406810411 0.999714244892129
6.2551947885167 0.999714244892129
6.26049550892928 0.999714244892129
6.26579622934187 0.999714244892129
6.27109694975445 0.999714244892129
6.27639767016704 0.999714244892129
6.28169839057963 0.999714244892129
6.28699911099221 0.999714244892129
6.2922998314048 0.999714244892129
6.29760055181738 0.999714244892129
6.30290127222997 0.999761870743441
6.30820199264256 0.999761870743441
6.31350271305514 0.999761870743441
6.31880343346773 0.999761870743441
6.32410415388031 0.999761870743441
6.3294048742929 0.999761870743441
6.33470559470548 0.999761870743441
6.34000631511807 0.999761870743441
6.34530703553066 0.999761870743441
6.35060775594324 0.999761870743441
6.35590847635583 0.999761870743441
6.36120919676841 0.999761870743441
6.366509917181 0.999761870743441
6.37181063759358 0.999761870743441
6.37711135800617 0.999761870743441
6.38241207841876 0.999761870743441
6.38771279883134 0.999761870743441
6.39301351924393 0.999761870743441
6.39831423965651 0.999761870743441
6.4036149600691 0.999761870743441
6.40891568048168 0.999761870743441
6.41421640089427 0.999761870743441
6.41951712130686 0.999761870743441
6.42481784171944 0.999761870743441
6.43011856213203 0.999761870743441
6.43541928254461 0.999761870743441
6.4407200029572 0.999761870743441
6.44602072336979 0.999761870743441
6.45132144378237 0.999761870743441
6.45662216419496 0.999761870743441
6.46192288460754 0.999761870743441
6.46722360502013 0.999761870743441
6.47252432543271 0.999761870743441
6.4778250458453 0.999761870743441
6.48312576625789 0.999761870743441
6.48842648667047 0.999809496594753
6.49372720708306 0.999809496594753
6.49902792749564 0.999809496594753
6.50432864790823 0.999809496594753
6.50962936832081 0.999809496594753
6.5149300887334 0.999809496594753
6.52023080914599 0.999809496594753
6.52553152955857 0.999809496594753
6.53083224997116 0.999809496594753
6.53613297038374 0.999809496594753
6.54143369079633 0.999809496594753
6.54673441120891 0.999809496594753
6.5520351316215 0.999809496594753
6.55733585203409 0.999809496594753
6.56263657244667 0.999809496594753
6.56793729285926 0.999809496594753
6.57323801327184 0.999809496594753
6.57853873368443 0.999809496594753
6.58383945409702 0.999809496594753
6.5891401745096 0.999809496594753
6.59444089492219 0.999809496594753
6.59974161533477 0.999809496594753
6.60504233574736 0.999809496594753
6.61034305615994 0.999809496594753
6.61564377657253 0.999809496594753
6.62094449698512 0.999809496594753
6.6262452173977 0.999809496594753
6.63154593781029 0.999809496594753
6.63684665822287 0.999809496594753
6.64214737863546 0.999809496594753
6.64744809904805 0.999809496594753
6.65274881946063 0.999809496594753
6.65804953987322 0.999809496594753
6.6633502602858 0.999809496594753
6.66865098069839 0.999809496594753
6.67395170111097 0.999809496594753
6.67925242152356 0.999809496594753
6.68455314193614 0.999809496594753
6.68985386234873 0.999809496594753
6.69515458276132 0.999809496594753
6.7004553031739 0.999809496594753
6.70575602358649 0.999809496594753
6.71105674399907 0.999809496594753
6.71635746441166 0.999809496594753
6.72165818482425 0.999809496594753
6.72695890523683 0.999809496594753
6.73225962564942 0.999809496594753
6.737560346062 0.999809496594753
6.74286106647459 0.999809496594753
6.74816178688717 0.999809496594753
6.75346250729976 0.999809496594753
6.75876322771235 0.999809496594753
6.76406394812493 0.999809496594753
6.76936466853752 0.999809496594753
6.7746653889501 0.999809496594753
6.77996610936269 0.999809496594753
6.78526682977528 0.999809496594753
6.79056755018786 0.999809496594753
6.79586827060045 0.999809496594753
6.80116899101303 0.999809496594753
6.80646971142562 0.999809496594753
6.8117704318382 0.999809496594753
6.81707115225079 0.999809496594753
6.82237187266337 0.999809496594753
6.82767259307596 0.999809496594753
6.83297331348855 0.999809496594753
6.83827403390113 0.999809496594753
6.84357475431372 0.999809496594753
6.8488754747263 0.999809496594753
6.85417619513889 0.999809496594753
6.85947691555148 0.999809496594753
6.86477763596406 0.999809496594753
6.87007835637665 0.999809496594753
6.87537907678923 0.999809496594753
6.88067979720182 0.999809496594753
6.8859805176144 0.999809496594753
6.89128123802699 0.999809496594753
6.89658195843958 0.999809496594753
6.90188267885216 0.999809496594753
6.90718339926475 0.999809496594753
6.91248411967733 0.999809496594753
6.91778484008992 0.999809496594753
6.92308556050251 0.999809496594753
6.92838628091509 0.999809496594753
6.93368700132768 0.999809496594753
6.93898772174026 0.999809496594753
6.94428844215285 0.999809496594753
6.94958916256543 0.999809496594753
6.95488988297802 0.999809496594753
6.96019060339061 0.999809496594753
6.96549132380319 0.999809496594753
6.97079204421578 0.999809496594753
6.97609276462836 0.999809496594753
6.98139348504095 0.999809496594753
6.98669420545353 0.999809496594753
6.99199492586612 0.999809496594753
6.99729564627871 0.999809496594753
7.00259636669129 0.999809496594753
7.00789708710388 0.999809496594753
7.01319780751646 0.999809496594753
7.01849852792905 0.999809496594753
7.02379924834163 0.999857122446066
7.02909996875422 0.999857122446066
7.03440068916681 0.999857122446066
7.03970140957939 0.999857122446066
7.04500212999198 0.999857122446066
7.05030285040456 0.999857122446066
7.05560357081715 0.999857122446066
7.06090429122974 0.999857122446066
7.06620501164232 0.999857122446066
7.07150573205491 0.999857122446066
7.07680645246749 0.999857122446066
7.08210717288008 0.999857122446066
7.08740789329266 0.999857122446066
7.09270861370525 0.999857122446066
7.09800933411784 0.999857122446066
7.10331005453042 0.999857122446066
7.10861077494301 0.999857122446066
7.11391149535559 0.999857122446066
7.11921221576818 0.999857122446066
7.12451293618076 0.999857122446066
7.12981365659335 0.999857122446066
7.13511437700594 0.999857122446066
7.14041509741852 0.999857122446066
7.14571581783111 0.999857122446066
7.15101653824369 0.999857122446066
7.15631725865628 0.999857122446066
7.16161797906886 0.999857122446066
7.16691869948145 0.999857122446066
7.17221941989404 0.999857122446066
7.17752014030662 0.999857122446066
7.18282086071921 0.999857122446066
7.18812158113179 0.999857122446066
7.19342230154438 0.999857122446066
7.19872302195697 0.999857122446066
7.20402374236955 0.999857122446066
7.20932446278214 0.999857122446066
7.21462518319472 0.999857122446066
7.21992590360731 0.999857122446066
7.22522662401989 0.999857122446066
7.23052734443248 0.999857122446066
7.23582806484507 0.999857122446066
7.24112878525765 0.999857122446066
7.24642950567024 0.999857122446066
7.25173022608282 0.999857122446066
7.25703094649541 0.999857122446066
7.26233166690799 0.999857122446066
7.26763238732058 0.999857122446066
7.27293310773317 0.999857122446066
7.27823382814575 0.999857122446066
7.28353454855834 0.999857122446066
7.28883526897092 0.999857122446066
7.29413598938351 0.999857122446066
7.29943670979609 0.999857122446066
7.30473743020868 0.999857122446066
7.31003815062127 0.999857122446066
7.31533887103385 0.999857122446066
7.32063959144644 0.999857122446066
7.32594031185902 0.999857122446066
7.33124103227161 0.999857122446066
7.3365417526842 0.999857122446066
7.34184247309678 0.999857122446066
7.34714319350937 0.999857122446066
7.35244391392195 0.999857122446066
7.35774463433454 0.999857122446066
7.36304535474712 0.999857122446066
7.36834607515971 0.999857122446066
7.3736467955723 0.999857122446066
7.37894751598488 0.999857122446066
7.38424823639747 0.999857122446066
7.38954895681005 0.999857122446066
7.39484967722264 0.999857122446066
7.40015039763523 0.999857122446066
7.40545111804781 0.999857122446066
7.4107518384604 0.999857122446066
7.41605255887298 0.999857122446066
7.42135327928557 0.999857122446066
7.42665399969815 0.999857122446066
7.43195472011074 0.999857122446066
7.43725544052332 0.999857122446066
7.44255616093591 0.999857122446066
7.4478568813485 0.999857122446066
7.45315760176108 0.999904748297378
7.45845832217367 0.999904748297378
7.46375904258625 0.999904748297378
7.46905976299884 0.999904748297378
7.47436048341143 0.999904748297378
7.47966120382401 0.999904748297378
7.4849619242366 0.999904748297378
7.49026264464918 0.999904748297378
7.49556336506177 0.999904748297378
7.50086408547435 0.999904748297378
7.50616480588694 0.999904748297378
7.51146552629953 0.999904748297378
7.51676624671211 0.999904748297378
7.5220669671247 0.999904748297378
7.52736768753728 0.999904748297378
7.53266840794987 0.999904748297378
7.53796912836246 0.999904748297378
7.54326984877504 0.999904748297378
7.54857056918763 0.999904748297378
7.55387128960021 0.999904748297378
7.5591720100128 0.999904748297378
7.56447273042538 0.999904748297378
7.56977345083797 0.999904748297378
7.57507417125056 0.999904748297378
7.58037489166314 0.999904748297378
7.58567561207573 0.999904748297378
7.59097633248831 0.999904748297378
7.5962770529009 0.999904748297378
7.60157777331348 0.999904748297378
7.60687849372607 0.999904748297378
7.61217921413866 0.999904748297378
7.61747993455124 0.999904748297378
7.62278065496383 0.999904748297378
7.62808137537641 0.999904748297378
7.633382095789 0.999904748297378
7.63868281620158 0.999904748297378
7.64398353661417 0.999904748297378
7.64928425702676 0.999904748297378
7.65458497743934 0.999904748297378
7.65988569785193 0.999904748297378
7.66518641826451 0.999904748297378
7.6704871386771 0.999904748297378
7.67578785908969 0.999904748297378
7.68108857950227 0.999904748297378
7.68638929991486 0.999904748297378
7.69169002032744 0.999904748297378
7.69699074074003 0.999904748297378
7.70229146115261 0.999904748297378
7.7075921815652 0.999904748297378
7.71289290197779 0.999904748297378
7.71819362239037 0.999904748297378
7.72349434280296 0.999904748297378
7.72879506321554 0.999904748297378
7.73409578362813 0.999904748297378
7.73939650404071 0.999904748297378
7.7446972244533 0.999904748297378
7.74999794486589 0.999904748297378
7.75529866527847 0.999904748297378
7.76059938569106 0.999904748297378
7.76590010610364 0.999904748297378
7.77120082651623 0.999904748297378
7.77650154692881 0.999904748297378
7.7818022673414 0.999904748297378
7.78710298775399 0.999904748297378
7.79240370816657 0.999904748297378
7.79770442857916 0.99995237414869
7.80300514899174 0.99995237414869
7.80830586940433 0.99995237414869
7.81360658981692 0.99995237414869
7.8189073102295 0.99995237414869
7.82420803064209 0.99995237414869
7.82950875105467 0.99995237414869
7.83480947146726 0.99995237414869
7.84011019187984 0.99995237414869
7.84541091229243 0.99995237414869
7.85071163270502 0.99995237414869
7.8560123531176 0.99995237414869
7.86131307353019 0.99995237414869
7.86661379394277 0.99995237414869
7.87191451435536 0.99995237414869
7.87721523476794 0.99995237414869
7.88251595518053 0.99995237414869
7.88781667559312 0.99995237414869
7.8931173960057 0.99995237414869
7.89841811641829 0.99995237414869
7.90371883683087 0.99995237414869
7.90901955724346 0.99995237414869
7.91432027765604 0.99995237414869
7.91962099806863 0.99995237414869
7.92492171848122 0.99995237414869
7.9302224388938 0.99995237414869
7.93552315930639 0.99995237414869
7.94082387971897 0.99995237414869
7.94612460013156 0.99995237414869
7.95142532054415 0.99995237414869
7.95672604095673 1
};
\addlegendentry{CC: $\mathcal C_{\theta, \mathrm{aug}}$}
\fi

\ifcccheat
\addplot [thick, color1!80!black]
table {%
0 0
0.00971943292948315 0.000190503405248369
0.0149496101845081 0.00042863266180883
0.0201797874395331 0.00152402724198695
0.0254099646945581 0.00252417011954089
0.030640141949583 0.00361956469971901
0.035870319204608 0.00514359194170596
0.041100496459633 0.00657236748106872
0.0463306737146579 0.00823927227699195
0.0515608509696829 0.0101443063294756
0.0567910282247079 0.0122874696385198
0.0620212054797328 0.015002143163309
0.0672513827347578 0.0174786874315378
0.0724815599897828 0.0205743677668238
0.0777117372448078 0.023765299804734
0.0829419144998327 0.0270038576939563
0.0881720917548577 0.0302424155831785
0.0934022690098827 0.0339572319855217
0.0986324462649076 0.0380530551983617
0.103862623519933 0.0427680144782588
0.109092800774958 0.0465304567319141
0.114322978029983 0.0505786540934419
0.119553155285008 0.0552936133733391
0.124783332540032 0.0608658379768538
0.130013509795057 0.0660570557698719
0.135243687050082 0.0727723008048769
0.140473864305107 0.0780587703005191
0.145704041560132 0.0845835119302758
0.150934218815157 0.090393865790351
0.156164396070182 0.0966804781635472
0.161394573325207 0.102681335428871
0.166624750580232 0.110349097490118
0.171854927835257 0.11677858741725
0.177085105090282 0.123208077344383
0.182315282345307 0.130066199933324
0.187545459600332 0.137686336143259
0.192775636855357 0.144353955326951
0.198005814110382 0.152450350050007
0.203235991365407 0.16026098966519
0.208466168620432 0.168262132685622
0.213696345875457 0.175691765490308
0.218926523130482 0.1839310377673
0.224156700385507 0.191694051531171
0.229386877640532 0.199123684335858
0.234617054895557 0.207172453207601
0.239847232150582 0.214792589417536
0.245077409405607 0.223222365099776
0.250307586660632 0.232509406105634
0.255537763915657 0.24084393008525
0.260767941170682 0.249892841834548
0.265998118425707 0.258798876029909
0.271228295680732 0.266895270752965
0.276458472935757 0.276563318569319
0.281688650190782 0.285469352764681
0.286918827445807 0.295280278134972
0.292149004700831 0.304376815735581
0.297379181955856 0.313473353336191
0.302609359210881 0.321998380721055
0.307839536465906 0.330904414916417
0.313069713720931 0.339238938896033
0.318299890975956 0.34828785064533
0.323530068230981 0.355907986855265
0.328760245486006 0.365195027861123
0.333990422741031 0.373815306948612
0.339220599996056 0.381530694861171
0.344450777251081 0.389769967138163
0.349680954506106 0.398152116969091
0.354911131761131 0.406058008286898
0.360141309016156 0.413725770348145
0.365371486271181 0.42248892698957
0.370601663526206 0.432299852359861
0.375831840781231 0.440062866123732
0.381062018036256 0.448064009144163
0.386292195291281 0.456731914082964
0.391522372546306 0.465352193170453
0.396752549801331 0.473543839596133
0.401982727056356 0.480830594846883
0.407212904311381 0.489022241272563
0.412443081566406 0.497499642806115
0.417673258821431 0.506358051150164
0.422903436076456 0.514311568319284
0.428133613331481 0.522265085488403
0.433363790586506 0.529361337333905
0.438593967841531 0.537314854503024
0.443824145096556 0.544553983902462
0.449054322351581 0.552745630328142
0.454284499606606 0.560175263132829
0.459514676861631 0.566842882316522
0.464744854116656 0.57546316140401
0.469975031371681 0.583511930275754
0.475205208626705 0.590751059675192
0.48043538588173 0.598752202695623
0.485665563136755 0.605657951135877
0.49089574039178 0.613135209791875
0.496125917646805 0.620469590893937
0.50135609490183 0.627327713482879
0.506586272156855 0.634471591179692
0.51181644941188 0.642044101538315
0.517046626666905 0.649426108491689
0.52227680392193 0.656665237891127
0.527506981176955 0.66399961899319
0.53273715843198 0.66947659189408
0.537967335687005 0.675906081821213
0.54319751294203 0.683192837071963
0.548427690197055 0.691241605943706
0.55365786745208 0.697575844168214
0.558888044707105 0.704719721865028
0.56411822196213 0.710530075725104
0.569348399217155 0.71795970852979
0.57457857647218 0.723722436538553
0.579808753727205 0.730866314235367
0.58503893098223 0.736771919798066
0.590269108237255 0.742439396104205
0.59549928549228 0.748964137733962
0.600729462747305 0.754202981378292
0.60595964000233 0.76029909034624
0.611189817257355 0.765395056436634
0.61641999451238 0.771300661999333
0.621650171767405 0.777444396818593
0.62688034902243 0.78306424727342
0.632110526277454 0.787017192932324
0.63734070353248 0.792684669238463
0.642570880787504 0.798876029909035
0.647801058042529 0.804638757917798
0.653031235297554 0.80992522741344
0.658261412552579 0.814878315949898
0.663491589807604 0.819831404486355
0.668721767062629 0.824022479401819
0.673951944317654 0.828880316235653
0.679182121572679 0.833071391151117
0.684412298827704 0.837310091917893
0.689642476082729 0.841501166833357
0.694872653337754 0.845644615897509
0.700102830592779 0.849407058151165
0.705333007847804 0.853217126256132
0.710563185102829 0.856836690955851
0.715793362357854 0.860599133209506
0.721023539612879 0.864171072057913
0.726253716867904 0.867409629947135
0.731483894122929 0.871219698052103
0.736714071377954 0.874648759346573
0.741944248632979 0.877792065533172
0.747174425888004 0.881697385340763
0.752404603143029 0.885126446635234
0.757634780398054 0.888269752821832
0.762864957653079 0.891270181454494
0.768095134908104 0.893937229127971
0.773325312163129 0.896604276801448
0.778555489418154 0.899128446920989
0.783785666673179 0.901604991189218
0.789015843928204 0.903748154498262
0.794246021183229 0.906510453874363
0.799476198438254 0.908272610372911
0.804706375693279 0.909987141020146
0.809936552948303 0.912606562842311
0.815166730203328 0.914654474448731
0.820396907458353 0.916369005095966
0.825627084713378 0.918464542553698
0.830857261968403 0.920179073200934
0.836087439223428 0.922036481402105
0.841317616478453 0.924465399819022
0.846547793733478 0.925989427061009
0.851777970988503 0.928132590370053
0.857008148243528 0.929513740058104
0.862238325498553 0.931228270705339
0.867468502753578 0.932561794542078
0.872698680008603 0.934085821784065
0.877928857263628 0.935228842215555
0.883159034518653 0.936657617754918
0.888389211773678 0.938229270848217
0.893619389028703 0.939181787874459
0.898849566283728 0.940467685859885
0.904079743538753 0.941848835547936
0.909309920793778 0.942658475020241
0.914540098048803 0.943706243749107
0.919770275303828 0.944801638329286
0.925000452558853 0.946135162166024
0.930230629813878 0.94718293089489
0.935460807068903 0.948278325475068
0.940690984323928 0.949564223460495
0.945921161578953 0.950659618040673
0.951151338833978 0.952088393580036
0.956381516089003 0.952469400390532
0.961611693344028 0.953279039862838
0.966841870599053 0.953945801781207
0.972072047854078 0.954945944658761
0.977302225109102 0.955469829023194
0.982532402364128 0.956660475305997
0.987762579619152 0.957755869886175
0.992992756874177 0.958756012763729
0.998222934129202 0.959279897128162
1.00345311138423 0.960661046816212
1.00868328863925 0.961423060437206
1.01391346589428 0.96242320331476
1.0191436431493 0.963185216935753
1.02437382040433 0.963994856408059
1.02960399765935 0.964804495880365
1.03483417491438 0.965423631947422
1.0400643521694 0.966471400676288
1.04529452942443 0.967281040148593
1.05052470667945 0.968138305472211
1.05575488393448 0.96880506739058
1.0609850611895 0.969614706862886
1.06621523844453 0.970138591227319
1.07144541569955 0.970805353145688
1.07667559295458 0.971710244320618
1.0819057702096 0.972329380387675
1.08713594746463 0.973139019859981
1.09236612471965 0.973710530075726
1.09759630197468 0.97447254369672
1.1028264792297 0.975186931466401
1.10805665648473 0.975901319236082
1.11328683373975 0.976425203600515
1.11851701099478 0.976901462113636
1.1237471882498 0.97766347573463
1.12897736550483 0.978330237652999
1.13420754275985 0.978949373720056
1.13943772001488 0.979425632233177
1.1446678972699 0.97971138734105
1.14989807452493 0.980235271705483
1.15512825177995 0.980806781921228
1.16035842903498 0.981235414583037
1.16558860629 0.981473543839597
1.17081878354503 0.982045054055342
1.17604896080005 0.982473686717151
1.18127913805508 0.982807067676336
1.1865093153101 0.983378577892081
1.19173949256513 0.983854836405202
1.19696966982015 0.984140591513074
1.20219984707518 0.984473972472259
1.2074300243302 0.985140734390628
1.21266020158523 0.985474115349813
1.21789037884025 0.985997999714246
1.22312055609528 0.986379006524743
1.2283507333503 0.986855265037864
1.23358091060533 0.987045768443112
1.23881108786035 0.987426775253609
1.24404126511538 0.98790303376673
1.2492714423704 0.988522169833787
1.25450161962543 0.988998428346908
1.25973179688045 0.989331809306093
1.26496197413548 0.989474686860029
1.2701921513905 0.989569938562653
1.27542232864553 0.990093822927086
1.28065250590055 0.990379578034959
1.28588268315558 0.990665333142831
1.2911128604106 0.99085583654808
1.29634303766563 0.991189217507264
1.30157321492065 0.991379720912513
1.30680339217568 0.991522598466449
1.3120335694307 0.991951231128258
1.31726374668573 0.992141734533506
1.32249392394075 0.992475115492691
1.32772410119578 0.992808496451875
1.3329542784508 0.992998999857124
1.33818445570583 0.993094251559748
1.34341463296085 0.993284754964996
1.34864481021588 0.993522884221557
1.3538749874709 0.993761013478117
1.35910516472593 0.993951516883366
1.36433534198095 0.994142020288614
1.36956551923598 0.994380149545174
1.374795696491 0.994523027099111
1.38002587374603 0.994808782206983
1.38525605100105 0.994856408058295
1.39048622825608 0.994999285612232
1.3957164055111 0.995094537314856
1.40094658276613 0.995237414868792
1.40617676002115 0.995285040720104
1.41140693727618 0.995475544125353
1.4166371145312 0.995570795827977
1.42186729178622 0.995713673381913
1.42709746904125 0.995761299233225
1.43232764629628 0.995808925084537
1.4375578235513 0.995856550935849
1.44278800080632 0.995904176787161
1.44801817806135 0.995904176787161
1.45324835531637 0.995999428489786
1.4584785325714 0.99609468019241
1.46370870982642 0.996189931895034
1.46893888708145 0.996380435300282
1.47416906433647 0.996523312854219
1.4793992415915 0.996618564556843
1.48462941884652 0.996904319664715
1.48985959610155 0.996999571367339
1.49508977335657 0.997094823069964
1.5003199506116 0.997094823069964
1.50555012786662 0.997190074772588
1.51078030512165 0.997190074772588
1.51601048237667 0.9972377006239
1.5212406596317 0.997332952326524
1.52647083688672 0.997380578177836
1.53170101414175 0.997428204029148
1.53693119139677 0.99747582988046
1.5421613686518 0.997523455731772
1.54739154590682 0.997713959137021
1.55262172316185 0.997761584988333
1.55785190041687 0.997761584988333
1.5630820776719 0.997809210839645
1.56831225492692 0.997856836690957
1.57354243218195 0.997904462542269
1.57877260943697 0.997952088393582
1.584002786692 0.997952088393582
1.58923296394702 0.997952088393582
1.59446314120205 0.997999714244894
1.59969331845707 0.997999714244894
1.6049234957121 0.99814259179883
1.61015367296712 0.99814259179883
1.61538385022215 0.998237843501454
1.62061402747717 0.998285469352766
1.6258442047322 0.998333095204078
1.63107438198722 0.998333095204078
1.63630455924225 0.998333095204078
1.64153473649727 0.998333095204078
1.6467649137523 0.998333095204078
1.65199509100732 0.998333095204078
1.65722526826235 0.99838072105539
1.66245544551737 0.998428346906703
1.6676856227724 0.998428346906703
1.67291580002742 0.998428346906703
1.67814597728245 0.998428346906703
1.68337615453747 0.998428346906703
1.6886063317925 0.998428346906703
1.69383650904752 0.998428346906703
1.69906668630255 0.998475972758015
1.70429686355757 0.998475972758015
1.7095270408126 0.998475972758015
1.71475721806762 0.998475972758015
1.71998739532265 0.998475972758015
1.72521757257767 0.998523598609327
1.7304477498327 0.998523598609327
1.73567792708772 0.998523598609327
1.74090810434275 0.998523598609327
1.74613828159777 0.998523598609327
1.7513684588528 0.998571224460639
1.75659863610782 0.998571224460639
1.76182881336285 0.998571224460639
1.76705899061787 0.998571224460639
1.7722891678729 0.998571224460639
1.77751934512792 0.998571224460639
1.78274952238295 0.998571224460639
1.78797969963797 0.998571224460639
1.793209876893 0.998571224460639
1.79844005414802 0.998618850311951
1.80367023140305 0.998618850311951
1.80890040865807 0.998618850311951
1.8141305859131 0.998618850311951
1.81936076316812 0.998618850311951
1.82459094042315 0.998666476163263
1.82982111767817 0.998666476163263
1.8350512949332 0.998666476163263
1.84028147218822 0.998666476163263
1.84551164944325 0.998666476163263
1.85074182669827 0.998666476163263
1.8559720039533 0.998666476163263
1.86120218120832 0.998714102014575
1.86643235846335 0.998714102014575
1.87166253571837 0.998714102014575
1.8768927129734 0.998714102014575
1.88212289022842 0.998714102014575
1.88735306748345 0.998714102014575
1.89258324473847 0.998714102014575
1.8978134219935 0.998714102014575
1.90304359924852 0.998714102014575
1.90827377650355 0.998714102014575
1.91350395375857 0.998714102014575
1.9187341310136 0.998714102014575
1.92396430826862 0.998714102014575
1.92919448552365 0.998714102014575
1.93442466277867 0.998714102014575
1.9396548400337 0.998714102014575
1.94488501728872 0.998714102014575
1.95011519454375 0.998714102014575
1.95534537179877 0.998761727865887
1.9605755490538 0.998761727865887
1.96580572630882 0.998761727865887
1.97103590356385 0.998761727865887
1.97626608081887 0.998761727865887
1.9814962580739 0.998761727865887
1.98672643532892 0.9988093537172
1.99195661258395 0.9988093537172
1.99718678983897 0.9988093537172
2.002416967094 0.9988093537172
2.00764714434902 0.9988093537172
2.01287732160405 0.9988093537172
2.01810749885907 0.9988093537172
2.0233376761141 0.9988093537172
2.02856785336912 0.9988093537172
2.03379803062415 0.9988093537172
2.03902820787917 0.9988093537172
2.0442583851342 0.9988093537172
2.04948856238922 0.9988093537172
2.05471873964425 0.9988093537172
2.05994891689927 0.9988093537172
2.0651790941543 0.9988093537172
2.07040927140932 0.9988093537172
2.07563944866435 0.9988093537172
2.08086962591937 0.9988093537172
2.0860998031744 0.9988093537172
2.09132998042942 0.9988093537172
2.09656015768445 0.9988093537172
2.10179033493947 0.9988093537172
2.1070205121945 0.9988093537172
2.11225068944952 0.9988093537172
2.11748086670455 0.9988093537172
2.12271104395957 0.9988093537172
2.1279412212146 0.9988093537172
2.13317139846962 0.9988093537172
2.13840157572465 0.9988093537172
2.14363175297967 0.9988093537172
2.1488619302347 0.9988093537172
2.15409210748972 0.998856979568512
2.15932228474475 0.998856979568512
2.16455246199977 0.998856979568512
2.1697826392548 0.998856979568512
2.17501281650982 0.998856979568512
2.18024299376485 0.998856979568512
2.18547317101987 0.998856979568512
2.1907033482749 0.998856979568512
2.19593352552992 0.998856979568512
2.20116370278495 0.998856979568512
2.20639388003997 0.998856979568512
2.211624057295 0.998856979568512
2.21685423455002 0.998856979568512
2.22208441180505 0.998856979568512
2.22731458906007 0.998856979568512
2.2325447663151 0.998856979568512
2.23777494357012 0.998856979568512
2.24300512082515 0.998856979568512
2.24823529808017 0.998856979568512
2.2534654753352 0.998856979568512
2.25869565259022 0.998904605419824
2.26392582984524 0.998904605419824
2.26915600710027 0.998904605419824
2.27438618435529 0.998904605419824
2.27961636161032 0.998904605419824
2.28484653886534 0.998904605419824
2.29007671612037 0.998904605419824
2.29530689337539 0.998904605419824
2.30053707063042 0.998904605419824
2.30576724788544 0.998904605419824
2.31099742514047 0.998904605419824
2.31622760239549 0.998904605419824
2.32145777965052 0.998904605419824
2.32668795690554 0.998904605419824
2.33191813416057 0.998904605419824
2.33714831141559 0.998904605419824
2.34237848867062 0.998904605419824
2.34760866592564 0.998904605419824
2.35283884318067 0.998904605419824
2.35806902043569 0.998904605419824
2.36329919769072 0.998904605419824
2.36852937494574 0.998904605419824
2.37375955220077 0.998904605419824
2.37898972945579 0.998904605419824
2.38421990671082 0.998904605419824
2.38945008396584 0.998904605419824
2.39468026122087 0.998904605419824
2.39991043847589 0.998904605419824
2.40514061573092 0.998904605419824
2.41037079298594 0.998904605419824
2.41560097024097 0.998904605419824
2.42083114749599 0.998904605419824
2.42606132475102 0.998904605419824
2.43129150200604 0.998904605419824
2.43652167926107 0.998904605419824
2.44175185651609 0.998904605419824
2.44698203377112 0.998952231271136
2.45221221102614 0.998952231271136
2.45744238828117 0.998952231271136
2.46267256553619 0.998952231271136
2.46790274279122 0.998952231271136
2.47313292004624 0.998952231271136
2.47836309730127 0.998952231271136
2.48359327455629 0.998952231271136
2.48882345181132 0.998952231271136
2.49405362906634 0.998952231271136
2.49928380632137 0.998952231271136
2.50451398357639 0.998952231271136
2.50974416083142 0.998952231271136
2.51497433808644 0.998952231271136
2.52020451534147 0.998952231271136
2.52543469259649 0.998952231271136
2.53066486985152 0.998952231271136
2.53589504710654 0.998952231271136
2.54112522436157 0.998952231271136
2.54635540161659 0.998952231271136
2.55158557887162 0.998952231271136
2.55681575612664 0.998952231271136
2.56204593338167 0.998952231271136
2.56727611063669 0.998952231271136
2.57250628789172 0.998952231271136
2.57773646514674 0.998952231271136
2.58296664240177 0.998952231271136
2.58819681965679 0.998952231271136
2.59342699691182 0.998952231271136
2.59865717416684 0.998952231271136
2.60388735142187 0.998952231271136
2.60911752867689 0.998952231271136
2.61434770593192 0.998952231271136
2.61957788318694 0.998952231271136
2.62480806044197 0.998952231271136
2.63003823769699 0.998952231271136
2.63526841495202 0.998952231271136
2.64049859220704 0.998952231271136
2.64572876946207 0.998952231271136
2.65095894671709 0.998952231271136
2.65618912397212 0.998952231271136
2.66141930122714 0.998952231271136
2.66664947848217 0.998952231271136
2.67187965573719 0.998952231271136
2.67710983299222 0.998952231271136
2.68234001024724 0.998952231271136
2.68757018750227 0.998952231271136
2.69280036475729 0.998952231271136
2.69803054201232 0.998952231271136
2.70326071926734 0.998952231271136
2.70849089652237 0.998952231271136
2.71372107377739 0.998952231271136
2.71895125103242 0.998952231271136
2.72418142828744 0.998952231271136
2.72941160554247 0.998952231271136
2.73464178279749 0.998999857122448
2.73987196005252 0.998999857122448
2.74510213730754 0.998999857122448
2.75033231456257 0.998999857122448
2.75556249181759 0.998999857122448
2.76079266907262 0.998999857122448
2.76602284632764 0.998999857122448
2.77125302358267 0.998999857122448
2.77648320083769 0.998999857122448
2.78171337809272 0.998999857122448
2.78694355534774 0.998999857122448
2.79217373260277 0.998999857122448
2.79740390985779 0.998999857122448
2.80263408711282 0.998999857122448
2.80786426436784 0.998999857122448
2.81309444162287 0.998999857122448
2.81832461887789 0.998999857122448
2.82355479613292 0.998999857122448
2.82878497338794 0.99904748297376
2.83401515064297 0.99904748297376
2.83924532789799 0.99904748297376
2.84447550515302 0.99904748297376
2.84970568240804 0.99904748297376
2.85493585966307 0.99904748297376
2.86016603691809 0.99904748297376
2.86539621417312 0.99904748297376
2.87062639142814 0.99904748297376
2.87585656868317 0.99904748297376
2.88108674593819 0.99904748297376
2.88631692319322 0.99904748297376
2.89154710044824 0.99904748297376
2.89677727770327 0.99904748297376
2.90200745495829 0.99904748297376
2.90723763221332 0.99904748297376
2.91246780946834 0.99904748297376
2.91769798672337 0.99904748297376
2.92292816397839 0.99904748297376
2.92815834123342 0.99904748297376
2.93338851848844 0.99904748297376
2.93861869574347 0.99904748297376
2.94384887299849 0.99904748297376
2.94907905025352 0.99904748297376
2.95430922750854 0.99904748297376
2.95953940476357 0.99904748297376
2.96476958201859 0.99904748297376
2.96999975927362 0.99904748297376
2.97522993652864 0.99904748297376
2.98046011378367 0.99904748297376
2.98569029103869 0.99904748297376
2.99092046829372 0.99904748297376
2.99615064554874 0.99904748297376
3.00138082280377 0.99904748297376
3.00661100005879 0.99904748297376
3.01184117731382 0.99904748297376
3.01707135456884 0.99904748297376
3.02230153182387 0.99904748297376
3.02753170907889 0.99904748297376
3.03276188633392 0.99904748297376
3.03799206358894 0.99904748297376
3.04322224084397 0.99904748297376
3.04845241809899 0.99904748297376
3.05368259535402 0.99904748297376
3.05891277260904 0.99904748297376
3.06414294986407 0.99904748297376
3.06937312711909 0.99904748297376
3.07460330437412 0.99904748297376
3.07983348162914 0.99904748297376
3.08506365888417 0.99904748297376
3.09029383613919 0.99904748297376
3.09552401339422 0.99904748297376
3.10075419064924 0.99904748297376
3.10598436790427 0.999095108825072
3.11121454515929 0.999095108825072
3.11644472241432 0.999095108825072
3.12167489966934 0.999095108825072
3.12690507692436 0.999095108825072
3.13213525417939 0.999095108825072
3.13736543143441 0.999095108825072
3.14259560868944 0.999095108825072
3.14782578594446 0.999095108825072
3.15305596319949 0.999095108825072
3.15828614045451 0.999095108825072
3.16351631770954 0.999095108825072
3.16874649496456 0.999095108825072
3.17397667221959 0.999095108825072
3.17920684947461 0.999142734676384
3.18443702672964 0.999142734676384
3.18966720398466 0.999142734676384
3.19489738123969 0.999142734676384
3.20012755849471 0.999142734676384
3.20535773574974 0.999142734676384
3.21058791300476 0.999142734676384
3.21581809025979 0.999142734676384
3.22104826751481 0.999142734676384
3.22627844476984 0.999142734676384
3.23150862202486 0.999142734676384
3.23673879927989 0.999142734676384
3.24196897653491 0.999142734676384
3.24719915378994 0.999142734676384
3.25242933104496 0.999142734676384
3.25765950829999 0.999142734676384
3.26288968555501 0.999142734676384
3.26811986281004 0.999142734676384
3.27335004006506 0.999142734676384
3.27858021732009 0.999142734676384
3.28381039457511 0.999142734676384
3.28904057183014 0.999142734676384
3.29427074908516 0.999142734676384
3.29950092634019 0.999142734676384
3.30473110359521 0.999142734676384
3.30996128085024 0.999142734676384
3.31519145810526 0.999142734676384
3.32042163536029 0.999142734676384
3.32565181261531 0.999142734676384
3.33088198987034 0.999142734676384
3.33611216712536 0.999142734676384
3.34134234438039 0.999142734676384
3.34657252163541 0.999142734676384
3.35180269889044 0.999142734676384
3.35703287614546 0.999142734676384
3.36226305340049 0.999142734676384
3.36749323065551 0.999142734676384
3.37272340791054 0.999142734676384
3.37795358516556 0.999142734676384
3.38318376242059 0.999142734676384
3.38841393967561 0.999142734676384
3.39364411693064 0.999142734676384
3.39887429418566 0.999142734676384
3.40410447144069 0.999142734676384
3.40933464869571 0.999142734676384
3.41456482595074 0.999142734676384
3.41979500320576 0.999142734676384
3.42502518046079 0.999142734676384
3.43025535771581 0.999142734676384
3.43548553497084 0.999142734676384
3.44071571222586 0.999142734676384
3.44594588948089 0.999142734676384
3.45117606673591 0.999142734676384
3.45640624399094 0.999142734676384
3.46163642124596 0.999142734676384
3.46686659850099 0.999142734676384
3.47209677575601 0.999142734676384
3.47732695301104 0.999142734676384
3.48255713026606 0.999142734676384
3.48778730752109 0.999142734676384
3.49301748477611 0.999142734676384
3.49824766203114 0.999142734676384
3.50347783928616 0.999142734676384
3.50870801654119 0.999142734676384
3.51393819379621 0.999142734676384
3.51916837105124 0.999142734676384
3.52439854830626 0.999142734676384
3.52962872556129 0.999142734676384
3.53485890281631 0.999142734676384
3.54008908007134 0.999142734676384
3.54531925732636 0.999142734676384
3.55054943458139 0.999142734676384
3.55577961183641 0.999142734676384
3.56100978909144 0.999142734676384
3.56623996634646 0.999142734676384
3.57147014360149 0.999142734676384
3.57670032085651 0.999142734676384
3.58193049811154 0.999190360527697
3.58716067536656 0.999190360527697
3.59239085262159 0.999190360527697
3.59762102987661 0.999190360527697
3.60285120713164 0.999190360527697
3.60808138438666 0.999190360527697
3.61331156164169 0.999190360527697
3.61854173889671 0.999190360527697
3.62377191615174 0.999190360527697
3.62900209340676 0.999190360527697
3.63423227066179 0.999190360527697
3.63946244791681 0.999190360527697
3.64469262517184 0.999190360527697
3.64992280242686 0.999190360527697
3.65515297968189 0.999190360527697
3.66038315693691 0.999190360527697
3.66561333419194 0.999190360527697
3.67084351144696 0.999190360527697
3.67607368870199 0.999190360527697
3.68130386595701 0.999190360527697
3.68653404321204 0.999190360527697
3.69176422046706 0.999190360527697
3.69699439772209 0.999190360527697
3.70222457497711 0.999190360527697
3.70745475223214 0.999190360527697
3.71268492948716 0.999190360527697
3.71791510674219 0.999190360527697
3.72314528399721 0.999190360527697
3.72837546125224 0.999190360527697
3.73360563850726 0.999190360527697
3.73883581576229 0.999190360527697
3.74406599301731 0.999190360527697
3.74929617027234 0.999190360527697
3.75452634752736 0.999190360527697
3.75975652478239 0.999190360527697
3.76498670203741 0.999190360527697
3.77021687929244 0.999190360527697
3.77544705654746 0.999190360527697
3.78067723380249 0.999190360527697
3.78590741105751 0.999190360527697
3.79113758831254 0.999190360527697
3.79636776556756 0.999190360527697
3.80159794282259 0.999190360527697
3.80682812007761 0.999190360527697
3.81205829733264 0.999190360527697
3.81728847458766 0.999190360527697
3.82251865184269 0.999190360527697
3.82774882909771 0.999190360527697
3.83297900635274 0.999190360527697
3.83820918360776 0.999190360527697
3.84343936086279 0.999190360527697
3.84866953811781 0.999190360527697
3.85389971537284 0.999190360527697
3.85912989262786 0.999190360527697
3.86436006988289 0.999190360527697
3.86959024713791 0.999190360527697
3.87482042439294 0.999190360527697
3.88005060164796 0.999190360527697
3.88528077890299 0.999190360527697
3.89051095615801 0.999190360527697
3.89574113341304 0.999190360527697
3.90097131066806 0.999190360527697
3.90620148792309 0.999190360527697
3.91143166517811 0.999190360527697
3.91666184243314 0.999190360527697
3.92189201968816 0.999190360527697
3.92712219694319 0.999190360527697
3.93235237419821 0.999190360527697
3.93758255145324 0.999190360527697
3.94281272870826 0.999190360527697
3.94804290596329 0.999190360527697
3.95327308321831 0.999190360527697
3.95850326047334 0.999190360527697
3.96373343772836 0.999190360527697
3.96896361498339 0.999190360527697
3.97419379223841 0.999190360527697
3.97942396949344 0.999190360527697
3.98465414674846 0.999190360527697
3.98988432400348 0.999190360527697
3.99511450125851 0.999190360527697
4.00034467851354 0.999190360527697
4.00557485576856 0.999190360527697
4.01080503302359 0.999190360527697
4.01603521027861 0.999190360527697
4.02126538753364 0.999190360527697
4.02649556478866 0.999190360527697
4.03172574204368 0.999190360527697
4.03695591929871 0.999190360527697
4.04218609655373 0.999190360527697
4.04741627380876 0.999190360527697
4.05264645106378 0.999190360527697
4.05787662831881 0.999190360527697
4.06310680557383 0.999190360527697
4.06833698282886 0.999190360527697
4.07356716008388 0.999190360527697
4.07879733733891 0.999190360527697
4.08402751459393 0.999190360527697
4.08925769184896 0.999237986379009
4.09448786910398 0.999237986379009
4.09971804635901 0.999237986379009
4.10494822361403 0.999237986379009
4.11017840086906 0.999237986379009
4.11540857812408 0.999237986379009
4.12063875537911 0.999237986379009
4.12586893263413 0.999237986379009
4.13109910988916 0.999237986379009
4.13632928714418 0.999237986379009
4.14155946439921 0.999237986379009
4.14678964165423 0.999237986379009
4.15201981890926 0.999237986379009
4.15724999616428 0.999237986379009
4.16248017341931 0.999237986379009
4.16771035067433 0.999237986379009
4.17294052792936 0.999237986379009
4.17817070518438 0.999237986379009
4.18340088243941 0.999237986379009
4.18863105969443 0.999237986379009
4.19386123694946 0.999237986379009
4.19909141420448 0.999237986379009
4.20432159145951 0.999237986379009
4.20955176871453 0.999237986379009
4.21478194596956 0.999237986379009
4.22001212322458 0.999237986379009
4.22524230047961 0.999237986379009
4.23047247773463 0.999237986379009
4.23570265498966 0.999237986379009
4.24093283224468 0.999237986379009
4.24616300949971 0.999237986379009
4.25139318675473 0.999237986379009
4.25662336400976 0.999237986379009
4.26185354126478 0.999285612230321
4.26708371851981 0.999285612230321
4.27231389577483 0.999285612230321
4.27754407302986 0.999285612230321
4.28277425028488 0.999285612230321
4.28800442753991 0.999285612230321
4.29323460479493 0.999285612230321
4.29846478204996 0.999285612230321
4.30369495930498 0.999285612230321
4.30892513656001 0.999285612230321
4.31415531381503 0.999285612230321
4.31938549107006 0.999285612230321
4.32461566832508 0.999285612230321
4.32984584558011 0.999285612230321
4.33507602283513 0.999285612230321
4.34030620009016 0.999285612230321
4.34553637734518 0.999285612230321
4.35076655460021 0.999285612230321
4.35599673185523 0.999285612230321
4.36122690911026 0.999285612230321
4.36645708636528 0.999285612230321
4.37168726362031 0.999285612230321
4.37691744087533 0.999285612230321
4.38214761813036 0.999285612230321
4.38737779538538 0.999333238081633
4.39260797264041 0.999380863932945
4.39783814989543 0.999380863932945
4.40306832715046 0.999380863932945
4.40829850440548 0.999380863932945
4.41352868166051 0.999380863932945
4.41875885891553 0.999380863932945
4.42398903617056 0.999380863932945
4.42921921342558 0.999380863932945
4.43444939068061 0.999380863932945
4.43967956793563 0.999380863932945
4.44490974519066 0.999380863932945
4.45013992244568 0.999380863932945
4.45537009970071 0.999380863932945
4.46060027695573 0.999380863932945
4.46583045421076 0.999380863932945
4.47106063146578 0.999380863932945
4.47629080872081 0.999380863932945
4.48152098597583 0.999380863932945
4.48675116323086 0.999380863932945
4.49198134048588 0.999380863932945
4.49721151774091 0.999380863932945
4.50244169499593 0.999380863932945
4.50767187225096 0.999380863932945
4.51290204950598 0.999380863932945
4.51813222676101 0.999380863932945
4.52336240401603 0.999380863932945
4.52859258127106 0.999380863932945
4.53382275852608 0.999380863932945
4.53905293578111 0.999380863932945
4.54428311303613 0.999380863932945
4.54951329029116 0.999380863932945
4.55474346754618 0.999380863932945
4.55997364480121 0.999380863932945
4.56520382205623 0.999380863932945
4.57043399931126 0.999380863932945
4.57566417656628 0.999380863932945
4.58089435382131 0.999380863932945
4.58612453107633 0.999380863932945
4.59135470833136 0.999380863932945
4.59658488558638 0.999380863932945
4.60181506284141 0.999428489784257
4.60704524009643 0.999428489784257
4.61227541735146 0.999428489784257
4.61750559460648 0.999428489784257
4.62273577186151 0.999428489784257
4.62796594911653 0.999428489784257
4.63319612637156 0.999428489784257
4.63842630362658 0.999428489784257
4.64365648088161 0.999428489784257
4.64888665813663 0.999428489784257
4.65411683539166 0.999428489784257
4.65934701264668 0.999428489784257
4.66457718990171 0.999428489784257
4.66980736715673 0.999428489784257
4.67503754441176 0.999428489784257
4.68026772166678 0.999428489784257
4.68549789892181 0.999428489784257
4.69072807617683 0.999428489784257
4.69595825343186 0.999428489784257
4.70118843068688 0.999428489784257
4.70641860794191 0.999476115635569
4.71164878519693 0.999476115635569
4.71687896245196 0.999476115635569
4.72210913970698 0.999476115635569
4.72733931696201 0.999476115635569
4.73256949421703 0.999476115635569
4.73779967147206 0.999476115635569
4.74302984872708 0.999476115635569
4.74826002598211 0.999476115635569
4.75349020323713 0.999476115635569
4.75872038049216 0.999476115635569
4.76395055774718 0.999476115635569
4.76918073500221 0.999476115635569
4.77441091225723 0.999476115635569
4.77964108951226 0.999476115635569
4.78487126676728 0.999476115635569
4.79010144402231 0.999476115635569
4.79533162127733 0.999476115635569
4.80056179853235 0.999523741486882
4.80579197578738 0.999523741486882
4.8110221530424 0.999523741486882
4.81625233029743 0.999523741486882
4.82148250755245 0.999523741486882
4.82671268480748 0.999523741486882
4.83194286206251 0.999523741486882
4.83717303931753 0.999523741486882
4.84240321657256 0.999523741486882
4.84763339382758 0.999523741486882
4.85286357108261 0.999523741486882
4.85809374833763 0.999523741486882
4.86332392559266 0.999523741486882
4.86855410284768 0.999523741486882
4.87378428010271 0.999523741486882
4.87901445735773 0.999523741486882
4.88424463461276 0.999523741486882
4.88947481186778 0.999523741486882
4.8947049891228 0.999523741486882
4.89993516637783 0.999523741486882
4.90516534363285 0.999571367338194
4.91039552088788 0.999571367338194
4.9156256981429 0.999571367338194
4.92085587539793 0.999571367338194
4.92608605265295 0.999571367338194
4.93131622990798 0.999571367338194
4.936546407163 0.999571367338194
4.94177658441803 0.999571367338194
4.94700676167305 0.999571367338194
4.95223693892808 0.999571367338194
4.9574671161831 0.999571367338194
4.96269729343813 0.999571367338194
4.96792747069315 0.999571367338194
4.97315764794818 0.999571367338194
4.9783878252032 0.999571367338194
4.98361800245823 0.999571367338194
4.98884817971325 0.999571367338194
4.99407835696828 0.999571367338194
4.9993085342233 0.999571367338194
5.00453871147833 0.999571367338194
5.00976888873335 0.999571367338194
5.01499906598838 0.999571367338194
5.0202292432434 0.999571367338194
5.02545942049843 0.999571367338194
5.03068959775345 0.999571367338194
5.03591977500848 0.999571367338194
5.0411499522635 0.999571367338194
5.04638012951853 0.999571367338194
5.05161030677355 0.999571367338194
5.05684048402858 0.999571367338194
5.0620706612836 0.999571367338194
5.06730083853863 0.999571367338194
5.07253101579365 0.999571367338194
5.07776119304868 0.999571367338194
5.0829913703037 0.999571367338194
5.08822154755873 0.999571367338194
5.09345172481375 0.999571367338194
5.09868190206878 0.999571367338194
5.1039120793238 0.999571367338194
5.10914225657883 0.999571367338194
5.11437243383385 0.999571367338194
5.11960261108888 0.999571367338194
5.1248327883439 0.999571367338194
5.13006296559893 0.999571367338194
5.13529314285395 0.999571367338194
5.14052332010898 0.999571367338194
5.145753497364 0.999571367338194
5.15098367461903 0.999571367338194
5.15621385187405 0.999571367338194
5.16144402912908 0.999571367338194
5.1666742063841 0.999571367338194
5.17190438363913 0.999571367338194
5.17713456089415 0.999571367338194
5.18236473814918 0.999571367338194
5.1875949154042 0.999571367338194
5.19282509265923 0.999571367338194
5.19805526991425 0.999571367338194
5.20328544716928 0.999571367338194
5.2085156244243 0.999571367338194
5.21374580167933 0.999571367338194
5.21897597893435 0.999571367338194
5.22420615618938 0.999571367338194
5.2294363334444 0.999571367338194
5.23466651069943 0.999571367338194
5.23989668795445 0.999571367338194
5.24512686520948 0.999571367338194
5.2503570424645 0.999571367338194
5.25558721971953 0.999571367338194
5.26081739697455 0.999571367338194
5.26604757422958 0.999571367338194
5.2712777514846 0.999571367338194
5.27650792873963 0.999571367338194
5.28173810599465 0.999571367338194
5.28696828324968 0.999571367338194
5.2921984605047 0.999571367338194
5.29742863775973 0.999571367338194
5.30265881501475 0.999571367338194
5.30788899226978 0.999618993189506
5.3131191695248 0.999618993189506
5.31834934677983 0.999618993189506
5.32357952403485 0.999618993189506
5.32880970128988 0.999618993189506
5.3340398785449 0.999618993189506
5.33927005579993 0.999618993189506
5.34450023305495 0.999618993189506
5.34973041030998 0.999618993189506
5.354960587565 0.999618993189506
5.36019076482003 0.999618993189506
5.36542094207505 0.999618993189506
5.37065111933008 0.999618993189506
5.3758812965851 0.999618993189506
5.38111147384013 0.999618993189506
5.38634165109515 0.999618993189506
5.39157182835018 0.999618993189506
5.3968020056052 0.999618993189506
5.40203218286023 0.999618993189506
5.40726236011525 0.999618993189506
5.41249253737028 0.999618993189506
5.4177227146253 0.999618993189506
5.42295289188033 0.999618993189506
5.42818306913535 0.999618993189506
5.43341324639038 0.999618993189506
5.4386434236454 0.999618993189506
5.44387360090043 0.999618993189506
5.44910377815545 0.999618993189506
5.45433395541048 0.999618993189506
5.4595641326655 0.999618993189506
5.46479430992053 0.999618993189506
5.47002448717555 0.999618993189506
5.47525466443058 0.999618993189506
5.4804848416856 0.999618993189506
5.48571501894063 0.999618993189506
5.49094519619565 0.999618993189506
5.49617537345068 0.999618993189506
5.5014055507057 0.999618993189506
5.50663572796073 0.999618993189506
5.51186590521575 0.999618993189506
5.51709608247078 0.999618993189506
5.5223262597258 0.999618993189506
5.52755643698083 0.999618993189506
5.53278661423585 0.999618993189506
5.53801679149088 0.999618993189506
5.5432469687459 0.999618993189506
5.54847714600093 0.999618993189506
5.55370732325595 0.999618993189506
5.55893750051098 0.999618993189506
5.564167677766 0.999618993189506
5.56939785502103 0.999618993189506
5.57462803227605 0.999618993189506
5.57985820953108 0.999618993189506
5.5850883867861 0.999618993189506
5.59031856404113 0.999618993189506
5.59554874129615 0.999618993189506
5.60077891855118 0.999618993189506
5.6060090958062 0.999618993189506
5.61123927306123 0.999618993189506
5.61646945031625 0.999618993189506
5.62169962757128 0.999618993189506
5.6269298048263 0.999618993189506
5.63215998208133 0.999618993189506
5.63739015933635 0.999618993189506
5.64262033659138 0.999618993189506
5.6478505138464 0.999618993189506
5.65308069110143 0.999618993189506
5.65831086835645 0.999618993189506
5.66354104561147 0.999618993189506
5.6687712228665 0.999618993189506
5.67400140012152 0.999618993189506
5.67923157737655 0.999618993189506
5.68446175463158 0.999618993189506
5.6896919318866 0.999618993189506
5.69492210914163 0.999618993189506
5.70015228639665 0.999618993189506
5.70538246365168 0.999618993189506
5.7106126409067 0.999618993189506
5.71584281816173 0.999618993189506
5.72107299541675 0.999618993189506
5.72630317267178 0.999618993189506
5.7315333499268 0.999618993189506
5.73676352718183 0.999618993189506
5.74199370443685 0.999618993189506
5.74722388169188 0.999618993189506
5.7524540589469 0.999618993189506
5.75768423620192 0.999666619040818
5.76291441345695 0.999666619040818
5.76814459071197 0.999666619040818
5.773374767967 0.99971424489213
5.77860494522202 0.99971424489213
5.78383512247705 0.99971424489213
5.78906529973207 0.99971424489213
5.7942954769871 0.99971424489213
5.79952565424212 0.99971424489213
5.80475583149715 0.999761870743442
5.80998600875217 0.999761870743442
5.8152161860072 0.999761870743442
5.82044636326222 0.999761870743442
5.82567654051725 0.999761870743442
5.83090671777227 0.999761870743442
5.8361368950273 0.999761870743442
5.84136707228232 0.999761870743442
5.84659724953735 0.999761870743442
5.85182742679237 0.999761870743442
5.8570576040474 0.999761870743442
5.86228778130242 0.999761870743442
5.86751795855745 0.999761870743442
5.87274813581247 0.999761870743442
5.8779783130675 0.999761870743442
5.88320849032252 0.999809496594754
5.88843866757755 0.999809496594754
5.89366884483257 0.999809496594754
5.8988990220876 0.999809496594754
5.90412919934262 0.999809496594754
5.90935937659765 0.999809496594754
5.91458955385267 0.999809496594754
5.9198197311077 0.999809496594754
5.92504990836272 0.999809496594754
5.93028008561775 0.999809496594754
5.93551026287277 0.999809496594754
5.9407404401278 0.999809496594754
5.94597061738282 0.999809496594754
5.95120079463785 0.999809496594754
5.95643097189287 0.999809496594754
5.9616611491479 0.999809496594754
5.96689132640292 0.999809496594754
5.97212150365795 0.999809496594754
5.97735168091297 0.999809496594754
5.982581858168 0.999809496594754
5.98781203542302 0.999809496594754
5.99304221267805 0.999809496594754
5.99827238993307 0.999809496594754
6.0035025671881 0.999809496594754
6.00873274444312 0.999809496594754
6.01396292169815 0.999809496594754
6.01919309895317 0.999809496594754
6.0244232762082 0.999809496594754
6.02965345346322 0.999809496594754
6.03488363071825 0.999809496594754
6.04011380797327 0.999809496594754
6.0453439852283 0.999809496594754
6.05057416248332 0.999809496594754
6.05580433973835 0.999809496594754
6.06103451699337 0.999809496594754
6.0662646942484 0.999809496594754
6.07149487150342 0.999809496594754
6.07672504875845 0.999809496594754
6.08195522601347 0.999809496594754
6.0871854032685 0.999809496594754
6.09241558052352 0.999809496594754
6.09764575777855 0.999809496594754
6.10287593503357 0.999809496594754
6.1081061122886 0.999809496594754
6.11333628954362 0.999809496594754
6.11856646679865 0.999809496594754
6.12379664405367 0.999809496594754
6.1290268213087 0.999809496594754
6.13425699856372 0.999809496594754
6.13948717581875 0.999809496594754
6.14471735307377 0.999809496594754
6.1499475303288 0.999809496594754
6.15517770758382 0.999809496594754
6.16040788483885 0.999809496594754
6.16563806209387 0.999809496594754
6.1708682393489 0.999809496594754
6.17609841660392 0.999809496594754
6.18132859385895 0.999809496594754
6.18655877111397 0.999809496594754
6.191788948369 0.999809496594754
6.19701912562402 0.999809496594754
6.20224930287905 0.999809496594754
6.20747948013407 0.999809496594754
6.2127096573891 0.999809496594754
6.21793983464412 0.999809496594754
6.22317001189915 0.999809496594754
6.22840018915417 0.999809496594754
6.2336303664092 0.999809496594754
6.23886054366422 0.999809496594754
6.24409072091925 0.999809496594754
6.24932089817427 0.999857122446066
6.2545510754293 0.999857122446066
6.25978125268432 0.999857122446066
6.26501142993935 0.999857122446066
6.27024160719437 0.999857122446066
6.2754717844494 0.999857122446066
6.28070196170442 0.999857122446066
6.28593213895945 0.999857122446066
6.29116231621447 0.999857122446066
6.2963924934695 0.999857122446066
6.30162267072452 0.999857122446066
6.30685284797955 0.999857122446066
6.31208302523457 0.999857122446066
6.3173132024896 0.999857122446066
6.32254337974462 0.999857122446066
6.32777355699965 0.999857122446066
6.33300373425467 0.999857122446066
6.3382339115097 0.999857122446066
6.34346408876472 0.999857122446066
6.34869426601975 0.999857122446066
6.35392444327477 0.999857122446066
6.3591546205298 0.999857122446066
6.36438479778482 0.999857122446066
6.36961497503985 0.999857122446066
6.37484515229487 0.999857122446066
6.3800753295499 0.999857122446066
6.38530550680492 0.999857122446066
6.39053568405995 0.999857122446066
6.39576586131497 0.999857122446066
6.40099603857 0.999857122446066
6.40622621582502 0.999857122446066
6.41145639308005 0.999857122446066
6.41668657033507 0.999857122446066
6.4219167475901 0.999857122446066
6.42714692484512 0.999857122446066
6.43237710210015 0.999857122446066
6.43760727935517 0.999857122446066
6.4428374566102 0.999857122446066
6.44806763386522 0.999857122446066
6.45329781112025 0.999857122446066
6.45852798837527 0.999857122446066
6.4637581656303 0.999857122446066
6.46898834288532 0.999857122446066
6.47421852014035 0.999857122446066
6.47944869739537 0.999857122446066
6.4846788746504 0.999857122446066
6.48990905190542 0.999857122446066
6.49513922916045 0.999857122446066
6.50036940641547 0.999857122446066
6.5055995836705 0.999857122446066
6.51082976092552 0.999857122446066
6.51605993818055 0.999857122446066
6.52129011543557 0.999857122446066
6.52652029269059 0.999857122446066
6.53175046994562 0.999857122446066
6.53698064720064 0.999857122446066
6.54221082445567 0.999857122446066
6.5474410017107 0.999857122446066
6.55267117896572 0.999857122446066
6.55790135622075 0.999857122446066
6.56313153347577 0.999857122446066
6.5683617107308 0.999857122446066
6.57359188798582 0.999857122446066
6.57882206524085 0.999857122446066
6.58405224249587 0.999857122446066
6.5892824197509 0.999857122446066
6.59451259700592 0.999857122446066
6.59974277426095 0.999857122446066
6.60497295151597 0.999857122446066
6.610203128771 0.999857122446066
6.61543330602602 0.999857122446066
6.62066348328104 0.999857122446066
6.62589366053607 0.999857122446066
6.63112383779109 0.999857122446066
6.63635401504612 0.999857122446066
6.64158419230114 0.999857122446066
6.64681436955617 0.999857122446066
6.65204454681119 0.999857122446066
6.65727472406622 0.999857122446066
6.66250490132124 0.999857122446066
6.66773507857627 0.999857122446066
6.67296525583129 0.999857122446066
6.67819543308632 0.999857122446066
6.68342561034134 0.999857122446066
6.68865578759637 0.999857122446066
6.69388596485139 0.999857122446066
6.69911614210642 0.999857122446066
6.70434631936144 0.999857122446066
6.70957649661647 0.999857122446066
6.71480667387149 0.999857122446066
6.72003685112652 0.999857122446066
6.72526702838154 0.999857122446066
6.73049720563657 0.999857122446066
6.73572738289159 0.999857122446066
6.74095756014662 0.999857122446066
6.74618773740164 0.999857122446066
6.75141791465667 0.999857122446066
6.75664809191169 0.999857122446066
6.76187826916672 0.999857122446066
6.76710844642174 0.999857122446066
6.77233862367677 0.999857122446066
6.77756880093179 0.999857122446066
6.78279897818682 0.999857122446066
6.78802915544184 0.999857122446066
6.79325933269687 0.999857122446066
6.79848950995189 0.999857122446066
6.80371968720692 0.999857122446066
6.80894986446194 0.999857122446066
6.81418004171697 0.999857122446066
6.81941021897199 0.999857122446066
6.82464039622702 0.999857122446066
6.82987057348204 0.999857122446066
6.83510075073707 0.999857122446066
6.84033092799209 0.999857122446066
6.84556110524712 0.999857122446066
6.85079128250214 0.999857122446066
6.85602145975717 0.999857122446066
6.86125163701219 0.999857122446066
6.86648181426722 0.999857122446066
6.87171199152224 0.999857122446066
6.87694216877727 0.999857122446066
6.88217234603229 0.999857122446066
6.88740252328732 0.999857122446066
6.89263270054234 0.999857122446066
6.89786287779737 0.999857122446066
6.90309305505239 0.999857122446066
6.90832323230742 0.999857122446066
6.91355340956244 0.999857122446066
6.91878358681747 0.999857122446066
6.92401376407249 0.999857122446066
6.92924394132752 0.999857122446066
6.93447411858254 0.999857122446066
6.93970429583757 0.999857122446066
6.94493447309259 0.999857122446066
6.95016465034762 0.999857122446066
6.95539482760264 0.999857122446066
6.96062500485767 0.999857122446066
6.96585518211269 0.999857122446066
6.97108535936772 0.999857122446066
6.97631553662274 0.999857122446066
6.98154571387777 0.999857122446066
6.98677589113279 0.999857122446066
6.99200606838782 0.999857122446066
6.99723624564284 0.999857122446066
7.00246642289787 0.999857122446066
7.00769660015289 0.999857122446066
7.01292677740792 0.999857122446066
7.01815695466294 0.999857122446066
7.02338713191797 0.999857122446066
7.02861730917299 0.999857122446066
7.03384748642802 0.999857122446066
7.03907766368304 0.999857122446066
7.04430784093807 0.999857122446066
7.04953801819309 0.999857122446066
7.05476819544812 0.999857122446066
7.05999837270314 0.999857122446066
7.06522854995817 0.999857122446066
7.07045872721319 0.999857122446066
7.07568890446822 0.999857122446066
7.08091908172324 0.999857122446066
7.08614925897827 0.999857122446066
7.09137943623329 0.999857122446066
7.09660961348832 0.999857122446066
7.10183979074334 0.999857122446066
7.10706996799837 0.999857122446066
7.11230014525339 0.999857122446066
7.11753032250842 0.999857122446066
7.12276049976344 0.999857122446066
7.12799067701847 0.999857122446066
7.13322085427349 0.999857122446066
7.13845103152852 0.999857122446066
7.14368120878354 0.999857122446066
7.14891138603857 0.999904748297379
7.15414156329359 0.999904748297379
7.15937174054862 0.999904748297379
7.16460191780364 0.999904748297379
7.16983209505867 0.999904748297379
7.17506227231369 0.999904748297379
7.18029244956872 0.999904748297379
7.18552262682374 0.999904748297379
7.19075280407877 0.999904748297379
7.19598298133379 0.999904748297379
7.20121315858882 0.999904748297379
7.20644333584384 0.999904748297379
7.21167351309887 0.999904748297379
7.21690369035389 0.999904748297379
7.22213386760892 0.999904748297379
7.22736404486394 0.999904748297379
7.23259422211897 0.999904748297379
7.23782439937399 0.999904748297379
7.24305457662902 0.999904748297379
7.24828475388404 0.999904748297379
7.25351493113907 0.999904748297379
7.25874510839409 0.999904748297379
7.26397528564912 0.999904748297379
7.26920546290414 0.999904748297379
7.27443564015917 0.999904748297379
7.27966581741419 0.999904748297379
7.28489599466922 0.999904748297379
7.29012617192424 0.999904748297379
7.29535634917927 0.999904748297379
7.30058652643429 0.999904748297379
7.30581670368932 0.999904748297379
7.31104688094434 0.999904748297379
7.31627705819937 0.999904748297379
7.32150723545439 0.999904748297379
7.32673741270942 0.999904748297379
7.33196758996444 0.999904748297379
7.33719776721947 0.999904748297379
7.34242794447449 0.999904748297379
7.34765812172952 0.999904748297379
7.35288829898454 0.999904748297379
7.35811847623957 0.999904748297379
7.36334865349459 0.999904748297379
7.36857883074962 0.999904748297379
7.37380900800464 0.999904748297379
7.37903918525967 0.999904748297379
7.38426936251469 0.999904748297379
7.38949953976971 0.999904748297379
7.39472971702474 0.999904748297379
7.39995989427977 0.999904748297379
7.40519007153479 0.999904748297379
7.41042024878982 0.999904748297379
7.41565042604484 0.999904748297379
7.42088060329987 0.999904748297379
7.42611078055489 0.999904748297379
7.43134095780992 0.999904748297379
7.43657113506494 0.999904748297379
7.44180131231997 0.999904748297379
7.44703148957499 0.999904748297379
7.45226166683002 0.999904748297379
7.45749184408504 0.999904748297379
7.46272202134007 0.999904748297379
7.46795219859509 0.999904748297379
7.47318237585012 0.999904748297379
7.47841255310514 0.999904748297379
7.48364273036016 0.999904748297379
7.48887290761519 0.999904748297379
7.49410308487021 0.999904748297379
7.49933326212524 0.999952374148691
7.50456343938026 0.999952374148691
7.50979361663529 0.999952374148691
7.51502379389031 0.999952374148691
7.52025397114534 0.999952374148691
7.52548414840036 0.999952374148691
7.53071432565539 0.999952374148691
7.53594450291041 0.999952374148691
7.54117468016544 0.999952374148691
7.54640485742046 0.999952374148691
7.55163503467549 0.999952374148691
7.55686521193051 0.999952374148691
7.56209538918554 0.999952374148691
7.56732556644056 0.999952374148691
7.57255574369559 0.999952374148691
7.57778592095061 0.999952374148691
7.58301609820564 0.999952374148691
7.58824627546066 0.999952374148691
7.59347645271569 0.999952374148691
7.59870662997071 0.999952374148691
7.60393680722574 0.999952374148691
7.60916698448076 0.999952374148691
7.61439716173579 0.999952374148691
7.61962733899081 0.999952374148691
7.62485751624584 0.999952374148691
7.63008769350086 0.999952374148691
7.63531787075589 0.999952374148691
7.64054804801091 0.999952374148691
7.64577822526594 0.999952374148691
7.65100840252096 0.999952374148691
7.65623857977599 0.999952374148691
7.66146875703101 0.999952374148691
7.66669893428604 0.999952374148691
7.67192911154106 0.999952374148691
7.67715928879609 0.999952374148691
7.68238946605111 0.999952374148691
7.68761964330614 0.999952374148691
7.69284982056116 0.999952374148691
7.69807999781619 0.999952374148691
7.70331017507121 0.999952374148691
7.70854035232624 0.999952374148691
7.71377052958126 0.999952374148691
7.71900070683629 0.999952374148691
7.72423088409131 0.999952374148691
7.72946106134634 0.999952374148691
7.73469123860136 0.999952374148691
7.73992141585639 0.999952374148691
7.74515159311141 0.999952374148691
7.75038177036644 0.999952374148691
7.75561194762146 0.999952374148691
7.76084212487649 0.999952374148691
7.76607230213151 0.999952374148691
7.77130247938654 0.999952374148691
7.77653265664156 0.999952374148691
7.78176283389659 0.999952374148691
7.78699301115161 0.999952374148691
7.79222318840664 0.999952374148691
7.79745336566166 0.999952374148691
7.80268354291669 0.999952374148691
7.80791372017171 0.999952374148691
7.81314389742674 0.999952374148691
7.81837407468176 0.999952374148691
7.82360425193679 0.999952374148691
7.82883442919181 0.999952374148691
7.83406460644684 0.999952374148691
7.83929478370186 0.999952374148691
7.84452496095689 0.999952374148691
7.84975513821191 1
};
\addlegendentry{CC: $T_\mathrm{cheat}(\mathcal C_{\Theta})$}
\fi

\ifccclassical
\addplot [thick, color2!80!black]
table {%
0 0
0.0073270780435549 0.000190503405248369
0.0126414749002653 0.000571510215745106
0.0179558717569757 0.00119064628280231
0.0232702686136861 0.00238129256560461
0.0285846654703965 0.00414344906415202
0.0338990623271069 0.00571510215745106
0.0392134591838173 0.00690574844025337
0.0445278560405277 0.00842977568224032
0.0498422528972381 0.0108110682478449
0.0551566497539485 0.01343049007001
0.0604710466106589 0.0158594084869267
0.0657854434673694 0.0189550888222127
0.0710998403240797 0.0218126399009382
0.0764142371807902 0.0246701909796638
0.0817286340375006 0.027908748868886
0.087043030894211 0.031004429204172
0.0923574277509214 0.0350526265656999
0.0976718246076318 0.0398628375482212
0.102986221464342 0.0441491641663095
0.108300618321053 0.0484354907843978
0.113615015177763 0.0529599466590465
0.118929412034473 0.0570557698718865
0.124243808891184 0.0617707291517836
0.129558205747894 0.0669143210934895
0.134872602604605 0.0713435252655141
0.140186999461315 0.0766776206124684
0.145501396318025 0.0820593418107349
0.150815793174736 0.0882030766299948
0.156130190031446 0.09401343049007
0.161444586888157 0.10039529456589
0.166758983744867 0.106729532790399
0.172073380601577 0.112539886650474
0.177387777458288 0.118493118064485
0.182702174314998 0.123874839262752
0.188016571171709 0.130590084297757
0.193330968028419 0.136686193265705
0.198645364885129 0.142877553936277
0.20395976174184 0.148687907796352
0.20927415859855 0.156260418154975
0.214588555455261 0.163880554364909
0.219902952311971 0.171310187169596
0.225217349168681 0.179025575082155
0.230531746025392 0.185931323522408
0.235846142882102 0.192932323665286
0.241160539738813 0.201266847644902
0.246474936595523 0.209077487260085
0.251789333452233 0.218459779968567
0.257103730308944 0.226413297137686
0.262418127165654 0.233128542172691
0.267732524022365 0.2394627803972
0.273046920879075 0.24765442682288
0.278361317735785 0.255750821545935
0.283675714592496 0.263513835309806
0.288990111449206 0.271276849073677
0.294304508305917 0.281564032957089
0.299618905162627 0.290041434490642
0.304933302019338 0.298899842834691
0.310247698876048 0.307281992665619
0.315562095732758 0.315521264942611
0.320876492589469 0.323570033814355
0.326190889446179 0.331190170024289
0.33150528630289 0.338476925275039
0.3368196831596 0.347859217983522
0.34213408001631 0.356336619517074
0.347448476873021 0.362766109444206
0.352762873729731 0.370719626613326
0.358077270586442 0.3781016335667
0.363391667443152 0.385007382006953
0.368706064299862 0.392484640662952
0.374020461156573 0.401295423155689
0.379334858013283 0.409487069581369
0.384649254869994 0.417154831642616
0.389963651726704 0.425394103919608
0.395278048583414 0.433395246940039
0.400592445440125 0.441586893365719
0.405906842296835 0.450397675858456
0.411221239153546 0.457970186217079
0.416535636010256 0.464875934657332
0.421850032866966 0.473496213744821
0.427164429723677 0.480592465590322
0.432478826580387 0.488403105205506
0.437793223437098 0.495927989712816
0.443107620293808 0.50283373815307
0.448422017150518 0.510168119255132
0.453736414007229 0.517169119398009
0.459050810863939 0.524598752202696
0.46436520772065 0.531790255750822
0.46967960457736 0.539362766109444
0.47499400143407 0.546125636995761
0.480308398290781 0.552840882030766
0.485622795147491 0.559699004619707
0.490937192004202 0.567319140829642
0.496251588860912 0.574701147783017
0.501565985717622 0.582130780587703
0.506880382574333 0.588988903176644
0.512194779431043 0.595466018955089
0.517509176287754 0.602181263990094
0.522823573144464 0.610372910415773
0.528137970001174 0.617564413963899
0.533452366857885 0.624613039958089
0.538766763714595 0.631042529885221
0.544081160571306 0.637519645663666
0.549395557428016 0.643996761442111
0.554709954284726 0.649997618707434
0.560024351141437 0.656808115445063
0.565338747998147 0.664714006762871
0.570653144854858 0.671238748392627
0.575967541711568 0.67652521788827
0.581281938568278 0.6817640615326
0.586596335424989 0.688098299757108
0.591910732281699 0.69405153117112
0.59722512913841 0.700004762585131
0.60253952599512 0.705529361337334
0.607853922851831 0.710577701576415
0.613168319708541 0.716911939800924
0.618482716565251 0.721817402486069
0.623797113421962 0.72729437538696
0.629111510278672 0.733295232652283
0.634425907135383 0.738295947040053
0.639740303992093 0.743677668238319
0.645054700848803 0.749202266990522
0.650369097705514 0.754441110634852
0.655683494562224 0.76029909034624
0.660997891418935 0.76553793399057
0.666312288275645 0.771157784445397
0.671626685132355 0.776539505643663
0.676941081989066 0.781349716626184
0.682255478845776 0.785969424203457
0.687569875702487 0.79058913178073
0.692884272559197 0.794494451588322
0.698198669415907 0.798256893841977
0.703513066272618 0.80263847216269
0.708827463129328 0.806353288565033
0.714141859986039 0.810734866885745
0.719456256842749 0.814640186693337
0.724770653699459 0.818021622136495
0.73008505055617 0.822546078011144
0.73539944741288 0.826451397818736
0.740713844269591 0.83088060199076
0.746028241126301 0.834404914987855
0.751342637983011 0.838357860646759
0.756657034839722 0.841167785874172
0.761971431696432 0.844692098871267
0.767285828553143 0.84840691527361
0.772600225409853 0.851693099014144
0.777914622266563 0.854360146687622
0.783229019123274 0.857408201171596
0.788543415979984 0.860884888317378
0.793857812836695 0.86364718769348
0.799172209693405 0.866647616326142
0.804486606550116 0.869886174215364
0.809801003406826 0.873362861361146
0.815115400263536 0.875696528075439
0.820429797120247 0.878792208410725
0.825744193976957 0.881697385340763
0.831058590833668 0.884412058865552
0.836372987690378 0.88779349430871
0.841687384547088 0.890651045387436
0.847001781403799 0.893318093060913
0.852316178260509 0.895937514883078
0.85763057511722 0.898175929894746
0.86294497197393 0.900890603419536
0.86825936883064 0.903605276944325
0.873573765687351 0.905700814402057
0.878888162544061 0.907939229413725
0.884202559400772 0.910463399533266
0.889516956257482 0.912463685288374
0.894831353114192 0.914463971043482
0.900145749970903 0.916369005095966
0.905460146827613 0.918226413297137
0.910774543684324 0.920226699052245
0.916088940541034 0.921988855550793
0.921403337397744 0.92351288279278
0.926717734254455 0.925275039291327
0.932032131111165 0.927180073343811
0.937346527967876 0.928465971329237
0.942660924824586 0.929704243463352
0.947975321681296 0.931133019002714
0.953289718538007 0.932657046244701
0.958604115394717 0.933847692527504
0.963918512251428 0.935562223174739
0.969232909108138 0.937038624565414
0.974547305964848 0.938705529361337
0.979861702821559 0.940039053198076
0.985176099678269 0.941610706291375
0.99049049653498 0.942848978425489
0.99580489339169 0.943801495451731
1.0011192902484 0.945230270991094
1.00643368710511 0.946659046530456
1.01174808396182 0.948087822069819
1.01706248081853 0.949564223460494
1.02237687767524 0.950754869743296
1.02769127453195 0.952040767728723
1.03300567138866 0.952850407201028
1.03832006824537 0.954183931037767
1.04363446510208 0.955231699766633
1.04894886195879 0.955898461685002
1.0542632588155 0.956946230413868
1.05957765567221 0.958327380101919
1.06489205252893 0.959089393722912
1.07020644938564 0.960137162451778
1.07552084624235 0.96108967947802
1.08083524309906 0.962232699909511
1.08614963995577 0.96313759108444
1.09146403681248 0.964137733961994
1.09677843366919 0.964899747582988
1.1020928305259 0.965757012906605
1.10740722738261 0.966471400676287
1.11272162423932 0.967138162594656
1.11803602109603 0.967995427918274
1.12335041795274 0.968709815687955
1.12866481480945 0.969805210268133
1.13397921166616 0.970662475591751
1.13929360852287 0.971424489212744
1.14460800537958 0.972043625279801
1.14992240223629 0.972805638900795
1.155236799093 0.973710530075725
1.16055119594971 0.974758298804591
1.16586559280642 0.975472686574272
1.17117998966313 0.976377577749202
1.17649438651984 0.976806210411011
1.18180878337655 0.977187217221507
1.18712318023326 0.977853979139877
1.19243757708997 0.979044625422679
1.19775197394669 0.979806639043672
1.2030663708034 0.98042577511073
1.20838076766011 0.980997285326475
1.21369516451682 0.98180692479878
1.21900956137353 0.982140305757965
1.22432395823024 0.982759441825022
1.22963835508695 0.983283326189455
1.23495275194366 0.98361670714864
1.24026714880037 0.983950088107825
1.24558154565708 0.984283469067009
1.25089594251379 0.984807353431442
1.2562103393705 0.985235986093251
1.26152473622721 0.985902748011621
1.26683913308392 0.986283754822117
1.27215352994063 0.986521884078678
1.27746792679734 0.987331523550983
1.28278232365405 0.98771253036148
1.28809672051076 0.98795065961804
1.29341111736747 0.988379292279849
1.29872551422418 0.988807924941658
1.30403991108089 0.989188931752155
1.3093543079376 0.989474686860027
1.31466870479431 0.989808067819212
1.31998310165102 0.989903319521836
1.32529749850774 0.990189074629709
1.33061189536445 0.990427203886269
1.33592629222116 0.99090346239939
1.34124068907787 0.991284469209887
1.34655508593458 0.991760727723008
1.35186948279129 0.99204648283088
1.357183879648 0.992236986236129
1.36249827650471 0.992475115492689
1.36781267336142 0.992617993046625
1.37312707021813 0.992760870600562
1.37844146707484 0.992998999857122
1.38375586393155 0.993094251559746
1.38907026078826 0.99318950326237
1.39438465764497 0.993475258370243
1.39969905450168 0.993665761775491
1.40501345135839 0.993761013478115
1.4103278482151 0.993951516883364
1.41564224507181 0.993999142734676
1.42095664192852 0.994142020288612
1.42627103878523 0.994237271991236
1.43158543564194 0.994427775396485
1.43689983249865 0.994713530504357
1.44221422935536 0.994856408058293
1.44752862621207 0.995142163166166
1.45284302306878 0.995285040720102
1.45815741992549 0.995475544125351
1.46347181678221 0.995570795827975
1.46878621363892 0.995666047530599
1.47410061049563 0.995761299233223
1.47941500735234 0.995808925084535
1.48472940420905 0.995856550935847
1.49004380106576 0.996047054341096
1.49535819792247 0.996189931895032
1.50067259477918 0.996285183597656
1.50598699163589 0.996332809448968
1.5113013884926 0.99638043530028
1.51661578534931 0.996428061151593
1.52193018220602 0.996428061151593
1.52724457906273 0.996570938705529
1.53255897591944 0.996618564556841
1.53787337277615 0.996618564556841
1.54318776963286 0.996713816259465
1.54850216648957 0.996713816259465
1.55381656334628 0.996809067962089
1.55913096020299 0.996904319664713
1.5644453570597 0.996999571367338
1.56975975391641 0.997237700623898
1.57507415077312 0.99728532647521
1.58038854762983 0.997332952326522
1.58570294448654 0.997380578177834
1.59101734134326 0.997380578177834
1.59633173819997 0.997380578177834
1.60164613505668 0.997475829880458
1.60696053191339 0.997523455731771
1.6122749287701 0.997618707434395
1.61758932562681 0.997666333285707
1.62290372248352 0.997713959137019
1.62821811934023 0.997713959137019
1.63353251619694 0.997713959137019
1.63884691305365 0.997809210839643
1.64416130991036 0.997856836690955
1.64947570676707 0.997856836690955
1.65479010362378 0.997856836690955
1.66010450048049 0.997856836690955
1.6654188973372 0.997856836690955
1.67073329419391 0.997904462542267
1.67604769105062 0.99795208839358
1.68136208790733 0.997999714244892
1.68667648476404 0.998047340096204
1.69199088162075 0.998047340096204
1.69730527847746 0.998047340096204
1.70261967533417 0.998047340096204
1.70793407219088 0.998094965947516
1.71324846904759 0.998142591798828
1.7185628659043 0.99819021765014
1.72387726276102 0.99819021765014
1.72919165961773 0.99819021765014
1.73450605647444 0.99819021765014
1.73982045333115 0.99819021765014
1.74513485018786 0.998237843501452
1.75044924704457 0.998237843501452
1.75576364390128 0.998237843501452
1.76107804075799 0.998285469352764
1.7663924376147 0.998285469352764
1.77170683447141 0.998333095204077
1.77702123132812 0.998333095204077
1.78233562818483 0.998333095204077
1.78765002504154 0.998333095204077
1.79296442189825 0.998333095204077
1.79827881875496 0.998333095204077
1.80359321561167 0.998333095204077
1.80890761246838 0.998333095204077
1.81422200932509 0.998333095204077
1.8195364061818 0.998333095204077
1.82485080303851 0.998333095204077
1.83016519989522 0.998380721055389
1.83547959675193 0.998380721055389
1.84079399360864 0.998428346906701
1.84610839046535 0.998428346906701
1.85142278732207 0.998428346906701
1.85673718417878 0.998428346906701
1.86205158103549 0.998428346906701
1.8673659778922 0.998428346906701
1.87268037474891 0.998475972758013
1.87799477160562 0.998475972758013
1.88330916846233 0.998475972758013
1.88862356531904 0.998475972758013
1.89393796217575 0.998523598609325
1.89925235903246 0.998523598609325
1.90456675588917 0.998523598609325
1.90988115274588 0.998523598609325
1.91519554960259 0.998523598609325
1.9205099464593 0.998523598609325
1.92582434331601 0.998523598609325
1.93113874017272 0.998571224460637
1.93645313702943 0.998571224460637
1.94176753388614 0.998618850311949
1.94708193074285 0.998618850311949
1.95239632759956 0.998618850311949
1.95771072445627 0.998618850311949
1.96302512131298 0.998618850311949
1.96833951816969 0.998618850311949
1.9736539150264 0.998618850311949
1.97896831188311 0.998618850311949
1.98428270873982 0.998618850311949
1.98959710559654 0.998666476163261
1.99491150245325 0.998666476163261
2.00022589930996 0.998666476163261
2.00554029616667 0.998714102014574
2.01085469302338 0.998714102014574
2.01616908988009 0.998714102014574
2.0214834867368 0.998714102014574
2.02679788359351 0.998714102014574
2.03211228045022 0.998761727865886
2.03742667730693 0.998761727865886
2.04274107416364 0.998761727865886
2.04805547102035 0.998761727865886
2.05336986787706 0.998761727865886
2.05868426473377 0.998761727865886
2.06399866159048 0.998761727865886
2.06931305844719 0.998761727865886
2.0746274553039 0.998761727865886
2.07994185216061 0.998761727865886
2.08525624901732 0.998761727865886
2.09057064587403 0.998761727865886
2.09588504273074 0.998761727865886
2.10119943958745 0.998809353717198
2.10651383644416 0.998809353717198
2.11182823330087 0.998809353717198
2.11714263015759 0.998809353717198
2.1224570270143 0.998809353717198
2.12777142387101 0.998809353717198
2.13308582072772 0.998809353717198
2.13840021758443 0.998809353717198
2.14371461444114 0.998809353717198
2.14902901129785 0.998809353717198
2.15434340815456 0.998809353717198
2.15965780501127 0.998809353717198
2.16497220186798 0.998809353717198
2.17028659872469 0.998809353717198
2.1756009955814 0.998809353717198
2.18091539243811 0.998809353717198
2.18622978929482 0.998809353717198
2.19154418615153 0.99885697956851
2.19685858300824 0.99885697956851
2.20217297986495 0.99885697956851
2.20748737672166 0.99885697956851
2.21280177357837 0.99885697956851
2.21811617043508 0.99885697956851
2.22343056729179 0.99885697956851
2.2287449641485 0.99885697956851
2.23405936100521 0.99885697956851
2.23937375786192 0.99885697956851
2.24468815471863 0.99885697956851
2.25000255157535 0.99885697956851
2.25531694843206 0.99885697956851
2.26063134528877 0.99885697956851
2.26594574214548 0.99885697956851
2.27126013900219 0.99885697956851
2.2765745358589 0.99885697956851
2.28188893271561 0.99885697956851
2.28720332957232 0.99885697956851
2.29251772642903 0.99885697956851
2.29783212328574 0.99885697956851
2.30314652014245 0.99885697956851
2.30846091699916 0.99885697956851
2.31377531385587 0.99885697956851
2.31908971071258 0.99885697956851
2.32440410756929 0.99885697956851
2.329718504426 0.99885697956851
2.33503290128271 0.99885697956851
2.34034729813942 0.99885697956851
2.34566169499613 0.99885697956851
2.35097609185284 0.99885697956851
2.35629048870955 0.99885697956851
2.36160488556626 0.99885697956851
2.36691928242297 0.99885697956851
2.37223367927968 0.998904605419822
2.37754807613639 0.998904605419822
2.38286247299311 0.998904605419822
2.38817686984982 0.998904605419822
2.39349126670653 0.998904605419822
2.39880566356324 0.998904605419822
2.40412006041995 0.998904605419822
2.40943445727666 0.998904605419822
2.41474885413337 0.998904605419822
2.42006325099008 0.998904605419822
2.42537764784679 0.998904605419822
2.4306920447035 0.998904605419822
2.43600644156021 0.998952231271134
2.44132083841692 0.998952231271134
2.44663523527363 0.998952231271134
2.45194963213034 0.998952231271134
2.45726402898705 0.998952231271134
2.46257842584376 0.998952231271134
2.46789282270047 0.998952231271134
2.47320721955718 0.998952231271134
2.47852161641389 0.998952231271134
2.4838360132706 0.998952231271134
2.48915041012731 0.998952231271134
2.49446480698402 0.998952231271134
2.49977920384073 0.998952231271134
2.50509360069744 0.998952231271134
2.51040799755416 0.998952231271134
2.51572239441087 0.998952231271134
2.52103679126758 0.998952231271134
2.52635118812429 0.998952231271134
2.531665584981 0.998952231271134
2.53697998183771 0.998952231271134
2.54229437869442 0.998952231271134
2.54760877555113 0.998952231271134
2.55292317240784 0.998952231271134
2.55823756926455 0.998952231271134
2.56355196612126 0.998952231271134
2.56886636297797 0.998952231271134
2.57418075983468 0.998952231271134
2.57949515669139 0.998952231271134
2.5848095535481 0.998952231271134
2.59012395040481 0.998952231271134
2.59543834726152 0.998952231271134
2.60075274411823 0.998952231271134
2.60606714097494 0.998952231271134
2.61138153783165 0.998952231271134
2.61669593468836 0.998952231271134
2.62201033154507 0.998952231271134
2.62732472840178 0.998952231271134
2.63263912525849 0.998952231271134
2.6379535221152 0.998952231271134
2.64326791897192 0.998952231271134
2.64858231582863 0.998999857122446
2.65389671268534 0.998999857122446
2.65921110954205 0.998999857122446
2.66452550639876 0.998999857122446
2.66983990325547 0.998999857122446
2.67515430011218 0.998999857122446
2.68046869696889 0.998999857122446
2.6857830938256 0.998999857122446
2.69109749068231 0.998999857122446
2.69641188753902 0.998999857122446
2.70172628439573 0.998999857122446
2.70704068125244 0.998999857122446
2.71235507810915 0.998999857122446
2.71766947496586 0.998999857122446
2.72298387182257 0.998999857122446
2.72829826867928 0.999047482973758
2.73361266553599 0.999047482973758
2.7389270623927 0.999047482973758
2.74424145924941 0.999047482973758
2.74955585610612 0.999047482973758
2.75487025296283 0.999047482973758
2.76018464981954 0.999047482973758
2.76549904667625 0.999047482973758
2.77081344353296 0.999047482973758
2.77612784038968 0.999047482973758
2.78144223724639 0.999047482973758
2.7867566341031 0.999047482973758
2.79207103095981 0.999047482973758
2.79738542781652 0.999047482973758
2.80269982467323 0.999047482973758
2.80801422152994 0.999047482973758
2.81332861838665 0.999047482973758
2.81864301524336 0.999047482973758
2.82395741210007 0.999047482973758
2.82927180895678 0.999047482973758
2.83458620581349 0.999047482973758
2.8399006026702 0.999047482973758
2.84521499952691 0.999047482973758
2.85052939638362 0.999047482973758
2.85584379324033 0.999047482973758
2.86115819009704 0.999047482973758
2.86647258695375 0.999047482973758
2.87178698381046 0.999047482973758
2.87710138066717 0.999047482973758
2.88241577752388 0.999047482973758
2.88773017438059 0.999047482973758
2.8930445712373 0.999047482973758
2.89835896809401 0.999047482973758
2.90367336495072 0.999047482973758
2.90898776180744 0.999047482973758
2.91430215866415 0.999047482973758
2.91961655552086 0.999047482973758
2.92493095237757 0.999047482973758
2.93024534923428 0.999047482973758
2.93555974609099 0.999047482973758
2.9408741429477 0.999047482973758
2.94618853980441 0.999047482973758
2.95150293666112 0.999047482973758
2.95681733351783 0.999047482973758
2.96213173037454 0.999047482973758
2.96744612723125 0.999047482973758
2.97276052408796 0.999047482973758
2.97807492094467 0.999047482973758
2.98338931780138 0.999047482973758
2.98870371465809 0.999047482973758
2.9940181115148 0.999047482973758
2.99933250837151 0.999047482973758
3.00464690522822 0.999047482973758
3.00996130208493 0.999047482973758
3.01527569894164 0.999047482973758
3.02059009579835 0.999047482973758
3.02590449265506 0.999047482973758
3.03121888951177 0.999047482973758
3.03653328636848 0.999047482973758
3.0418476832252 0.999095108825071
3.04716208008191 0.999095108825071
3.05247647693862 0.999095108825071
3.05779087379533 0.999095108825071
3.06310527065204 0.999095108825071
3.06841966750875 0.999095108825071
3.07373406436546 0.999095108825071
3.07904846122217 0.999095108825071
3.08436285807888 0.999095108825071
3.08967725493559 0.999095108825071
3.0949916517923 0.999095108825071
3.10030604864901 0.999095108825071
3.10562044550572 0.999095108825071
3.11093484236243 0.999095108825071
3.11624923921914 0.999095108825071
3.12156363607585 0.999095108825071
3.12687803293256 0.999095108825071
3.13219242978927 0.999095108825071
3.13750682664598 0.999095108825071
3.14282122350269 0.999095108825071
3.1481356203594 0.999095108825071
3.15345001721611 0.999095108825071
3.15876441407282 0.999095108825071
3.16407881092953 0.999095108825071
3.16939320778625 0.999142734676383
3.17470760464296 0.999142734676383
3.18002200149967 0.999142734676383
3.18533639835638 0.999142734676383
3.19065079521309 0.999142734676383
3.1959651920698 0.999142734676383
3.20127958892651 0.999142734676383
3.20659398578322 0.999142734676383
3.21190838263993 0.999142734676383
3.21722277949664 0.999142734676383
3.22253717635335 0.999142734676383
3.22785157321006 0.999142734676383
3.23316597006677 0.999142734676383
3.23848036692348 0.999142734676383
3.24379476378019 0.999142734676383
3.2491091606369 0.999142734676383
3.25442355749361 0.999142734676383
3.25973795435032 0.999142734676383
3.26505235120703 0.999142734676383
3.27036674806374 0.999142734676383
3.27568114492045 0.999142734676383
3.28099554177716 0.999142734676383
3.28630993863387 0.999142734676383
3.29162433549058 0.999142734676383
3.29693873234729 0.999142734676383
3.30225312920401 0.999142734676383
3.30756752606072 0.999142734676383
3.31288192291743 0.999142734676383
3.31819631977414 0.999142734676383
3.32351071663085 0.999142734676383
3.32882511348756 0.999142734676383
3.33413951034427 0.999142734676383
3.33945390720098 0.999142734676383
3.34476830405769 0.999142734676383
3.3500827009144 0.999142734676383
3.35539709777111 0.999142734676383
3.36071149462782 0.999142734676383
3.36602589148453 0.999142734676383
3.37134028834124 0.999142734676383
3.37665468519795 0.999142734676383
3.38196908205466 0.999142734676383
3.38728347891137 0.999142734676383
3.39259787576808 0.999142734676383
3.39791227262479 0.999142734676383
3.4032266694815 0.999142734676383
3.40854106633821 0.999142734676383
3.41385546319492 0.999142734676383
3.41916986005163 0.999142734676383
3.42448425690834 0.999142734676383
3.42979865376505 0.999142734676383
3.43511305062177 0.999142734676383
3.44042744747848 0.999142734676383
3.44574184433519 0.999142734676383
3.4510562411919 0.999142734676383
3.45637063804861 0.999142734676383
3.46168503490532 0.999142734676383
3.46699943176203 0.999142734676383
3.47231382861874 0.999142734676383
3.47762822547545 0.999142734676383
3.48294262233216 0.999142734676383
3.48825701918887 0.999142734676383
3.49357141604558 0.999142734676383
3.49888581290229 0.999142734676383
3.504200209759 0.999142734676383
3.50951460661571 0.999142734676383
3.51482900347242 0.999142734676383
3.52014340032913 0.999142734676383
3.52545779718584 0.999142734676383
3.53077219404255 0.999142734676383
3.53608659089926 0.999142734676383
3.54140098775597 0.999142734676383
3.54671538461268 0.999142734676383
3.55202978146939 0.999142734676383
3.5573441783261 0.999142734676383
3.56265857518282 0.999142734676383
3.56797297203953 0.999142734676383
3.57328736889624 0.999142734676383
3.57860176575295 0.999142734676383
3.58391616260966 0.999142734676383
3.58923055946637 0.999142734676383
3.59454495632308 0.999142734676383
3.59985935317979 0.999142734676383
3.6051737500365 0.999142734676383
3.61048814689321 0.999142734676383
3.61580254374992 0.999142734676383
3.62111694060663 0.999142734676383
3.62643133746334 0.999142734676383
3.63174573432005 0.999142734676383
3.63706013117676 0.999142734676383
3.64237452803347 0.999142734676383
3.64768892489018 0.999142734676383
3.65300332174689 0.999142734676383
3.6583177186036 0.999142734676383
3.66363211546031 0.999142734676383
3.66894651231702 0.999142734676383
3.67426090917373 0.999142734676383
3.67957530603044 0.999142734676383
3.68488970288715 0.999142734676383
3.69020409974386 0.999142734676383
3.69551849660058 0.999190360527695
3.70083289345729 0.999190360527695
3.706147290314 0.999190360527695
3.71146168717071 0.999190360527695
3.71677608402742 0.999190360527695
3.72209048088413 0.999190360527695
3.72740487774084 0.999190360527695
3.73271927459755 0.999190360527695
3.73803367145426 0.999190360527695
3.74334806831097 0.999190360527695
3.74866246516768 0.999190360527695
3.75397686202439 0.999190360527695
3.7592912588811 0.999190360527695
3.76460565573781 0.999190360527695
3.76992005259452 0.999190360527695
3.77523444945123 0.999190360527695
3.78054884630794 0.999190360527695
3.78586324316465 0.999190360527695
3.79117764002136 0.999190360527695
3.79649203687807 0.999190360527695
3.80180643373478 0.999190360527695
3.80712083059149 0.999190360527695
3.8124352274482 0.999190360527695
3.81774962430491 0.999190360527695
3.82306402116162 0.999190360527695
3.82837841801834 0.999190360527695
3.83369281487505 0.999190360527695
3.83900721173176 0.999190360527695
3.84432160858847 0.999190360527695
3.84963600544518 0.999190360527695
3.85495040230189 0.999190360527695
3.8602647991586 0.999190360527695
3.86557919601531 0.999190360527695
3.87089359287202 0.999190360527695
3.87620798972873 0.999190360527695
3.88152238658544 0.999190360527695
3.88683678344215 0.999190360527695
3.89215118029886 0.999190360527695
3.89746557715557 0.999190360527695
3.90277997401228 0.999190360527695
3.90809437086899 0.999190360527695
3.9134087677257 0.999190360527695
3.91872316458241 0.999190360527695
3.92403756143912 0.999190360527695
3.92935195829583 0.999190360527695
3.93466635515254 0.999190360527695
3.93998075200925 0.999190360527695
3.94529514886596 0.999237986379007
3.95060954572267 0.999237986379007
3.95592394257939 0.999237986379007
3.9612383394361 0.999237986379007
3.96655273629281 0.999237986379007
3.97186713314952 0.999237986379007
3.97718153000623 0.999237986379007
3.98249592686294 0.999237986379007
3.98781032371965 0.999237986379007
3.99312472057636 0.999237986379007
3.99843911743307 0.999237986379007
4.00375351428978 0.999237986379007
4.00906791114649 0.999237986379007
4.0143823080032 0.999237986379007
4.01969670485991 0.999237986379007
4.02501110171662 0.999237986379007
4.03032549857333 0.999237986379007
4.03563989543004 0.999237986379007
4.04095429228675 0.999237986379007
4.04626868914346 0.999237986379007
4.05158308600017 0.999237986379007
4.05689748285688 0.999237986379007
4.06221187971359 0.999237986379007
4.0675262765703 0.999237986379007
4.07284067342701 0.999237986379007
4.07815507028372 0.999237986379007
4.08346946714043 0.999237986379007
4.08878386399715 0.999237986379007
4.09409826085386 0.999237986379007
4.09941265771057 0.999237986379007
4.10472705456728 0.999237986379007
4.11004145142399 0.999237986379007
4.1153558482807 0.999237986379007
4.12067024513741 0.999237986379007
4.12598464199412 0.999285612230319
4.13129903885083 0.999285612230319
4.13661343570754 0.999285612230319
4.14192783256425 0.999285612230319
4.14724222942096 0.999285612230319
4.15255662627767 0.999285612230319
4.15787102313438 0.999285612230319
4.16318541999109 0.999285612230319
4.1684998168478 0.999285612230319
4.17381421370451 0.999285612230319
4.17912861056122 0.999285612230319
4.18444300741793 0.999285612230319
4.18975740427464 0.999285612230319
4.19507180113135 0.999285612230319
4.20038619798806 0.999285612230319
4.20570059484477 0.999285612230319
4.21101499170148 0.999285612230319
4.21632938855819 0.999285612230319
4.2216437854149 0.999285612230319
4.22695818227162 0.999285612230319
4.23227257912833 0.999285612230319
4.23758697598504 0.999285612230319
4.24290137284175 0.999285612230319
4.24821576969846 0.999285612230319
4.25353016655517 0.999285612230319
4.25884456341188 0.999285612230319
4.26415896026859 0.999333238081631
4.2694733571253 0.999333238081631
4.27478775398201 0.999333238081631
4.28010215083872 0.999333238081631
4.28541654769543 0.999333238081631
4.29073094455214 0.999333238081631
4.29604534140885 0.999333238081631
4.30135973826556 0.999333238081631
4.30667413512227 0.999333238081631
4.31198853197898 0.999333238081631
4.31730292883569 0.999380863932943
4.3226173256924 0.999380863932943
4.32793172254911 0.999380863932943
4.33324611940582 0.999380863932943
4.33856051626253 0.999380863932943
4.34387491311924 0.999380863932943
4.34918930997596 0.999380863932943
4.35450370683267 0.999380863932943
4.35981810368938 0.999380863932943
4.36513250054609 0.999380863932943
4.3704468974028 0.999380863932943
4.37576129425951 0.999380863932943
4.38107569111622 0.999380863932943
4.38639008797293 0.999380863932943
4.39170448482964 0.999380863932943
4.39701888168635 0.999380863932943
4.40233327854306 0.999380863932943
4.40764767539977 0.999380863932943
4.41296207225648 0.999380863932943
4.41827646911319 0.999380863932943
4.4235908659699 0.999380863932943
4.42890526282661 0.999380863932943
4.43421965968332 0.999380863932943
4.43953405654003 0.999380863932943
4.44484845339674 0.999380863932943
4.45016285025345 0.999380863932943
4.45547724711016 0.999380863932943
4.46079164396687 0.999380863932943
4.46610604082358 0.999380863932943
4.47142043768029 0.999380863932943
4.476734834537 0.999380863932943
4.48204923139371 0.999380863932943
4.48736362825043 0.999380863932943
4.49267802510714 0.999380863932943
4.49799242196385 0.999380863932943
4.50330681882056 0.999380863932943
4.50862121567727 0.999380863932943
4.51393561253398 0.999380863932943
4.51925000939069 0.999380863932943
4.5245644062474 0.999380863932943
4.52987880310411 0.999380863932943
4.53519319996082 0.999380863932943
4.54050759681753 0.999380863932943
4.54582199367424 0.999380863932943
4.55113639053095 0.999380863932943
4.55645078738766 0.999428489784255
4.56176518424437 0.999428489784255
4.56707958110108 0.999428489784255
4.57239397795779 0.999428489784255
4.5777083748145 0.999428489784255
4.58302277167121 0.999428489784255
4.58833716852792 0.999428489784255
4.59365156538463 0.999428489784255
4.59896596224134 0.999428489784255
4.60428035909805 0.999428489784255
4.60959475595476 0.999428489784255
4.61490915281148 0.999428489784255
4.62022354966818 0.999428489784255
4.6255379465249 0.999428489784255
4.63085234338161 0.999428489784255
4.63616674023832 0.999428489784255
4.64148113709503 0.999428489784255
4.64679553395174 0.999428489784255
4.65210993080845 0.999428489784255
4.65742432766516 0.999428489784255
4.66273872452187 0.999428489784255
4.66805312137858 0.999476115635568
4.67336751823529 0.999476115635568
4.678681915092 0.999476115635568
4.68399631194871 0.999476115635568
4.68931070880542 0.999476115635568
4.69462510566213 0.999476115635568
4.69993950251884 0.99952374148688
4.70525389937555 0.99952374148688
4.71056829623226 0.99952374148688
4.71588269308897 0.99952374148688
4.72119708994568 0.99952374148688
4.72651148680239 0.99952374148688
4.7318258836591 0.99952374148688
4.73714028051581 0.99952374148688
4.74245467737252 0.99952374148688
4.74776907422924 0.99952374148688
4.75308347108595 0.99952374148688
4.75839786794266 0.99952374148688
4.76371226479937 0.99952374148688
4.76902666165608 0.99952374148688
4.77434105851279 0.99952374148688
4.7796554553695 0.99952374148688
4.78496985222621 0.99952374148688
4.79028424908292 0.99952374148688
4.79559864593963 0.99952374148688
4.80091304279634 0.99952374148688
4.80622743965305 0.99952374148688
4.81154183650976 0.99952374148688
4.81685623336647 0.99952374148688
4.82217063022318 0.99952374148688
4.82748502707989 0.99952374148688
4.8327994239366 0.99952374148688
4.83811382079331 0.99952374148688
4.84342821765002 0.99952374148688
4.84874261450673 0.99952374148688
4.85405701136344 0.99952374148688
4.85937140822015 0.99952374148688
4.86468580507686 0.99952374148688
4.87000020193357 0.99952374148688
4.87531459879028 0.99952374148688
4.88062899564699 0.99952374148688
4.88594339250371 0.99952374148688
4.89125778936042 0.99952374148688
4.89657218621713 0.99952374148688
4.90188658307384 0.999571367338192
4.90720097993055 0.999571367338192
4.91251537678726 0.999571367338192
4.91782977364397 0.999571367338192
4.92314417050068 0.999571367338192
4.92845856735739 0.999571367338192
4.9337729642141 0.999571367338192
4.93908736107081 0.999571367338192
4.94440175792752 0.999571367338192
4.94971615478423 0.999571367338192
4.95503055164094 0.999571367338192
4.96034494849765 0.999571367338192
4.96565934535436 0.999571367338192
4.97097374221107 0.999571367338192
4.97628813906778 0.999571367338192
4.98160253592449 0.999571367338192
4.9869169327812 0.999571367338192
4.99223132963791 0.999571367338192
4.99754572649462 0.999571367338192
5.00286012335133 0.999571367338192
5.00817452020804 0.999571367338192
5.01348891706476 0.999571367338192
5.01880331392147 0.999571367338192
5.02411771077818 0.999571367338192
5.02943210763489 0.999571367338192
5.0347465044916 0.999571367338192
5.04006090134831 0.999571367338192
5.04537529820502 0.999571367338192
5.05068969506173 0.999571367338192
5.05600409191844 0.999571367338192
5.06131848877515 0.999571367338192
5.06663288563186 0.999571367338192
5.07194728248857 0.999571367338192
5.07726167934528 0.999571367338192
5.08257607620199 0.999571367338192
5.0878904730587 0.999571367338192
5.09320486991541 0.999571367338192
5.09851926677212 0.999571367338192
5.10383366362883 0.999571367338192
5.10914806048554 0.999571367338192
5.11446245734225 0.999571367338192
5.11977685419896 0.999571367338192
5.12509125105567 0.999571367338192
5.13040564791238 0.999571367338192
5.13572004476909 0.999571367338192
5.1410344416258 0.999571367338192
5.14634883848252 0.999571367338192
5.15166323533923 0.999571367338192
5.15697763219594 0.999571367338192
5.16229202905265 0.999571367338192
5.16760642590936 0.999571367338192
5.17292082276607 0.999618993189504
5.17823521962278 0.999618993189504
5.18354961647949 0.999618993189504
5.1888640133362 0.999618993189504
5.19417841019291 0.999618993189504
5.19949280704962 0.999618993189504
5.20480720390633 0.999618993189504
5.21012160076304 0.999618993189504
5.21543599761975 0.999618993189504
5.22075039447646 0.999618993189504
5.22606479133317 0.999618993189504
5.23137918818988 0.999618993189504
5.23669358504659 0.999618993189504
5.2420079819033 0.999618993189504
5.24732237876001 0.999618993189504
5.25263677561672 0.999618993189504
5.25795117247343 0.999618993189504
5.26326556933014 0.999618993189504
5.26857996618685 0.999618993189504
5.27389436304357 0.999618993189504
5.27920875990028 0.999618993189504
5.28452315675699 0.999618993189504
5.2898375536137 0.999618993189504
5.29515195047041 0.999618993189504
5.30046634732712 0.999618993189504
5.30578074418383 0.999618993189504
5.31109514104054 0.999618993189504
5.31640953789725 0.999618993189504
5.32172393475396 0.999618993189504
5.32703833161067 0.999618993189504
5.33235272846738 0.999618993189504
5.33766712532409 0.999618993189504
5.3429815221808 0.999618993189504
5.34829591903751 0.999618993189504
5.35361031589422 0.999618993189504
5.35892471275093 0.999618993189504
5.36423910960764 0.999618993189504
5.36955350646435 0.999618993189504
5.37486790332106 0.999618993189504
5.38018230017777 0.999618993189504
5.38549669703448 0.999618993189504
5.39081109389119 0.999618993189504
5.3961254907479 0.999618993189504
5.40143988760461 0.999618993189504
5.40675428446132 0.999618993189504
5.41206868131804 0.999618993189504
5.41738307817475 0.999618993189504
5.42269747503146 0.999618993189504
5.42801187188817 0.999618993189504
5.43332626874488 0.999618993189504
5.43864066560159 0.999618993189504
5.4439550624583 0.999618993189504
5.44926945931501 0.999618993189504
5.45458385617172 0.999618993189504
5.45989825302843 0.999618993189504
5.46521264988514 0.999618993189504
5.47052704674185 0.999618993189504
5.47584144359856 0.999618993189504
5.48115584045527 0.999618993189504
5.48647023731198 0.999618993189504
5.49178463416869 0.999618993189504
5.4970990310254 0.999618993189504
5.50241342788211 0.999618993189504
5.50772782473882 0.999618993189504
5.51304222159553 0.999618993189504
5.51835661845224 0.999618993189504
5.52367101530895 0.999618993189504
5.52898541216566 0.999618993189504
5.53429980902238 0.999618993189504
5.53961420587909 0.999618993189504
5.5449286027358 0.999618993189504
5.55024299959251 0.999618993189504
5.55555739644922 0.999618993189504
5.56087179330593 0.999618993189504
5.56618619016264 0.999618993189504
5.57150058701935 0.999618993189504
5.57681498387606 0.999618993189504
5.58212938073277 0.999618993189504
5.58744377758948 0.999618993189504
5.59275817444619 0.999618993189504
5.5980725713029 0.999618993189504
5.60338696815961 0.999618993189504
5.60870136501632 0.999618993189504
5.61401576187303 0.999618993189504
5.61933015872974 0.999666619040816
5.62464455558645 0.999666619040816
5.62995895244316 0.999666619040816
5.63527334929987 0.999666619040816
5.64058774615658 0.999666619040816
5.64590214301329 0.999666619040816
5.65121653987 0.999666619040816
5.65653093672671 0.999666619040816
5.66184533358342 0.999666619040816
5.66715973044013 0.999666619040816
5.67247412729685 0.999666619040816
5.67778852415356 0.999666619040816
5.68310292101027 0.999666619040816
5.68841731786698 0.999714244892128
5.69373171472369 0.999714244892128
5.6990461115804 0.999714244892128
5.70436050843711 0.999714244892128
5.70967490529382 0.999714244892128
5.71498930215053 0.999714244892128
5.72030369900724 0.999714244892128
5.72561809586395 0.999714244892128
5.73093249272066 0.999714244892128
5.73624688957737 0.999714244892128
5.74156128643408 0.999714244892128
5.74687568329079 0.999714244892128
5.7521900801475 0.999714244892128
5.75750447700421 0.999714244892128
5.76281887386092 0.999714244892128
5.76813327071763 0.999714244892128
5.77344766757434 0.999714244892128
5.77876206443105 0.999714244892128
5.78407646128776 0.999714244892128
5.78939085814447 0.999714244892128
5.79470525500119 0.999714244892128
5.80001965185789 0.999714244892128
5.80533404871461 0.999714244892128
5.81064844557132 0.999714244892128
5.81596284242803 0.999714244892128
5.82127723928474 0.999714244892128
5.82659163614145 0.999714244892128
5.83190603299816 0.999714244892128
5.83722042985487 0.999714244892128
5.84253482671158 0.99976187074344
5.84784922356829 0.99976187074344
5.853163620425 0.99976187074344
5.85847801728171 0.99976187074344
5.86379241413842 0.99976187074344
5.86910681099513 0.99976187074344
5.87442120785184 0.999809496594752
5.87973560470855 0.999809496594752
5.88505000156526 0.999809496594752
5.89036439842197 0.999809496594752
5.89567879527868 0.999809496594752
5.90099319213539 0.999809496594752
5.9063075889921 0.999809496594752
5.91162198584881 0.999809496594752
5.91693638270552 0.999809496594752
5.92225077956223 0.999809496594752
5.92756517641894 0.999809496594752
5.93287957327566 0.999809496594752
5.93819397013237 0.999809496594752
5.94350836698908 0.999809496594752
5.94882276384579 0.999809496594752
5.9541371607025 0.999809496594752
5.95945155755921 0.999809496594752
5.96476595441592 0.999809496594752
5.97008035127263 0.999809496594752
5.97539474812934 0.999809496594752
5.98070914498605 0.999809496594752
5.98602354184276 0.999809496594752
5.99133793869947 0.999809496594752
5.99665233555618 0.999809496594752
6.00196673241289 0.999809496594752
6.0072811292696 0.999809496594752
6.01259552612631 0.999809496594752
6.01790992298302 0.999809496594752
6.02322431983973 0.999809496594752
6.02853871669644 0.999809496594752
6.03385311355315 0.999809496594752
6.03916751040986 0.999809496594752
6.04448190726657 0.999809496594752
6.04979630412328 0.999809496594752
6.05511070097999 0.999809496594752
6.0604250978367 0.999809496594752
6.06573949469341 0.999809496594752
6.07105389155013 0.999809496594752
6.07636828840684 0.999809496594752
6.08168268526355 0.999809496594752
6.08699708212026 0.999809496594752
6.09231147897697 0.999809496594752
6.09762587583368 0.999809496594752
6.10294027269039 0.999809496594752
6.1082546695471 0.999809496594752
6.11356906640381 0.999857122446065
6.11888346326052 0.999857122446065
6.12419786011723 0.999857122446065
6.12951225697394 0.999857122446065
6.13482665383065 0.999857122446065
6.14014105068736 0.999857122446065
6.14545544754407 0.999857122446065
6.15076984440078 0.999857122446065
6.15608424125749 0.999857122446065
6.1613986381142 0.999857122446065
6.16671303497091 0.999857122446065
6.17202743182762 0.999857122446065
6.17734182868433 0.999857122446065
6.18265622554104 0.999857122446065
6.18797062239775 0.999857122446065
6.19328501925447 0.999857122446065
6.19859941611118 0.999857122446065
6.20391381296789 0.999857122446065
6.2092282098246 0.999857122446065
6.21454260668131 0.999857122446065
6.21985700353802 0.999857122446065
6.22517140039473 0.999857122446065
6.23048579725144 0.999857122446065
6.23580019410815 0.999857122446065
6.24111459096486 0.999857122446065
6.24642898782157 0.999857122446065
6.25174338467828 0.999857122446065
6.25705778153499 0.999857122446065
6.2623721783917 0.999857122446065
6.26768657524841 0.999857122446065
6.27300097210512 0.999857122446065
6.27831536896183 0.999857122446065
6.28362976581854 0.999857122446065
6.28894416267525 0.999857122446065
6.29425855953196 0.999857122446065
6.29957295638867 0.999857122446065
6.30488735324538 0.999857122446065
6.31020175010209 0.999857122446065
6.3155161469588 0.999857122446065
6.32083054381551 0.999857122446065
6.32614494067222 0.999857122446065
6.33145933752894 0.999857122446065
6.33677373438565 0.999857122446065
6.34208813124236 0.999857122446065
6.34740252809907 0.999857122446065
6.35271692495578 0.999857122446065
6.35803132181249 0.999857122446065
6.3633457186692 0.999857122446065
6.36866011552591 0.999857122446065
6.37397451238262 0.999857122446065
6.37928890923933 0.999857122446065
6.38460330609604 0.999857122446065
6.38991770295275 0.999857122446065
6.39523209980946 0.999857122446065
6.40054649666617 0.999857122446065
6.40586089352288 0.999857122446065
6.41117529037959 0.999857122446065
6.4164896872363 0.999857122446065
6.42180408409301 0.999857122446065
6.42711848094972 0.999857122446065
6.43243287780643 0.999857122446065
6.43774727466314 0.999857122446065
6.44306167151985 0.999857122446065
6.44837606837656 0.999857122446065
6.45369046523327 0.999857122446065
6.45900486208999 0.999857122446065
6.4643192589467 0.999857122446065
6.46963365580341 0.999857122446065
6.47494805266012 0.999857122446065
6.48026244951683 0.999857122446065
6.48557684637354 0.999857122446065
6.49089124323025 0.999857122446065
6.49620564008696 0.999857122446065
6.50152003694367 0.999857122446065
6.50683443380038 0.999857122446065
6.51214883065709 0.999857122446065
6.5174632275138 0.999857122446065
6.52277762437051 0.999857122446065
6.52809202122722 0.999857122446065
6.53340641808393 0.999857122446065
6.53872081494064 0.999857122446065
6.54403521179735 0.999857122446065
6.54934960865406 0.999857122446065
6.55466400551077 0.999857122446065
6.55997840236748 0.999857122446065
6.56529279922419 0.999857122446065
6.5706071960809 0.999857122446065
6.57592159293761 0.999857122446065
6.58123598979432 0.999857122446065
6.58655038665103 0.999857122446065
6.59186478350775 0.999857122446065
6.59717918036446 0.999857122446065
6.60249357722117 0.999857122446065
6.60780797407788 0.999857122446065
6.61312237093459 0.999857122446065
6.6184367677913 0.999857122446065
6.62375116464801 0.999857122446065
6.62906556150472 0.999857122446065
6.63437995836143 0.999857122446065
6.63969435521814 0.999857122446065
6.64500875207485 0.999857122446065
6.65032314893156 0.999857122446065
6.65563754578827 0.999857122446065
6.66095194264498 0.999857122446065
6.66626633950169 0.999857122446065
6.6715807363584 0.999857122446065
6.67689513321511 0.999857122446065
6.68220953007182 0.999857122446065
6.68752392692853 0.999857122446065
6.69283832378524 0.999857122446065
6.69815272064195 0.999857122446065
6.70346711749866 0.999857122446065
6.70878151435537 0.999857122446065
6.71409591121208 0.999857122446065
6.7194103080688 0.999857122446065
6.72472470492551 0.999857122446065
6.73003910178222 0.999857122446065
6.73535349863893 0.999857122446065
6.74066789549564 0.999857122446065
6.74598229235235 0.999857122446065
6.75129668920906 0.999857122446065
6.75661108606577 0.999857122446065
6.76192548292248 0.999857122446065
6.76723987977919 0.999857122446065
6.7725542766359 0.999857122446065
6.77786867349261 0.999857122446065
6.78318307034932 0.999857122446065
6.78849746720603 0.999857122446065
6.79381186406274 0.999857122446065
6.79912626091945 0.999857122446065
6.80444065777616 0.999857122446065
6.80975505463287 0.999857122446065
6.81506945148958 0.999857122446065
6.82038384834629 0.999857122446065
6.825698245203 0.999857122446065
6.83101264205971 0.999857122446065
6.83632703891642 0.999857122446065
6.84164143577313 0.999857122446065
6.84695583262984 0.999857122446065
6.85227022948655 0.999857122446065
6.85758462634327 0.999857122446065
6.86289902319998 0.999857122446065
6.86821342005669 0.999857122446065
6.8735278169134 0.999857122446065
6.87884221377011 0.999857122446065
6.88415661062682 0.999857122446065
6.88947100748353 0.999857122446065
6.89478540434024 0.999857122446065
6.90009980119695 0.999857122446065
6.90541419805366 0.999857122446065
6.91072859491037 0.999857122446065
6.91604299176708 0.999857122446065
6.92135738862379 0.999857122446065
6.9266717854805 0.999857122446065
6.93198618233721 0.999857122446065
6.93730057919392 0.999857122446065
6.94261497605063 0.999857122446065
6.94792937290734 0.999857122446065
6.95324376976405 0.999857122446065
6.95855816662076 0.999857122446065
6.96387256347747 0.999857122446065
6.96918696033418 0.999857122446065
6.97450135719089 0.999857122446065
6.97981575404761 0.999857122446065
6.98513015090431 0.999857122446065
6.99044454776103 0.999857122446065
6.99575894461774 0.999857122446065
7.00107334147445 0.999857122446065
7.00638773833116 0.999857122446065
7.01170213518787 0.999857122446065
7.01701653204458 0.999857122446065
7.02233092890129 0.999857122446065
7.027645325758 0.999857122446065
7.03295972261471 0.999857122446065
7.03827411947142 0.999857122446065
7.04358851632813 0.999857122446065
7.04890291318484 0.999857122446065
7.05421731004155 0.999857122446065
7.05953170689826 0.999857122446065
7.06484610375497 0.999857122446065
7.07016050061168 0.999857122446065
7.07547489746839 0.999857122446065
7.0807892943251 0.999857122446065
7.08610369118181 0.999857122446065
7.09141808803852 0.999857122446065
7.09673248489523 0.999857122446065
7.10204688175194 0.999857122446065
7.10736127860865 0.999857122446065
7.11267567546536 0.999857122446065
7.11799007232208 0.999857122446065
7.12330446917879 0.999857122446065
7.1286188660355 0.999857122446065
7.13393326289221 0.999857122446065
7.13924765974892 0.999857122446065
7.14456205660563 0.999857122446065
7.14987645346234 0.999857122446065
7.15519085031905 0.999857122446065
7.16050524717576 0.999857122446065
7.16581964403247 0.999857122446065
7.17113404088918 0.999857122446065
7.17644843774589 0.999857122446065
7.1817628346026 0.999857122446065
7.18707723145931 0.999857122446065
7.19239162831602 0.999857122446065
7.19770602517273 0.999857122446065
7.20302042202944 0.999857122446065
7.20833481888615 0.999857122446065
7.21364921574286 0.999857122446065
7.21896361259957 0.999857122446065
7.22427800945628 0.999857122446065
7.22959240631299 0.999857122446065
7.2349068031697 0.999857122446065
7.24022120002641 0.999857122446065
7.24553559688312 0.999857122446065
7.25084999373983 0.999857122446065
7.25616439059655 0.999904748297377
7.26147878745326 0.999904748297377
7.26679318430997 0.999904748297377
7.27210758116668 0.999904748297377
7.27742197802339 0.999904748297377
7.2827363748801 0.999904748297377
7.28805077173681 0.999904748297377
7.29336516859352 0.999904748297377
7.29867956545023 0.999904748297377
7.30399396230694 0.999904748297377
7.30930835916365 0.999904748297377
7.31462275602036 0.999904748297377
7.31993715287707 0.999904748297377
7.32525154973378 0.999904748297377
7.33056594659049 0.999904748297377
7.3358803434472 0.999904748297377
7.34119474030391 0.999904748297377
7.34650913716062 0.999904748297377
7.35182353401733 0.999904748297377
7.35713793087404 0.999904748297377
7.36245232773075 0.999904748297377
7.36776672458746 0.999904748297377
7.37308112144417 0.999904748297377
7.37839551830089 0.999904748297377
7.3837099151576 0.999904748297377
7.38902431201431 0.999904748297377
7.39433870887102 0.999904748297377
7.39965310572773 0.999904748297377
7.40496750258444 0.999904748297377
7.41028189944115 0.999904748297377
7.41559629629786 0.999904748297377
7.42091069315457 0.999904748297377
7.42622509001128 0.999904748297377
7.43153948686799 0.999904748297377
7.4368538837247 0.999904748297377
7.44216828058141 0.999904748297377
7.44748267743812 0.999904748297377
7.45279707429483 0.999904748297377
7.45811147115154 0.999904748297377
7.46342586800825 0.999904748297377
7.46874026486496 0.999904748297377
7.47405466172167 0.999904748297377
7.47936905857838 0.999904748297377
7.48468345543509 0.999904748297377
7.4899978522918 0.999904748297377
7.49531224914851 0.999904748297377
7.50062664600522 0.999904748297377
7.50594104286193 0.999904748297377
7.51125543971864 0.999904748297377
7.51656983657536 0.999904748297377
7.52188423343207 0.999904748297377
7.52719863028878 0.999904748297377
7.53251302714549 0.999904748297377
7.5378274240022 0.999904748297377
7.54314182085891 0.999904748297377
7.54845621771562 0.999904748297377
7.55377061457233 0.999904748297377
7.55908501142904 0.999904748297377
7.56439940828575 0.999904748297377
7.56971380514246 0.999904748297377
7.57502820199917 0.999904748297377
7.58034259885588 0.999904748297377
7.58565699571259 0.999904748297377
7.5909713925693 0.999904748297377
7.59628578942601 0.999904748297377
7.60160018628272 0.999904748297377
7.60691458313943 0.999904748297377
7.61222897999614 0.999952374148689
7.61754337685285 0.999952374148689
7.62285777370956 0.999952374148689
7.62817217056627 0.999952374148689
7.63348656742298 0.999952374148689
7.6388009642797 0.999952374148689
7.64411536113641 0.999952374148689
7.64942975799312 0.999952374148689
7.65474415484983 0.999952374148689
7.66005855170654 0.999952374148689
7.66537294856325 0.999952374148689
7.67068734541996 0.999952374148689
7.67600174227667 0.999952374148689
7.68131613913338 0.999952374148689
7.68663053599009 0.999952374148689
7.6919449328468 0.999952374148689
7.69725932970351 0.999952374148689
7.70257372656022 0.999952374148689
7.70788812341693 0.999952374148689
7.71320252027364 0.999952374148689
7.71851691713035 0.999952374148689
7.72383131398706 0.999952374148689
7.72914571084377 0.999952374148689
7.73446010770048 0.999952374148689
7.73977450455719 0.999952374148689
7.7450889014139 0.999952374148689
7.75040329827061 0.999952374148689
7.75571769512732 0.999952374148689
7.76103209198403 0.999952374148689
7.76634648884074 0.999952374148689
7.77166088569745 0.999952374148689
7.77697528255417 0.999952374148689
7.78228967941088 0.999952374148689
7.78760407626759 0.999952374148689
7.7929184731243 0.999952374148689
7.79823286998101 0.999952374148689
7.80354726683772 0.999952374148689
7.80886166369443 0.999952374148689
7.81417606055114 0.999952374148689
7.81949045740785 0.999952374148689
7.82480485426456 0.999952374148689
7.83011925112127 0.999952374148689
7.83543364797798 0.999952374148689
7.84074804483469 0.999952374148689
7.8460624416914 0.999952374148689
7.85137683854811 0.999952374148689
7.85669123540482 0.999952374148689
7.86200563226153 0.999952374148689
7.86732002911824 0.999952374148689
7.87263442597495 0.999952374148689
7.87794882283166 0.999952374148689
7.88326321968837 0.999952374148689
7.88857761654508 0.999952374148689
7.89389201340179 0.999952374148689
7.8992064102585 0.999952374148689
7.90452080711522 0.999952374148689
7.90983520397193 0.999952374148689
7.91514960082864 0.999952374148689
7.92046399768535 0.999952374148689
7.92577839454206 0.999952374148689
7.93109279139877 0.999952374148689
7.93640718825548 0.999952374148689
7.94172158511219 0.999952374148689
7.9470359819689 0.999952374148689
7.95235037882561 0.999952374148689
7.95766477568232 0.999952374148689
7.96297917253903 0.999952374148689
7.96829356939574 0.999952374148689
7.97360796625245 1
};
\addlegendentry{CC: $T_\mathrm{c} \circ \mathcal C_{\Theta}$}
\fi

\ifelevation
\addplot [thick, red!80!black]
table {%
0 0
0.00771225986920266 9.52517026241844e-05
0.0121317054296843 0.000285755107872553
0.0165511509901659 0.000762013620993475
0.0209705965506476 0.00157165309329904
0.0253900421111292 0.00280992522741344
0.0298094876716109 0.0036671905510311
0.0342289332320925 0.00514359194170596
0.0386483787925742 0.00600085726532362
0.0430678243530558 0.00723912939943802
0.0474872699135374 0.00895366004667333
0.0519067154740191 0.0109539458017812
0.0563261610345007 0.0130494832595133
0.0607456065949824 0.0147640139067486
0.065165052155464 0.0173358098776016
0.0695844977159457 0.0198123541458304
0.0740039432764273 0.0220031433061866
0.0784233888369089 0.0243368100204791
0.0828428343973906 0.0270514835452684
0.0872622799578722 0.030480544839739
0.0916817255183539 0.0333857217697766
0.0961011710788355 0.0365290279563747
0.100520616639317 0.0394342048864123
0.104940062199799 0.0429108920321951
0.10935950776028 0.0465780825832262
0.113778953320762 0.0507215316473782
0.118198398881244 0.0545792256036577
0.122617844441725 0.0586750488164976
0.127037290002207 0.0631042529885222
0.131456735562689 0.0682954707815402
0.13587618112317 0.0724865456970043
0.140295626683652 0.0772015049769015
0.144715072244134 0.0827261037291041
0.149134517804615 0.0868219269419441
0.153553963365097 0.0926322808020193
0.157973408925579 0.0978234985950374
0.16239285448606 0.102157451064438
0.166812300046542 0.107348668857456
0.171231745607023 0.112158879839977
0.175651191167505 0.117207220079059
0.180070636727987 0.122779444682574
0.184490082288468 0.127827784921655
0.18890952784895 0.133352383673858
0.193328973409432 0.139019859979997
0.197748418969913 0.145211220650569
0.202167864530395 0.150783445254084
0.206587310090877 0.156355669857599
0.211006755651358 0.162356527122922
0.21542620121184 0.168928894603991
0.219845646772322 0.174691622612754
0.224265092332803 0.179549459446588
0.228684537893285 0.185502690860599
0.233103983453766 0.192313187598228
0.237523429014248 0.199076058484545
0.24194287457473 0.204838786493309
0.246362320135211 0.211220650569129
0.250781765695693 0.217888269752822
0.255201211256175 0.224651140639139
0.259620656816656 0.231080630566271
0.264040102377138 0.238034004857837
0.26845954793762 0.244606372338906
0.272878993498101 0.249845215983236
0.277298439058583 0.255988950802496
0.281717884619065 0.261942182216507
0.286137330179546 0.269371815021194
0.290556775740028 0.275372672286517
0.294976221300509 0.280611515930847
0.299395666860991 0.287231509263228
0.303815112421473 0.293660999190361
0.308234557981954 0.300804876887174
0.312654003542436 0.307805877030052
0.317073449102918 0.313997237700624
0.321492894663399 0.319998094965948
0.325912340223881 0.326475210744392
0.330331785784363 0.332380816307092
0.334751231344844 0.338572176977664
0.339170676905326 0.345573177120541
0.343590122465808 0.351859789493737
0.348009568026289 0.358051150164309
0.352429013586771 0.364194884983569
0.356848459147252 0.369719483735772
0.361267904707734 0.376006096108968
0.365687350268216 0.382292708482164
0.370106795828697 0.388531695004048
0.374526241389179 0.395437443444302
0.378945686949661 0.40200981092537
0.383365132510142 0.408391675001191
0.387784578070624 0.414487783969139
0.392204023631106 0.420869648044959
0.396623469191587 0.426918131161595
0.401042914752069 0.432252226508549
0.405462360312551 0.438729342286994
0.409881805873032 0.444158689336572
0.414301251433514 0.449921417345335
0.418720696993995 0.456493784826404
0.423140142554477 0.463066152307473
0.427559588114959 0.470305281706911
0.43197903367544 0.476544268228795
0.436398479235922 0.48211649283231
0.440817924796404 0.487641091584512
0.445237370356885 0.493118064485403
0.449656815917367 0.498214030575797
0.454076261477849 0.502738486450445
0.45849570703833 0.508691717864457
0.462915152598812 0.513597180549602
0.467334598159294 0.518740772491308
0.471754043719775 0.524312997094823
0.476173489280257 0.529361337333905
0.480592934840738 0.535409820450541
0.48501238040122 0.540696289946183
0.489431825961702 0.546411392103634
0.493851271522183 0.55155498404534
0.498270717082665 0.556317569176549
0.502690162643147 0.561508786969567
0.507109608203628 0.566033242844216
0.51152905376411 0.571605467447731
0.515948499324592 0.575796542363195
0.520367944885073 0.580654379197028
0.524787390445555 0.585083583369053
0.529206836006036 0.590131923608135
0.533626281566518 0.595418393103777
0.538045727127 0.600371481640234
0.542465172687481 0.604562556555699
0.546884618247963 0.608944134876411
0.551304063808445 0.614135352669429
0.555723509368926 0.618183550030957
0.560142954929408 0.623279516121351
0.56456240048989 0.627661094442063
0.568981846050371 0.632185550316712
0.573401291610853 0.636424251083488
0.577820737171335 0.640710577701577
0.582240182731816 0.64556841453541
0.586659628292298 0.650426251369243
0.591079073852779 0.654998333095204
0.595498519413261 0.659808544077726
0.599917964973743 0.66423774824975
0.604337410534224 0.667809687098157
0.608756856094706 0.6715245035005
0.613176301655188 0.675429823308092
0.617595747215669 0.679144639710435
0.622015192776151 0.682859456112778
0.626434638336633 0.68676477592037
0.630854083897114 0.690812973281898
0.635273529457596 0.694480163832929
0.639692975018078 0.698242606086584
0.644112420578559 0.702814687812545
0.648531866139041 0.706720007620136
0.652951311699522 0.710768204981664
0.657370757260004 0.714387769681383
0.661790202820486 0.718007334381102
0.666209648380967 0.721626899080821
0.670629093941449 0.724722579416107
0.675048539501931 0.728294518264514
0.679467985062412 0.732009334666857
0.683887430622894 0.734438253083774
0.688306876183376 0.738010191932181
0.692726321743857 0.741153498118779
0.697145767304339 0.744011049197504
0.701565212864821 0.747011477830166
0.705984658425302 0.74982140305758
0.710404103985784 0.753107586798114
0.714823549546265 0.756298518836024
0.719242995106747 0.759632328427871
0.723662440667229 0.762537505357908
0.72808188622771 0.765633185693194
0.732501331788192 0.768157355812735
0.736920777348674 0.770395770824404
0.741340222909155 0.773300947754441
0.745759668469637 0.775872743725294
0.750179114030119 0.778396913844835
0.7545985595906 0.780349573748631
0.759018005151082 0.783159498976044
0.763437450711564 0.78601705005477
0.767856896272045 0.788588846025623
0.772276341832527 0.791494022955661
0.776695787393008 0.793827689669953
0.78111523295349 0.795827975425061
0.785534678513972 0.797923512882793
0.789954124074453 0.800495308853646
0.794373569634935 0.802876601419251
0.798793015195417 0.805257893984855
0.803212460755898 0.80763918655046
0.80763190631638 0.809067962089822
0.812051351876862 0.811687383911988
0.816470797437343 0.81311615945135
0.820890242997825 0.815973710530076
0.825309688558307 0.817878744582559
0.829729134118788 0.820021907891604
0.83414857967927 0.821831690241463
0.838568025239751 0.82426060865838
0.842987470800233 0.826118016859552
0.847406916360715 0.828689812830405
0.851826361921196 0.829832833261895
0.856245807481678 0.831928370719627
0.86066525304216 0.833452397961614
0.865084698602641 0.835309806162785
0.869504144163123 0.837262466066581
0.873923589723605 0.838786493308568
0.878343035284086 0.840786779063676
0.882762480844568 0.842501309710911
0.88718192640505 0.844072962804211
0.891601371965531 0.845501738343573
0.896020817526013 0.84702576558556
0.900440263086494 0.84883554793542
0.904859708646976 0.850407201028719
0.909279154207458 0.851978854122018
0.913698599767939 0.853598133066629
0.918118045328421 0.854741153498119
0.922537490888903 0.856312806591418
0.926956936449384 0.857408201171596
0.931376382009866 0.858694099157023
0.935795827570348 0.860265752250322
0.940215273130829 0.861313520979188
0.944634718691311 0.862361289708054
0.949054164251793 0.863885316950041
0.953473609812274 0.865171214935467
0.957893055372756 0.866504738772206
0.962312500933238 0.868028766014193
0.966731946493719 0.868790779635186
0.971151392054201 0.870219555174549
0.975570837614682 0.871410201457351
0.979990283175164 0.872457970186218
0.984409728735646 0.873981997428204
0.988829174296127 0.875506024670191
0.993248619856609 0.876172786588561
0.997668065417091 0.876791922655618
1.00208751097757 0.877649187979236
1.00650695653805 0.878601705005478
1.01092640209854 0.88003048054484
1.01534584765902 0.88093537171977
1.0197652932195 0.8818402628947
1.02418473877998 0.882792779920942
1.02860418434046 0.883983426203744
1.03302362990094 0.884888317378674
1.03744307546143 0.886031337810164
1.04186252102191 0.88731723579559
1.04628196658239 0.88822212697052
1.05070141214287 0.889174643996762
1.05512085770335 0.890365290279564
1.05954030326383 0.891698814116303
1.06395974882432 0.892651331142545
1.0683791943848 0.893651474020099
1.07279863994528 0.894937372005525
1.07721808550576 0.895937514883079
1.08163753106624 0.896842406058009
1.08605697662672 0.897604419679002
1.09047642218721 0.898604562556556
1.09489586774769 0.899223698623613
1.09931531330817 0.900176215649855
1.10373475886865 0.901128732676097
1.10815420442913 0.901938372148403
1.11257364998961 0.902938515025957
1.1169930955501 0.903652902795638
1.12141254111058 0.90460541982188
1.12583198667106 0.905272181740249
1.13025143223154 0.905796066104682
1.13467087779202 0.906796208982236
1.1390903233525 0.907748726008478
1.14350976891298 0.908272610372911
1.14792921447347 0.90893937229128
1.15234866003395 0.909368004953089
1.15676810559443 0.910177644425395
1.16118755115491 0.911034909749012
1.16560699671539 0.911415916559509
1.17002644227587 0.912082678477878
1.17444588783636 0.912511311139687
1.17886533339684 0.913273324760681
1.18328477895732 0.91370195742249
1.1877042245178 0.91394008667905
1.19212367007828 0.914416345192171
1.19654311563876 0.914892603705292
1.20096256119925 0.915416488069725
1.20538200675973 0.916035624136782
1.20980145232021 0.916464256798591
1.21422089788069 0.917178644568272
1.21864034344117 0.917559651378769
1.22305978900165 0.918321664999763
1.22747923456214 0.918750297661571
1.23189868012262 0.919369433728629
1.2363181256831 0.919798066390437
1.24073757124358 0.920131447349622
1.24515701680406 0.920655331714055
1.24957646236454 0.921083964375864
1.25399590792503 0.921560222888985
1.25841535348551 0.922036481402106
1.26283479904599 0.922798495023099
1.26725424460647 0.92303662427966
1.27167369016695 0.923655760346717
1.27609313572743 0.923989141305902
1.28051258128792 0.924513025670335
1.2849320268484 0.924751154926895
1.28935147240888 0.92532266514264
1.29377091796936 0.925703671953137
1.29819036352984 0.926084678763634
1.30260980909032 0.926513311425442
1.30702925465081 0.926894318235939
1.31144870021129 0.927465828451684
1.31586814577177 0.927894461113493
1.32028759133225 0.928037338667429
1.32470703689273 0.928323093775302
1.32912648245321 0.928656474734486
1.3335459280137 0.928942229842359
1.33796537357418 0.929323236652856
1.34238481913466 0.929751869314664
1.34680426469514 0.930228127827785
1.35122371025562 0.930704386340906
1.3556431558161 0.930990141448779
1.36006260137659 0.931180644854027
1.36448204693707 0.931275896556651
1.36890149249755 0.931561651664524
1.37332093805803 0.931847406772397
1.37774038361851 0.932323665285517
1.38215982917899 0.932561794542078
1.38657927473948 0.932895175501263
1.39099872029996 0.933276182311759
1.39541816586044 0.933800066676192
1.39983761142092 0.933942944230129
1.4042570569814 0.93441920274325
1.40867650254188 0.934704957851122
1.41309594810237 0.934990712958995
1.41751539366285 0.935466971472116
1.42193483922333 0.935657474877364
1.42635428478381 0.9358003524313
1.43077373034429 0.935990855836549
1.43519317590477 0.936133733390485
1.43961262146525 0.936276610944421
1.44403206702574 0.936514740200982
1.44845151258622 0.936657617754918
1.4528709581467 0.936895747011478
1.45729040370718 0.937229127970663
1.46170984926766 0.937467257227223
1.46612929482814 0.937800638186408
1.47054874038863 0.938086393294281
1.47496818594911 0.938276896699529
1.47938763150959 0.938515025956089
1.48380707707007 0.93875315521265
1.48822652263055 0.938943658617898
1.49264596819103 0.939086536171834
1.49706541375152 0.939562794684955
1.501484859312 0.939705672238892
1.50590430487248 0.940086679049388
1.51032375043296 0.940420060008573
1.51474319599344 0.940515311711197
1.51916264155392 0.940610563413821
1.52358208711441 0.940991570224318
1.52800153267489 0.941372577034815
1.53242097823537 0.941515454588751
1.53684042379585 0.941753583845311
1.54125986935633 0.942134590655808
1.54567931491681 0.942277468209744
1.5500987604773 0.942467971614993
1.55451820603778 0.942658475020241
1.55893765159826 0.94284897842549
1.56335709715874 0.942991855979426
1.56777654271922 0.943134733533362
1.5721959882797 0.943277611087298
1.57661543384019 0.943468114492547
1.58103487940067 0.943658617897795
1.58545432496115 0.943801495451731
1.58987377052163 0.944087250559604
1.59429321608211 0.944277753964852
1.59871266164259 0.944658760775349
1.60313210720308 0.944849264180597
1.60755155276356 0.945039767585846
1.61197099832404 0.945277896842406
1.61639044388452 0.945516026098967
1.620809889445 0.945658903652903
1.62522933500548 0.945897032909463
1.62964878056597 0.9460399104634
1.63406822612645 0.946230413868648
1.63848767168693 0.946420917273896
1.64290711724741 0.946706672381769
1.64732656280789 0.946849549935705
1.65174600836837 0.94718293089489
1.65616545392886 0.947468686002762
1.66058489948934 0.947706815259323
1.66500434504982 0.948040196218508
1.6694237906103 0.948278325475068
1.67384323617078 0.948516454731628
1.67826268173126 0.948706958136877
1.68268212729175 0.948849835690813
1.68710157285223 0.948897461542125
1.69152101841271 0.948992713244749
1.69594046397319 0.949087964947373
1.70035990953367 0.949135590798686
1.70477935509415 0.949421345906558
1.70919880065464 0.949659475163119
1.71361824621512 0.949849978568367
1.7180376917756 0.949945230270991
1.72245713733608 0.950183359527552
1.72687658289656 0.9503738629328
1.73129602845704 0.950469114635424
1.73571547401753 0.950802495594609
1.74013491957801 0.950945373148545
1.74455436513849 0.951183502405105
1.74897381069897 0.95127875410773
1.75339325625945 0.951326379959042
1.75781270181993 0.951421631661666
1.76223214738041 0.95151688336429
1.7666515929409 0.951707386769538
1.77107103850138 0.95175501262085
1.77549048406186 0.951802638472163
1.77990992962234 0.951802638472163
1.78432937518282 0.951993141877411
1.7887488207433 0.952231271133971
1.79316826630379 0.952326522836596
1.79758771186427 0.952469400390532
1.80200715742475 0.952612277944468
1.80642660298523 0.952755155498404
1.81084604854571 0.952898033052341
1.81526549410619 0.953040910606277
1.81968493966668 0.953088536457589
1.82410438522716 0.953231414011525
1.82852383078764 0.953374291565462
1.83294327634812 0.953421917416774
1.8373627219086 0.953517169119398
1.84178216746908 0.953612420822022
1.84620161302957 0.953755298375958
1.85062105859005 0.953850550078582
1.85504050415053 0.953945801781207
1.85945994971101 0.953945801781207
1.86387939527149 0.953993427632519
1.86829884083197 0.954279182740391
1.87271828639246 0.954326808591703
1.87713773195294 0.954326808591703
1.88155717751342 0.95446968614564
1.8859766230739 0.954564937848264
1.89039606863438 0.954660189550888
1.89481551419486 0.954803067104824
1.89923495975535 0.954803067104824
1.90365440531583 0.95494594465876
1.90807385087631 0.955136448064009
1.91249329643679 0.955326951469257
1.91691274199727 0.955422203171881
1.92133218755775 0.955517454874506
1.92575163311824 0.955707958279754
1.93017107867872 0.955803209982378
1.9345905242392 0.955946087536314
1.93900996979968 0.956088965090251
1.94342941536016 0.956279468495499
1.94784886092064 0.956327094346811
1.95226830648113 0.95651759775206
1.95668775204161 0.956565223603372
1.96110719760209 0.956660475305996
1.96552664316257 0.956850978711244
1.96994608872305 0.956946230413868
1.97436553428353 0.957089107967805
1.97878497984402 0.957136733819117
1.9832044254045 0.957517740629613
1.98762387096498 0.957565366480926
1.99204331652546 0.957612992332238
1.99646276208594 0.957755869886174
2.00088220764642 0.95789874744011
2.00530165320691 0.958089250845359
2.00972109876739 0.958184502547983
2.01414054432787 0.958232128399295
2.01855998988835 0.958470257655855
2.02297943544883 0.958660761061104
2.02739888100931 0.958708386912416
2.0318183265698 0.958851264466352
2.03623777213028 0.958898890317664
2.04065721769076 0.959041767871601
2.04507666325124 0.959089393722913
2.04949610881172 0.959137019574225
2.0539155543722 0.959232271276849
2.05833499993268 0.959279897128161
2.06275444549317 0.959279897128161
2.06717389105365 0.959422774682097
2.07159333661413 0.959565652236034
2.07601278217461 0.95970852978997
2.08043222773509 0.959803781492594
2.08485167329557 0.959994284897842
2.08927111885606 0.960280040005715
2.09369056441654 0.960470543410963
2.09811000997702 0.960756298518836
2.1025294555375 0.96085155022146
2.10694890109798 0.960946801924084
2.11136834665846 0.96108967947802
2.11578779221895 0.961137305329333
2.12020723777943 0.961280182883269
2.12462668333991 0.961470686288517
2.12904612890039 0.961565937991141
2.13346557446087 0.96175644139639
2.13788502002135 0.961899318950326
2.14230446558184 0.96199457065295
2.14672391114232 0.962089822355574
2.1511433567028 0.962185074058199
2.15556280226328 0.962375577463447
2.15998224782376 0.962423203314759
2.16440169338424 0.962613706720007
2.16882113894473 0.962756584273944
2.17324058450521 0.962804210125256
2.17766003006569 0.96289946182788
2.18207947562617 0.963042339381816
2.18649892118665 0.963089965233128
2.19091836674713 0.963137591084441
2.19533781230762 0.963137591084441
2.1997572578681 0.963185216935753
2.20417670342858 0.963280468638377
2.20859614898906 0.963328094489689
2.21301559454954 0.963328094489689
2.21743504011002 0.963518597894937
2.22185448567051 0.963613849597561
2.22627393123099 0.963756727151498
2.23069337679147 0.963994856408058
2.23511282235195 0.964137733961994
2.23953226791243 0.964185359813307
2.24395171347291 0.964232985664619
2.2483711590334 0.964375863218555
2.25279060459388 0.964471114921179
2.25721005015436 0.964471114921179
2.26162949571484 0.964661618326427
2.26604894127532 0.964804495880364
2.2704683868358 0.964899747582988
2.27488783239629 0.9649473734343
2.27930727795677 0.965042625136924
2.28372672351725 0.965137876839548
2.28814616907773 0.96518550269086
2.29256561463821 0.965233128542173
2.29698506019869 0.965233128542173
2.30140450575918 0.965233128542173
2.30582395131966 0.965328380244797
2.31024339688014 0.965518883650045
2.31466284244062 0.965614135352669
2.3190822880011 0.965661761203981
2.32350173356158 0.965899890460542
2.32792117912207 0.965995142163166
2.33234062468255 0.96609039386579
2.33676007024303 0.966233271419726
2.34117951580351 0.966328523122351
2.34559896136399 0.966471400676287
2.35001840692447 0.966519026527599
2.35443785248495 0.966519026527599
2.35885729804544 0.966614278230223
2.36327674360592 0.966804781635471
2.3676961891664 0.966852407486784
2.37211563472688 0.966947659189408
2.37653508028736 0.967090536743344
2.38095452584784 0.96723341429728
2.38537397140833 0.967281040148592
2.38979341696881 0.967423917702529
2.39421286252929 0.967471543553841
2.39863230808977 0.967519169405153
2.40305175365025 0.967519169405153
2.40747119921073 0.967614421107777
2.41189064477122 0.967757298661713
2.4163100903317 0.967804924513025
2.42072953589218 0.96790017621565
2.42514898145266 0.968185931323522
2.42956842701314 0.968328808877458
2.43398787257362 0.968424060580083
2.43840731813411 0.968566938134019
2.44282676369459 0.968614563985331
2.44724620925507 0.968757441539267
2.45166565481555 0.968852693241891
2.45608510037603 0.968900319093204
2.46050454593651 0.968947944944516
2.464923991497 0.969138448349764
2.46934343705748 0.969233700052388
2.47376288261796 0.9692813259037
2.47818232817844 0.969376577606324
2.48260177373892 0.969519455160261
2.4870212192994 0.969662332714197
2.49144066485989 0.969805210268133
2.49586011042037 0.969852836119445
2.50027955598085 0.969900461970758
2.50469900154133 0.969995713673382
2.50911844710181 0.970043339524694
2.51353789266229 0.970138591227318
2.51795733822278 0.97018621707863
2.52237678378326 0.970233842929942
2.52679622934374 0.970329094632566
2.53121567490422 0.970329094632566
2.5356351204647 0.970376720483878
2.54005456602518 0.970519598037815
2.54447401158567 0.970614849740439
2.54889345714615 0.970662475591751
2.55331290270663 0.970662475591751
2.55773234826711 0.970805353145687
2.56215179382759 0.970948230699624
2.56657123938807 0.971043482402248
2.57099068494856 0.971186359956184
2.57541013050904 0.971186359956184
2.57982957606952 0.971233985807496
2.58424902163 0.971424489212744
2.58866846719048 0.971424489212744
2.59308791275096 0.971519740915369
2.59750735831145 0.971614992617993
2.60192680387193 0.971710244320617
2.60634624943241 0.971853121874553
2.61076569499289 0.971853121874553
2.61518514055337 0.971995999428489
2.61960458611385 0.972043625279802
2.62402403167434 0.972138876982426
2.62844347723482 0.972377006238986
2.6328629227953 0.97247225794161
2.63728236835578 0.972567509644234
2.64170181391626 0.972662761346859
2.64612125947674 0.972805638900795
2.65054070503722 0.972948516454731
2.65496015059771 0.973043768157355
2.65937959615819 0.973043768157355
2.66379904171867 0.973186645711292
2.66821848727915 0.973186645711292
2.67263793283963 0.973281897413916
2.67705737840011 0.973424774967852
2.6814768239606 0.973472400819164
2.68589626952108 0.9736152783731
2.69031571508156 0.973758155927037
2.69473516064204 0.973758155927037
2.69915460620252 0.973948659332285
2.703574051763 0.974043911034909
2.70799349732349 0.974139162737533
2.71241294288397 0.974234414440157
2.71683238844445 0.97428204029147
2.72125183400493 0.97428204029147
2.72567127956541 0.974329666142782
2.73009072512589 0.974472543696718
2.73451017068638 0.974567795399342
2.73892961624686 0.974663047101966
2.74334906180734 0.974663047101966
2.74776850736782 0.974710672953278
2.7521879529283 0.974758298804591
2.75660739848878 0.974805924655903
2.76102684404927 0.974853550507215
2.76544628960975 0.974853550507215
2.76986573517023 0.974996428061151
2.77428518073071 0.974996428061151
2.77870462629119 0.975044053912463
2.78312407185167 0.975091679763775
2.78754351741216 0.975186931466399
2.79196296297264 0.975329809020336
2.79638240853312 0.975377434871648
2.8008018540936 0.97542506072296
2.80522129965408 0.97542506072296
2.80964074521456 0.975567938276896
2.81406019077505 0.975615564128208
2.81847963633553 0.975663189979521
2.82289908189601 0.975758441682145
2.82731852745649 0.975806067533457
2.83173797301697 0.975806067533457
2.83615741857745 0.975901319236081
2.84057686413794 0.975901319236081
2.84499630969842 0.975996570938705
2.8494157552589 0.976044196790017
2.85383520081938 0.976139448492641
2.85825464637986 0.976282326046578
2.86267409194034 0.97632995189789
2.86709353750083 0.976425203600514
2.87151298306131 0.97656808115445
2.87593242862179 0.976615707005762
2.88035187418227 0.976615707005762
2.88477131974275 0.976663332857074
2.88919076530323 0.976710958708387
2.89361021086372 0.976853836262323
2.8980296564242 0.976901462113635
2.90244910198468 0.977091965518883
2.90686854754516 0.97723484307282
2.91128799310564 0.977282468924132
2.91570743866612 0.977377720626756
2.92012688422661 0.977425346478068
2.92454632978709 0.977520598180692
2.92896577534757 0.977615849883316
2.93338522090805 0.977663475734628
2.93780466646853 0.977711101585941
2.94222411202901 0.977853979139877
2.9466435575895 0.977949230842501
2.95106300314998 0.977949230842501
2.95548244871046 0.977949230842501
2.95990189427094 0.977949230842501
2.96432133983142 0.978092108396437
2.9687407853919 0.978187360099061
2.97316023095239 0.978282611801686
2.97757967651287 0.978282611801686
2.98199912207335 0.978282611801686
2.98641856763383 0.978330237652998
2.99083801319431 0.978330237652998
2.99525745875479 0.978425489355622
2.99967690431528 0.978473115206934
3.00409634987576 0.978568366909558
3.00851579543624 0.978568366909558
3.01293524099672 0.97861599276087
3.0173546865572 0.97861599276087
3.02177413211768 0.97861599276087
3.02619357767816 0.97861599276087
3.03061302323865 0.978663618612182
3.03503246879913 0.978663618612182
3.03945191435961 0.978711244463494
3.04387135992009 0.978806496166119
3.04829080548057 0.978854122017431
3.05271025104105 0.978901747868743
3.05712969660154 0.978996999571367
3.06154914216202 0.979044625422679
3.0659685877225 0.979092251273991
3.07038803328298 0.979187502976615
3.07480747884346 0.979235128827928
3.07922692440394 0.979235128827928
3.08364636996443 0.979235128827928
3.08806581552491 0.979425632233176
3.09248526108539 0.979473258084488
3.09690470664587 0.979568509787112
3.10132415220635 0.979616135638424
3.10574359776683 0.979663761489736
3.11016304332732 0.979711387341049
3.1145824888878 0.979711387341049
3.11900193444828 0.979759013192361
3.12342138000876 0.979854264894985
3.12784082556924 0.979854264894985
3.13226027112972 0.979901890746297
3.13667971669021 0.979949516597609
3.14109916225069 0.980044768300233
3.14551860781117 0.980044768300233
3.14993805337165 0.980044768300233
3.15435749893213 0.980282897556794
3.15877694449261 0.980282897556794
3.1631963900531 0.980282897556794
3.16761583561358 0.980330523408106
3.17203528117406 0.980330523408106
3.17645472673454 0.98042577511073
3.18087417229502 0.980521026813354
3.1852936178555 0.980521026813354
3.18971306341599 0.980568652664666
3.19413250897647 0.980616278515978
3.19855195453695 0.980711530218602
3.20297140009743 0.980806781921227
3.20739084565791 0.980854407772539
3.21181029121839 0.980854407772539
3.21622973677888 0.980902033623851
3.22064918233936 0.980949659475163
3.22506862789984 0.981044911177787
3.22948807346032 0.981092537029099
3.2339075190208 0.981140162880411
3.23832696458128 0.98133066628566
3.24274641014177 0.981425917988284
3.24716585570225 0.981473543839596
3.25158530126273 0.981616421393532
3.25600474682321 0.981616421393532
3.26042419238369 0.981616421393532
3.26484363794417 0.981664047244844
3.26926308350466 0.981664047244844
3.27368252906514 0.981664047244844
3.27810197462562 0.981711673096157
3.2825214201861 0.981806924798781
3.28694086574658 0.981806924798781
3.29136031130706 0.981806924798781
3.29577975686755 0.981854550650093
3.30019920242803 0.981902176501405
3.30461864798851 0.981949802352717
3.30903809354899 0.982045054055341
3.31345753910947 0.982045054055341
3.31787698466995 0.982045054055341
3.32229643023043 0.982045054055341
3.32671587579092 0.982187931609278
3.3311353213514 0.982187931609278
3.33555476691188 0.982187931609278
3.33997421247236 0.982187931609278
3.34439365803284 0.982283183311902
3.34881310359332 0.982378435014526
3.35323254915381 0.982378435014526
3.35765199471429 0.982378435014526
3.36207144027477 0.982426060865838
3.36649088583525 0.982521312568462
3.37091033139573 0.982616564271086
3.37532977695621 0.982664190122398
3.3797492225167 0.982664190122398
3.38416866807718 0.98271181597371
3.38858811363766 0.982759441825023
3.39300755919814 0.982759441825023
3.39742700475862 0.982807067676335
3.4018464503191 0.982902319378959
3.40626589587959 0.982949945230271
3.41068534144007 0.982949945230271
3.41510478700055 0.982997571081583
3.41952423256103 0.982997571081583
3.42394367812151 0.983045196932895
3.42836312368199 0.983045196932895
3.43278256924248 0.983092822784207
3.43720201480296 0.983188074486832
3.44162146036344 0.983235700338144
3.44604090592392 0.983235700338144
3.4504603514844 0.983283326189456
3.45487979704488 0.98337857789208
3.45929924260537 0.98361670714864
3.46371868816585 0.983664332999952
3.46813813372633 0.983664332999952
3.47255757928681 0.983711958851265
3.47697702484729 0.983711958851265
3.48139647040777 0.983807210553889
3.48581591596826 0.983902462256513
3.49023536152874 0.983997713959137
3.49465480708922 0.984092965661761
3.4990742526497 0.984092965661761
3.50349369821018 0.98428346906701
3.50791314377066 0.98428346906701
3.51233258933115 0.98428346906701
3.51675203489163 0.98428346906701
3.52117148045211 0.984331094918322
3.52559092601259 0.984378720769634
3.53001037157307 0.984426346620946
3.53442981713355 0.984426346620946
3.53884926269404 0.984426346620946
3.54326870825452 0.984473972472258
3.547688153815 0.98452159832357
3.55210759937548 0.984569224174882
3.55652704493596 0.984569224174882
3.56094649049644 0.984569224174882
3.56536593605693 0.984712101728819
3.56978538161741 0.984759727580131
3.57420482717789 0.984807353431443
3.57862427273837 0.984854979282755
3.58304371829885 0.984854979282755
3.58746316385933 0.984854979282755
3.59188260941982 0.984854979282755
3.5963020549803 0.984854979282755
3.60072150054078 0.984854979282755
3.60514094610126 0.984854979282755
3.60956039166174 0.984902605134067
3.61397983722222 0.984950230985379
3.6183992827827 0.984997856836691
3.62281872834319 0.984997856836691
3.62723817390367 0.984997856836691
3.63165761946415 0.984997856836691
3.63607706502463 0.985140734390628
3.64049651058511 0.985140734390628
3.64491595614559 0.985140734390628
3.64933540170608 0.985140734390628
3.65375484726656 0.985235986093252
3.65817429282704 0.985331237795876
3.66259373838752 0.985331237795876
3.667013183948 0.985331237795876
3.67143262950848 0.9854264894985
3.67585207506897 0.9854264894985
3.68027152062945 0.985521741201124
3.68469096618993 0.985569367052436
3.68911041175041 0.985616992903748
3.69352985731089 0.985664618755061
3.69794930287137 0.985664618755061
3.70236874843186 0.985664618755061
3.70678819399234 0.985664618755061
3.71120763955282 0.985664618755061
3.7156270851133 0.985664618755061
3.72004653067378 0.985759870457685
3.72446597623426 0.985807496308997
3.72888542179475 0.985855122160309
3.73330486735523 0.985855122160309
3.73772431291571 0.985855122160309
3.74214375847619 0.985902748011621
3.74656320403667 0.985902748011621
3.75098264959715 0.985950373862933
3.75540209515764 0.985950373862933
3.75982154071812 0.985997999714245
3.7642409862786 0.985997999714245
3.76866043183908 0.985997999714245
3.77307987739956 0.985997999714245
3.77749932296004 0.98609325141687
3.78191876852053 0.986140877268182
3.78633821408101 0.986236128970806
3.79075765964149 0.986236128970806
3.79517710520197 0.986283754822118
3.79959655076245 0.98633138067343
3.80401599632293 0.986379006524742
3.80843544188342 0.986426632376054
3.8128548874439 0.986521884078678
3.81727433300438 0.986617135781303
3.82169377856486 0.986760013335239
3.82611322412534 0.986760013335239
3.83053266968582 0.986807639186551
3.83495211524631 0.986807639186551
3.83937156080679 0.986807639186551
3.84379100636727 0.986855265037863
3.84821045192775 0.986855265037863
3.85262989748823 0.986902890889175
3.85704934304871 0.986902890889175
3.8614687886092 0.986902890889175
3.86588823416968 0.986950516740487
3.87030767973016 0.987141020145736
3.87472712529064 0.987141020145736
3.87914657085112 0.987141020145736
3.8835660164116 0.987141020145736
3.88798546197209 0.987141020145736
3.89240490753257 0.987188645997048
3.89682435309305 0.98723627184836
3.90124379865353 0.987283897699672
3.90566324421401 0.987283897699672
3.91008268977449 0.987379149402296
3.91450213533497 0.987426775253608
3.91892158089546 0.987474401104921
3.92334102645594 0.987522026956233
3.92776047201642 0.987569652807545
3.9321799175769 0.987569652807545
3.93659936313738 0.987617278658857
3.94101880869786 0.987617278658857
3.94543825425835 0.987617278658857
3.94985769981883 0.987617278658857
3.95427714537931 0.987664904510169
3.95869659093979 0.987664904510169
3.96311603650027 0.987664904510169
3.96753548206075 0.987664904510169
3.97195492762124 0.987664904510169
3.97637437318172 0.987664904510169
3.9807938187422 0.987664904510169
3.98521326430268 0.987712530361481
3.98963270986316 0.987712530361481
3.99405215542364 0.987760156212793
3.99847160098413 0.987855407915417
4.00289104654461 0.987855407915417
4.00731049210509 0.987855407915417
4.01172993766557 0.987855407915417
4.01614938322605 0.987855407915417
4.02056882878653 0.987855407915417
4.02498827434702 0.987855407915417
4.0294077199075 0.987855407915417
4.03382716546798 0.98790303376673
4.03824661102846 0.98790303376673
4.04266605658894 0.987998285469354
4.04708550214942 0.987998285469354
4.05150494770991 0.988045911320666
4.05592439327039 0.988093537171978
4.06034383883087 0.988093537171978
4.06476328439135 0.98814116302329
4.06918272995183 0.98814116302329
4.07360217551231 0.98814116302329
4.0780216210728 0.98814116302329
4.08244106663328 0.98814116302329
4.08686051219376 0.98814116302329
4.09127995775424 0.98814116302329
4.09569940331472 0.98814116302329
4.1001188488752 0.98814116302329
4.10453829443569 0.988236414725914
4.10895773999617 0.988236414725914
4.11337718555665 0.988284040577226
4.11779663111713 0.988331666428539
4.12221607667761 0.988331666428539
4.12663552223809 0.988331666428539
4.13105496779858 0.988331666428539
4.13547441335906 0.988379292279851
4.13989385891954 0.988379292279851
4.14431330448002 0.988474543982475
4.1487327500405 0.988522169833787
4.15315219560098 0.988569795685099
4.15757164116147 0.988569795685099
4.16199108672195 0.988617421536411
4.16641053228243 0.988665047387723
4.17082997784291 0.988712673239035
4.17524942340339 0.988712673239035
4.17966886896387 0.988712673239035
4.18408831452436 0.988712673239035
4.18850776008484 0.988760299090348
4.19292720564532 0.988760299090348
4.1973466512058 0.988760299090348
4.20176609676628 0.98880792494166
4.20618554232676 0.98880792494166
4.21060498788724 0.98880792494166
4.21502443344773 0.988855550792972
4.21944387900821 0.988855550792972
4.22386332456869 0.988855550792972
4.22828277012917 0.988903176644284
4.23270221568965 0.988950802495596
4.23712166125013 0.988950802495596
4.24154110681062 0.988950802495596
4.2459605523711 0.988950802495596
4.25037999793158 0.988950802495596
4.25479944349206 0.988998428346908
4.25921888905254 0.98904605419822
4.26363833461302 0.989141305900844
4.26805778017351 0.989141305900844
4.27247722573399 0.989141305900844
4.27689667129447 0.989188931752157
4.28131611685495 0.989236557603469
4.28573556241543 0.989236557603469
4.29015500797591 0.989236557603469
4.2945744535364 0.989284183454781
4.29899389909688 0.989284183454781
4.30341334465736 0.989331809306093
4.30783279021784 0.989331809306093
4.31225223577832 0.989331809306093
4.3166716813388 0.989379435157405
4.32109112689929 0.989427061008717
4.32551057245977 0.989474686860029
4.32993001802025 0.989474686860029
4.33434946358073 0.989474686860029
4.33876890914121 0.989522312711342
4.34318835470169 0.989569938562654
4.34760780026218 0.989617564413966
4.35202724582266 0.989617564413966
4.35644669138314 0.989617564413966
4.36086613694362 0.989665190265278
4.3652855825041 0.989665190265278
4.36970502806458 0.98971281611659
4.37412447362507 0.98971281611659
4.37854391918555 0.98971281611659
4.38296336474603 0.989760441967902
4.38738281030651 0.989808067819214
4.39180225586699 0.989855693670526
4.39622170142747 0.989903319521839
4.40064114698796 0.989903319521839
4.40506059254844 0.989903319521839
4.40948003810892 0.989903319521839
4.4138994836694 0.989903319521839
4.41831892922988 0.989903319521839
4.42273837479036 0.989903319521839
4.42715782035085 0.989903319521839
4.43157726591133 0.989903319521839
4.43599671147181 0.989998571224463
4.44041615703229 0.990046197075775
4.44483560259277 0.990093822927087
4.44925504815325 0.990093822927087
4.45367449371374 0.990093822927087
4.45809393927422 0.990093822927087
4.4625133848347 0.990093822927087
4.46693283039518 0.990093822927087
4.47135227595566 0.990093822927087
4.47577172151614 0.990093822927087
4.48019116707663 0.990093822927087
4.48461061263711 0.990093822927087
4.48903005819759 0.990141448778399
4.49344950375807 0.990141448778399
4.49786894931855 0.990141448778399
4.50228839487903 0.990141448778399
4.50670784043951 0.990236700481023
4.511127286 0.990236700481023
4.51554673156048 0.990236700481023
4.51996617712096 0.990236700481023
4.52438562268144 0.990236700481023
4.52880506824192 0.990236700481023
4.5332245138024 0.990236700481023
4.53764395936289 0.990284326332335
4.54206340492337 0.990284326332335
4.54648285048385 0.990331952183647
4.55090229604433 0.990331952183647
4.55532174160481 0.99037957803496
4.55974118716529 0.99037957803496
4.56416063272578 0.990427203886272
4.56858007828626 0.990474829737584
4.57299952384674 0.990570081440208
4.57741896940722 0.99061770729152
4.5818384149677 0.99061770729152
4.58625786052818 0.99061770729152
4.59067730608867 0.990665333142832
4.59509675164915 0.990665333142832
4.59951619720963 0.990712958994144
4.60393564277011 0.990760584845456
4.60835508833059 0.990760584845456
4.61277453389107 0.990760584845456
4.61719397945156 0.990760584845456
4.62161342501204 0.990760584845456
4.62603287057252 0.990760584845456
4.630452316133 0.990760584845456
4.63487176169348 0.990760584845456
4.63929120725396 0.990760584845456
4.64371065281445 0.990760584845456
4.64813009837493 0.990760584845456
4.65254954393541 0.990760584845456
4.65696898949589 0.990855836548081
4.66138843505637 0.990903462399393
4.66580788061685 0.990951088250705
4.67022732617734 0.990951088250705
4.67464677173782 0.990951088250705
4.6790662172983 0.990951088250705
4.68348566285878 0.990951088250705
4.68790510841926 0.990951088250705
4.69232455397974 0.990998714102017
4.69674399954023 0.991093965804641
4.70116344510071 0.991093965804641
4.70558289066119 0.991093965804641
4.71000233622167 0.991189217507265
4.71442178178215 0.991189217507265
4.71884122734263 0.991236843358577
4.72326067290312 0.99128446920989
4.7276801184636 0.991332095061202
4.73209956402408 0.991379720912514
4.73651900958456 0.991379720912514
4.74093845514504 0.991379720912514
4.74535790070552 0.991379720912514
4.74977734626601 0.991379720912514
4.75419679182649 0.991379720912514
4.75861623738697 0.991379720912514
4.76303568294745 0.991427346763826
4.76745512850793 0.991427346763826
4.77187457406841 0.991427346763826
4.77629401962889 0.991427346763826
4.78071346518938 0.991427346763826
4.78513291074986 0.991427346763826
4.78955235631034 0.991474972615138
4.79397180187082 0.991474972615138
4.7983912474313 0.99152259846645
4.80281069299178 0.991570224317762
4.80723013855227 0.991617850169074
4.81164958411275 0.991665476020387
4.81606902967323 0.991665476020387
4.82048847523371 0.991665476020387
4.82490792079419 0.991713101871699
4.82932736635467 0.991713101871699
4.83374681191516 0.991760727723011
4.83816625747564 0.991760727723011
4.84258570303612 0.991808353574323
4.8470051485966 0.991855979425635
4.85142459415708 0.991903605276947
4.85584403971756 0.991951231128259
4.86026348527805 0.991998856979571
4.86468293083853 0.991998856979571
4.86910237639901 0.991998856979571
4.87352182195949 0.991998856979571
4.87794126751997 0.991998856979571
4.88236071308045 0.992046482830884
4.88678015864094 0.992046482830884
4.89119960420142 0.992046482830884
4.8956190497619 0.992046482830884
4.90003849532238 0.992046482830884
4.90445794088286 0.992046482830884
4.90887738644334 0.992046482830884
4.91329683200383 0.992094108682196
4.91771627756431 0.992094108682196
4.92213572312479 0.992141734533508
4.92655516868527 0.992141734533508
4.93097461424575 0.992141734533508
4.93539405980623 0.99218936038482
4.93981350536672 0.99218936038482
4.9442329509272 0.99218936038482
4.94865239648768 0.992236986236132
4.95307184204816 0.992236986236132
4.95749128760864 0.992236986236132
4.96191073316912 0.992236986236132
4.96633017872961 0.992236986236132
4.97074962429009 0.992236986236132
4.97516906985057 0.992236986236132
4.97958851541105 0.992284612087444
4.98400796097153 0.992332237938756
4.98842740653201 0.992332237938756
4.9928468520925 0.992332237938756
4.99726629765298 0.992332237938756
5.00168574321346 0.992332237938756
5.00610518877394 0.992332237938756
5.01052463433442 0.992427489641381
5.0149440798949 0.992427489641381
5.01936352545539 0.992427489641381
5.02378297101587 0.992475115492693
5.02820241657635 0.992475115492693
5.03262186213683 0.992475115492693
5.03704130769731 0.992570367195317
5.04146075325779 0.992570367195317
5.04588019881828 0.992617993046629
5.05029964437876 0.992617993046629
5.05471908993924 0.992617993046629
5.05913853549972 0.992617993046629
5.0635579810602 0.992617993046629
5.06797742662068 0.992617993046629
5.07239687218117 0.992617993046629
5.07681631774165 0.992617993046629
5.08123576330213 0.992617993046629
5.08565520886261 0.992665618897941
5.09007465442309 0.992665618897941
5.09449409998357 0.992665618897941
5.09891354554406 0.992665618897941
5.10333299110454 0.992713244749253
5.10775243666502 0.992713244749253
5.1121718822255 0.992713244749253
5.11659132778598 0.992713244749253
5.12101077334646 0.992713244749253
5.12543021890695 0.992713244749253
5.12984966446743 0.992713244749253
5.13426911002791 0.992713244749253
5.13868855558839 0.992713244749253
5.14310800114887 0.992760870600565
5.14752744670935 0.992760870600565
5.15194689226984 0.992808496451877
5.15636633783032 0.992808496451877
5.1607857833908 0.992808496451877
5.16520522895128 0.992808496451877
5.16962467451176 0.992808496451877
5.17404412007224 0.992808496451877
5.17846356563273 0.992808496451877
5.18288301119321 0.99285612230319
5.18730245675369 0.992903748154502
5.19172190231417 0.992951374005814
5.19614134787465 0.992951374005814
5.20056079343513 0.992951374005814
5.20498023899562 0.992951374005814
5.2093996845561 0.992951374005814
5.21381913011658 0.992951374005814
5.21823857567706 0.992951374005814
5.22265802123754 0.992951374005814
5.22707746679802 0.992998999857126
5.2314969123585 0.992998999857126
5.23591635791899 0.992998999857126
5.24033580347947 0.992998999857126
5.24475524903995 0.992998999857126
5.24917469460043 0.993046625708438
5.25359414016091 0.993046625708438
5.25801358572139 0.993046625708438
5.26243303128188 0.993046625708438
5.26685247684236 0.993046625708438
5.27127192240284 0.993046625708438
5.27569136796332 0.993046625708438
5.2801108135238 0.993046625708438
5.28453025908428 0.993046625708438
5.28894970464477 0.993046625708438
5.29336915020525 0.993046625708438
5.29778859576573 0.993046625708438
5.30220804132621 0.993046625708438
5.30662748688669 0.993046625708438
5.31104693244717 0.993046625708438
5.31546637800766 0.993141877411062
5.31988582356814 0.993141877411062
5.32430526912862 0.993189503262374
5.3287247146891 0.993189503262374
5.33314416024958 0.993237129113686
5.33756360581006 0.993237129113686
5.34198305137055 0.993237129113686
5.34640249693103 0.993237129113686
5.35082194249151 0.993237129113686
5.35524138805199 0.993237129113686
5.35966083361247 0.993237129113686
5.36408027917295 0.993237129113686
5.36849972473344 0.993237129113686
5.37291917029392 0.993284754964999
5.3773386158544 0.993284754964999
5.38175806141488 0.993284754964999
5.38617750697536 0.993284754964999
5.39059695253584 0.993284754964999
5.39501639809633 0.993332380816311
5.39943584365681 0.993332380816311
5.40385528921729 0.993380006667623
5.40827473477777 0.993427632518935
5.41269418033825 0.993475258370247
5.41711362589873 0.993475258370247
5.42153307145922 0.993475258370247
5.4259525170197 0.993475258370247
5.43037196258018 0.993475258370247
5.43479140814066 0.993475258370247
5.43921085370114 0.993475258370247
5.44363029926162 0.993475258370247
5.44804974482211 0.993475258370247
5.45246919038259 0.993475258370247
5.45688863594307 0.993475258370247
5.46130808150355 0.993475258370247
5.46572752706403 0.993475258370247
5.47014697262451 0.993475258370247
5.474566418185 0.993475258370247
5.47898586374548 0.993475258370247
5.48340530930596 0.993475258370247
5.48782475486644 0.993522884221559
5.49224420042692 0.993522884221559
5.4966636459874 0.993522884221559
5.50108309154789 0.993522884221559
5.50550253710837 0.993570510072871
5.50992198266885 0.993570510072871
5.51434142822933 0.993570510072871
5.51876087378981 0.993618135924183
5.52318031935029 0.993618135924183
5.52759976491078 0.993618135924183
5.53201921047126 0.993618135924183
5.53643865603174 0.993618135924183
5.54085810159222 0.993618135924183
5.5452775471527 0.993618135924183
5.54969699271318 0.993618135924183
5.55411643827366 0.993665761775496
5.55853588383415 0.993665761775496
5.56295532939463 0.993665761775496
5.56737477495511 0.993713387626808
5.57179422051559 0.993713387626808
5.57621366607607 0.993713387626808
5.58063311163655 0.993713387626808
5.58505255719704 0.993713387626808
5.58947200275752 0.99376101347812
5.593891448318 0.99376101347812
5.59831089387848 0.99376101347812
5.60273033943896 0.99376101347812
5.60714978499944 0.99376101347812
5.61156923055993 0.99376101347812
5.61598867612041 0.99376101347812
5.62040812168089 0.993808639329432
5.62482756724137 0.993808639329432
5.62924701280185 0.993808639329432
5.63366645836233 0.993808639329432
5.63808590392282 0.993808639329432
5.6425053494833 0.993903891032056
5.64692479504378 0.993903891032056
5.65134424060426 0.993951516883368
5.65576368616474 0.993951516883368
5.66018313172522 0.993951516883368
5.66460257728571 0.993951516883368
5.66902202284619 0.993951516883368
5.67344146840667 0.993951516883368
5.67786091396715 0.993951516883368
5.68228035952763 0.99399914273468
5.68669980508811 0.99399914273468
5.6911192506486 0.99399914273468
5.69553869620908 0.99399914273468
5.69995814176956 0.99399914273468
5.70437758733004 0.99399914273468
5.70879703289052 0.99399914273468
5.713216478451 0.99399914273468
5.71763592401149 0.99399914273468
5.72205536957197 0.994046768585993
5.72647481513245 0.994046768585993
5.73089426069293 0.994046768585993
5.73531370625341 0.994046768585993
5.73973315181389 0.994046768585993
5.74415259737438 0.994046768585993
5.74857204293486 0.994046768585993
5.75299148849534 0.994046768585993
5.75741093405582 0.994046768585993
5.7618303796163 0.994046768585993
5.76624982517678 0.994046768585993
5.77066927073727 0.994046768585993
5.77508871629775 0.994046768585993
5.77950816185823 0.994046768585993
5.78392760741871 0.994094394437305
5.78834705297919 0.994094394437305
5.79276649853967 0.994094394437305
5.79718594410016 0.994094394437305
5.80160538966064 0.994094394437305
5.80602483522112 0.994094394437305
5.8104442807816 0.994142020288617
5.81486372634208 0.994142020288617
5.81928317190256 0.994142020288617
5.82370261746305 0.994142020288617
5.82812206302353 0.994189646139929
5.83254150858401 0.994189646139929
5.83696095414449 0.994189646139929
5.84138039970497 0.994189646139929
5.84579984526545 0.994189646139929
5.85021929082593 0.994189646139929
5.85463873638642 0.994237271991241
5.8590581819469 0.994237271991241
5.86347762750738 0.994237271991241
5.86789707306786 0.994237271991241
5.87231651862834 0.994237271991241
5.87673596418882 0.994237271991241
5.88115540974931 0.994237271991241
5.88557485530979 0.994237271991241
5.88999430087027 0.994237271991241
5.89441374643075 0.994332523693865
5.89883319199123 0.994380149545177
5.90325263755171 0.994380149545177
5.9076720831122 0.994380149545177
5.91209152867268 0.994380149545177
5.91651097423316 0.994523027099114
5.92093041979364 0.994523027099114
5.92534986535412 0.994523027099114
5.9297693109146 0.994523027099114
5.93418875647509 0.994523027099114
5.93860820203557 0.994570652950426
5.94302764759605 0.994570652950426
5.94744709315653 0.994570652950426
5.95186653871701 0.994570652950426
5.95628598427749 0.994570652950426
5.96070542983798 0.994618278801738
5.96512487539846 0.994618278801738
5.96954432095894 0.994618278801738
5.97396376651942 0.994618278801738
5.9783832120799 0.994618278801738
5.98280265764038 0.994618278801738
5.98722210320087 0.994618278801738
5.99164154876135 0.99466590465305
5.99606099432183 0.99466590465305
6.00048043988231 0.99466590465305
6.00489988544279 0.99466590465305
6.00931933100327 0.994761156355674
6.01373877656376 0.994761156355674
6.01815822212424 0.994761156355674
6.02257766768472 0.994761156355674
6.0269971132452 0.994761156355674
6.03141655880568 0.994761156355674
6.03583600436616 0.994761156355674
6.04025544992665 0.994761156355674
6.04467489548713 0.994808782206986
6.04909434104761 0.994808782206986
6.05351378660809 0.994808782206986
6.05793323216857 0.994808782206986
6.06235267772905 0.994808782206986
6.06677212328954 0.994808782206986
6.07119156885002 0.994808782206986
6.0756110144105 0.994856408058298
6.08003045997098 0.994856408058298
6.08444990553146 0.994856408058298
6.08886935109194 0.994856408058298
6.09328879665243 0.994856408058298
6.09770824221291 0.994856408058298
6.10212768777339 0.994856408058298
6.10654713333387 0.994856408058298
6.11096657889435 0.994856408058298
6.11538602445483 0.994856408058298
6.11980547001532 0.994856408058298
6.1242249155758 0.994856408058298
6.12864436113628 0.994856408058298
6.13306380669676 0.994856408058298
6.13748325225724 0.994856408058298
6.14190269781772 0.994856408058298
6.1463221433782 0.994951659760922
6.15074158893869 0.994951659760922
6.15516103449917 0.994951659760922
6.15958048005965 0.994951659760922
6.16399992562013 0.994951659760922
6.16841937118061 0.994951659760922
6.17283881674109 0.994951659760922
6.17725826230158 0.994951659760922
6.18167770786206 0.994951659760922
6.18609715342254 0.994999285612235
6.19051659898302 0.994999285612235
6.1949360445435 0.994999285612235
6.19935549010398 0.994999285612235
6.20377493566447 0.994999285612235
6.20819438122495 0.994999285612235
6.21261382678543 0.994999285612235
6.21703327234591 0.994999285612235
6.22145271790639 0.994999285612235
6.22587216346687 0.994999285612235
6.23029160902736 0.994999285612235
6.23471105458784 0.994999285612235
6.23913050014832 0.994999285612235
6.2435499457088 0.994999285612235
6.24796939126928 0.994999285612235
6.25238883682976 0.994999285612235
6.25680828239025 0.994999285612235
6.26122772795073 0.994999285612235
6.26564717351121 0.995046911463547
6.27006661907169 0.995046911463547
6.27448606463217 0.995046911463547
6.27890551019265 0.995046911463547
6.28332495575314 0.995046911463547
6.28774440131362 0.995046911463547
6.2921638468741 0.995046911463547
6.29658329243458 0.995094537314859
6.30100273799506 0.995094537314859
6.30542218355554 0.995094537314859
6.30984162911603 0.995094537314859
6.31426107467651 0.995094537314859
6.31868052023699 0.995094537314859
6.32309996579747 0.995094537314859
6.32751941135795 0.995094537314859
6.33193885691843 0.995094537314859
6.33635830247892 0.995094537314859
6.3407777480394 0.995094537314859
6.34519719359988 0.995094537314859
6.34961663916036 0.995142163166171
6.35403608472084 0.995189789017483
6.35845553028132 0.995237414868795
6.36287497584181 0.995237414868795
6.36729442140229 0.995285040720107
6.37171386696277 0.995285040720107
6.37613331252325 0.995285040720107
6.38055275808373 0.995285040720107
6.38497220364421 0.995332666571419
6.3893916492047 0.995332666571419
6.39381109476518 0.995332666571419
6.39823054032566 0.995380292422732
6.40264998588614 0.995380292422732
6.40706943144662 0.995380292422732
6.4114888770071 0.995380292422732
6.41590832256759 0.995380292422732
6.42032776812807 0.995380292422732
6.42474721368855 0.995427918274044
6.42916665924903 0.995427918274044
6.43358610480951 0.995427918274044
6.43800555036999 0.995427918274044
6.44242499593047 0.995427918274044
6.44684444149096 0.995427918274044
6.45126388705144 0.995427918274044
6.45568333261192 0.995427918274044
6.4601027781724 0.995475544125356
6.46452222373288 0.995475544125356
6.46894166929336 0.995475544125356
6.47336111485385 0.995475544125356
6.47778056041433 0.995475544125356
6.48220000597481 0.995475544125356
6.48661945153529 0.995475544125356
6.49103889709577 0.995475544125356
6.49545834265625 0.995523169976668
6.49987778821674 0.995523169976668
6.50429723377722 0.995523169976668
6.5087166793377 0.995523169976668
6.51313612489818 0.995523169976668
6.51755557045866 0.995523169976668
6.52197501601914 0.995523169976668
6.52639446157963 0.995523169976668
6.53081390714011 0.995523169976668
6.53523335270059 0.995523169976668
6.53965279826107 0.995523169976668
6.54407224382155 0.995523169976668
6.54849168938203 0.995523169976668
6.55291113494252 0.995523169976668
6.557330580503 0.995523169976668
6.56175002606348 0.995523169976668
6.56616947162396 0.995523169976668
6.57058891718444 0.995523169976668
6.57500836274492 0.995523169976668
6.57942780830541 0.995523169976668
6.58384725386589 0.995523169976668
6.58826669942637 0.995523169976668
6.59268614498685 0.995523169976668
6.59710559054733 0.995523169976668
6.60152503610781 0.995523169976668
6.6059444816683 0.995523169976668
6.61036392722878 0.99557079582798
6.61478337278926 0.99557079582798
6.61920281834974 0.99557079582798
6.62362226391022 0.99557079582798
6.6280417094707 0.99557079582798
6.63246115503119 0.99557079582798
6.63688060059167 0.99557079582798
6.64130004615215 0.99557079582798
6.64571949171263 0.99557079582798
6.65013893727311 0.99557079582798
6.65455838283359 0.99557079582798
6.65897782839408 0.99557079582798
6.66339727395456 0.99557079582798
6.66781671951504 0.99557079582798
6.67223616507552 0.99557079582798
6.676655610636 0.995618421679292
6.68107505619648 0.995618421679292
6.68549450175697 0.995618421679292
6.68991394731745 0.995618421679292
6.69433339287793 0.995618421679292
6.69875283843841 0.995618421679292
6.70317228399889 0.995713673381916
6.70759172955937 0.995761299233229
6.71201117511986 0.995761299233229
6.71643062068034 0.995761299233229
6.72085006624082 0.995808925084541
6.7252695118013 0.995808925084541
6.72968895736178 0.995808925084541
6.73410840292226 0.995808925084541
6.73852784848274 0.995808925084541
6.74294729404323 0.995808925084541
6.74736673960371 0.995808925084541
6.75178618516419 0.995808925084541
6.75620563072467 0.995856550935853
6.76062507628515 0.995904176787165
6.76504452184563 0.995904176787165
6.76946396740612 0.995904176787165
6.7738834129666 0.995904176787165
6.77830285852708 0.995904176787165
6.78272230408756 0.995904176787165
6.78714174964804 0.995904176787165
6.79156119520852 0.995904176787165
6.79598064076901 0.995904176787165
6.80040008632949 0.995904176787165
6.80481953188997 0.995904176787165
6.80923897745045 0.995904176787165
6.81365842301093 0.995904176787165
6.81807786857141 0.995904176787165
6.8224973141319 0.995904176787165
6.82691675969238 0.995951802638477
6.83133620525286 0.995951802638477
6.83575565081334 0.995951802638477
6.84017509637382 0.995951802638477
6.8445945419343 0.995951802638477
6.84901398749479 0.995999428489789
6.85343343305527 0.995999428489789
6.85785287861575 0.995999428489789
6.86227232417623 0.995999428489789
6.86669176973671 0.995999428489789
6.87111121529719 0.995999428489789
6.87553066085768 0.996047054341101
6.87995010641816 0.996047054341101
6.88436955197864 0.996047054341101
6.88878899753912 0.996047054341101
6.8932084430996 0.996047054341101
6.89762788866008 0.996047054341101
6.90204733422057 0.996047054341101
6.90646677978105 0.996094680192413
6.91088622534153 0.996094680192413
6.91530567090201 0.996094680192413
6.91972511646249 0.996094680192413
6.92414456202297 0.996094680192413
6.92856400758346 0.996094680192413
6.93298345314394 0.996142306043726
6.93740289870442 0.996142306043726
6.9418223442649 0.996142306043726
6.94624178982538 0.996142306043726
6.95066123538586 0.996142306043726
6.95508068094635 0.996189931895038
6.95950012650683 0.996189931895038
6.96391957206731 0.996189931895038
6.96833901762779 0.996189931895038
6.97275846318827 0.996189931895038
6.97717790874875 0.996189931895038
6.98159735430924 0.996285183597662
6.98601679986972 0.996285183597662
6.9904362454302 0.996285183597662
6.99485569099068 0.996285183597662
6.99927513655116 0.996285183597662
7.00369458211164 0.996285183597662
7.00811402767212 0.996285183597662
7.01253347323261 0.996285183597662
7.01695291879309 0.996332809448974
7.02137236435357 0.996380435300286
7.02579180991405 0.996380435300286
7.03021125547453 0.996380435300286
7.03463070103501 0.996380435300286
7.0390501465955 0.996380435300286
7.04346959215598 0.996380435300286
7.04788903771646 0.996380435300286
7.05230848327694 0.996380435300286
7.05672792883742 0.996380435300286
7.0611473743979 0.996380435300286
7.06556681995839 0.996380435300286
7.06998626551887 0.996380435300286
7.07440571107935 0.996428061151598
7.07882515663983 0.996428061151598
7.08324460220031 0.99647568700291
7.08766404776079 0.99647568700291
7.09208349332128 0.99647568700291
7.09650293888176 0.99647568700291
7.10092238444224 0.99647568700291
7.10534183000272 0.99647568700291
7.1097612755632 0.99647568700291
7.11418072112368 0.99647568700291
7.11860016668417 0.99647568700291
7.12301961224465 0.99647568700291
7.12743905780513 0.99647568700291
7.13185850336561 0.99647568700291
7.13627794892609 0.99647568700291
7.14069739448657 0.99647568700291
7.14511684004706 0.99647568700291
7.14953628560754 0.99647568700291
7.15395573116802 0.99647568700291
7.1583751767285 0.99647568700291
7.16279462228898 0.996523312854222
7.16721406784946 0.996570938705535
7.17163351340995 0.996570938705535
7.17605295897043 0.996570938705535
7.18047240453091 0.996570938705535
7.18489185009139 0.996570938705535
7.18931129565187 0.996570938705535
7.19373074121235 0.996570938705535
7.19815018677284 0.996570938705535
7.20256963233332 0.996570938705535
7.2069890778938 0.996570938705535
7.21140852345428 0.996570938705535
7.21582796901476 0.996570938705535
7.22024741457524 0.996570938705535
7.22466686013573 0.996570938705535
7.22908630569621 0.996618564556847
7.23350575125669 0.996618564556847
7.23792519681717 0.996618564556847
7.24234464237765 0.996618564556847
7.24676408793813 0.996618564556847
7.25118353349862 0.996618564556847
7.2556029790591 0.996618564556847
7.26002242461958 0.996618564556847
7.26444187018006 0.996618564556847
7.26886131574054 0.996666190408159
7.27328076130102 0.996666190408159
7.27770020686151 0.996666190408159
7.28211965242199 0.996666190408159
7.28653909798247 0.996666190408159
7.29095854354295 0.996713816259471
7.29537798910343 0.996761442110783
7.29979743466391 0.996809067962095
7.30421688022439 0.996809067962095
7.30863632578488 0.996809067962095
7.31305577134536 0.996809067962095
7.31747521690584 0.996809067962095
7.32189466246632 0.996809067962095
7.3263141080268 0.996809067962095
7.33073355358728 0.996809067962095
7.33515299914777 0.996856693813407
7.33957244470825 0.996856693813407
7.34399189026873 0.996856693813407
7.34841133582921 0.996856693813407
7.35283078138969 0.996856693813407
7.35725022695017 0.996856693813407
7.36166967251066 0.996856693813407
7.36608911807114 0.996856693813407
7.37050856363162 0.996856693813407
7.3749280091921 0.996856693813407
7.37934745475258 0.996856693813407
7.38376690031306 0.996856693813407
7.38818634587355 0.996856693813407
7.39260579143403 0.996856693813407
7.39702523699451 0.996904319664719
7.40144468255499 0.996904319664719
7.40586412811547 0.996904319664719
7.41028357367595 0.996904319664719
7.41470301923644 0.996904319664719
7.41912246479692 0.996904319664719
7.4235419103574 0.996904319664719
7.42796135591788 0.996904319664719
7.43238080147836 0.996904319664719
7.43680024703884 0.996904319664719
7.44121969259933 0.996904319664719
7.44563913815981 0.996904319664719
7.45005858372029 0.996904319664719
7.45447802928077 0.996904319664719
7.45889747484125 0.996904319664719
7.46331692040173 0.996904319664719
7.46773636596222 0.996904319664719
7.4721558115227 0.996904319664719
7.47657525708318 0.996951945516032
7.48099470264366 0.996951945516032
7.48541414820414 0.996951945516032
7.48983359376462 0.996951945516032
7.49425303932511 0.996951945516032
7.49867248488559 0.996999571367344
7.50309193044607 0.996999571367344
7.50751137600655 0.996999571367344
7.51193082156703 0.996999571367344
7.51635026712751 0.996999571367344
7.520769712688 0.996999571367344
7.52518915824848 0.996999571367344
7.52960860380896 0.996999571367344
7.53402804936944 0.996999571367344
7.53844749492992 0.996999571367344
7.5428669404904 0.997047197218656
7.54728638605089 0.997047197218656
7.55170583161137 0.997047197218656
7.55612527717185 0.997047197218656
7.56054472273233 0.997047197218656
7.56496416829281 0.997047197218656
7.56938361385329 0.997047197218656
7.57380305941378 0.997047197218656
7.57822250497426 0.997047197218656
7.58264195053474 0.997047197218656
7.58706139609522 0.997047197218656
7.5914808416557 0.997047197218656
7.59590028721618 0.997047197218656
7.60031973277666 0.997047197218656
7.60473917833715 0.997047197218656
7.60915862389763 0.997047197218656
7.61357806945811 0.997047197218656
7.61799751501859 0.997047197218656
7.62241696057907 0.997047197218656
7.62683640613955 0.997047197218656
7.63125585170004 0.997047197218656
7.63567529726052 0.997047197218656
7.640094742821 0.997047197218656
7.64451418838148 0.997047197218656
7.64893363394196 0.997047197218656
7.65335307950244 0.997047197218656
7.65777252506293 0.997047197218656
7.66219197062341 0.997047197218656
7.66661141618389 0.997047197218656
7.67103086174437 0.997047197218656
7.67545030730485 0.997047197218656
7.67986975286533 0.997047197218656
7.68428919842582 0.997047197218656
7.6887086439863 0.997047197218656
7.69312808954678 0.997047197218656
7.69754753510726 0.997047197218656
7.70196698066774 0.997047197218656
7.70638642622822 0.997047197218656
7.71080587178871 0.997047197218656
7.71522531734919 0.997047197218656
7.71964476290967 0.997047197218656
7.72406420847015 0.997047197218656
7.72848365403063 0.997047197218656
7.73290309959111 0.99714244892128
7.7373225451516 0.99714244892128
7.74174199071208 0.99714244892128
7.74616143627256 0.99714244892128
7.75058088183304 0.99714244892128
7.75500032739352 0.99714244892128
7.759419772954 0.99714244892128
7.76383921851449 0.99714244892128
7.76825866407497 0.99714244892128
7.77267810963545 0.99714244892128
7.77709755519593 0.99714244892128
7.78151700075641 0.997190074772592
7.78593644631689 0.997190074772592
7.79035589187738 0.997190074772592
7.79477533743786 0.997190074772592
7.79919478299834 0.997190074772592
7.80361422855882 0.997190074772592
7.8080336741193 0.997190074772592
7.81245311967978 0.997190074772592
7.81687256524027 0.997190074772592
7.82129201080075 0.997190074772592
7.82571145636123 0.997190074772592
7.83013090192171 0.997190074772592
7.83455034748219 0.997190074772592
7.83896979304267 0.997190074772592
7.84338923860316 0.997190074772592
7.84780868416364 0.997190074772592
7.85222812972412 0.997190074772592
7.8566475752846 0.997190074772592
7.86106702084508 0.997190074772592
7.86548646640556 0.997190074772592
7.86990591196605 0.997190074772592
7.87432535752653 0.997190074772592
7.87874480308701 0.997190074772592
7.88316424864749 0.997190074772592
7.88758369420797 0.997190074772592
7.89200313976845 0.997190074772592
7.89642258532894 0.997190074772592
7.90084203088942 0.997190074772592
7.9052614764499 0.997190074772592
7.90968092201038 0.997190074772592
7.91410036757086 0.997190074772592
7.91851981313134 0.997190074772592
7.92293925869183 0.997190074772592
7.92735870425231 0.997190074772592
7.93177814981279 0.997190074772592
7.93619759537327 0.997237700623904
7.94061704093375 0.997285326475216
7.94503648649423 0.997285326475216
7.94945593205471 0.997285326475216
7.9538753776152 0.997285326475216
7.95829482317568 0.997285326475216
7.96271426873616 0.997285326475216
7.96713371429664 0.997332952326529
7.97155315985712 0.997332952326529
7.9759726054176 0.997380578177841
7.98039205097809 0.997380578177841
7.98481149653857 0.997380578177841
7.98923094209905 0.997380578177841
7.99365038765953 0.997380578177841
7.99806983322001 0.997380578177841
8.00248927878049 0.997380578177841
8.00690872434098 0.997380578177841
8.01132816990146 0.997380578177841
8.01574761546194 0.997380578177841
8.02016706102242 0.997380578177841
8.0245865065829 0.997428204029153
8.02900595214339 0.997428204029153
8.03342539770387 0.997523455731777
8.03784484326435 0.997523455731777
8.04226428882483 0.997523455731777
8.04668373438531 0.997523455731777
8.05110317994579 0.997523455731777
8.05552262550628 0.997523455731777
8.05994207106676 0.997523455731777
8.06436151662724 0.997523455731777
8.06878096218772 0.997523455731777
8.0732004077482 0.997523455731777
8.07761985330868 0.997523455731777
8.08203929886917 0.997523455731777
8.08645874442965 0.997523455731777
8.09087818999013 0.997523455731777
8.09529763555061 0.997523455731777
8.09971708111109 0.997523455731777
8.10413652667157 0.997523455731777
8.10855597223206 0.997523455731777
8.11297541779254 0.997523455731777
8.11739486335302 0.997523455731777
8.1218143089135 0.997523455731777
8.12623375447398 0.997523455731777
8.13065320003446 0.997523455731777
8.13507264559495 0.997523455731777
8.13949209115543 0.997523455731777
8.14391153671591 0.997571081583089
8.14833098227639 0.997571081583089
8.15275042783687 0.997571081583089
8.15716987339735 0.997571081583089
8.16158931895784 0.997571081583089
8.16600876451832 0.997571081583089
8.1704282100788 0.997571081583089
8.17484765563928 0.997571081583089
8.17926710119976 0.997571081583089
8.18368654676024 0.997571081583089
8.18810599232073 0.997571081583089
8.19252543788121 0.997618707434401
8.19694488344169 0.997618707434401
8.20136432900217 0.997618707434401
8.20578377456265 0.997618707434401
8.21020322012313 0.997618707434401
8.21462266568362 0.997618707434401
8.2190421112441 0.997618707434401
8.22346155680458 0.997618707434401
8.22788100236506 0.997618707434401
8.23230044792554 0.997618707434401
8.23671989348602 0.997618707434401
8.24113933904651 0.997666333285713
8.24555878460699 0.997666333285713
8.24997823016747 0.997713959137025
8.25439767572795 0.997713959137025
8.25881712128843 0.997713959137025
8.26323656684891 0.997713959137025
8.26765601240939 0.997713959137025
8.27207545796988 0.997713959137025
8.27649490353036 0.997713959137025
8.28091434909084 0.997713959137025
8.28533379465132 0.997713959137025
8.2897532402118 0.997761584988338
8.29417268577228 0.997761584988338
8.29859213133277 0.997761584988338
8.30301157689325 0.997761584988338
8.30743102245373 0.997761584988338
8.31185046801421 0.997761584988338
8.31626991357469 0.997761584988338
8.32068935913517 0.997761584988338
8.32510880469566 0.997761584988338
8.32952825025614 0.997761584988338
8.33394769581662 0.997761584988338
8.3383671413771 0.997761584988338
8.34278658693758 0.997761584988338
8.34720603249806 0.997761584988338
8.35162547805855 0.997761584988338
8.35604492361903 0.997761584988338
8.36046436917951 0.997761584988338
8.36488381473999 0.997761584988338
8.36930326030047 0.997761584988338
8.37372270586095 0.997761584988338
8.37814215142144 0.997761584988338
8.38256159698192 0.997761584988338
8.3869810425424 0.997761584988338
8.39140048810288 0.997761584988338
8.39581993366336 0.997761584988338
8.40023937922384 0.997761584988338
8.40465882478433 0.997761584988338
8.40907827034481 0.997761584988338
8.41349771590529 0.997761584988338
8.41791716146577 0.997761584988338
8.42233660702625 0.997761584988338
8.42675605258673 0.997761584988338
8.43117549814722 0.997761584988338
8.4355949437077 0.997761584988338
8.44001438926818 0.997761584988338
8.44443383482866 0.997761584988338
8.44885328038914 0.997761584988338
8.45327272594962 0.997761584988338
8.45769217151011 0.997761584988338
8.46211161707059 0.997761584988338
8.46653106263107 0.997761584988338
8.47095050819155 0.997761584988338
8.47536995375203 0.997761584988338
8.47978939931251 0.997761584988338
8.484208844873 0.997761584988338
8.48862829043348 0.997761584988338
8.49304773599396 0.997761584988338
8.49746718155444 0.997761584988338
8.50188662711492 0.997761584988338
8.5063060726754 0.997761584988338
8.51072551823589 0.997761584988338
8.51514496379637 0.997761584988338
8.51956440935685 0.997761584988338
8.52398385491733 0.997761584988338
8.52840330047781 0.997761584988338
8.53282274603829 0.997761584988338
8.53724219159878 0.997761584988338
8.54166163715926 0.997761584988338
8.54608108271974 0.997761584988338
8.55050052828022 0.997761584988338
8.5549199738407 0.997761584988338
8.55933941940118 0.997761584988338
8.56375886496166 0.997761584988338
8.56817831052215 0.99780921083965
8.57259775608263 0.99780921083965
8.57701720164311 0.99780921083965
8.58143664720359 0.99780921083965
8.58585609276407 0.99780921083965
8.59027553832455 0.99780921083965
8.59469498388504 0.99780921083965
8.59911442944552 0.99780921083965
8.603533875006 0.99780921083965
8.60795332056648 0.997856836690962
8.61237276612696 0.997856836690962
8.61679221168744 0.997856836690962
8.62121165724793 0.997856836690962
8.62563110280841 0.997856836690962
8.63005054836889 0.997856836690962
8.63446999392937 0.997856836690962
8.63888943948985 0.997856836690962
8.64330888505033 0.997856836690962
8.64772833061082 0.997856836690962
8.6521477761713 0.997856836690962
8.65656722173178 0.997856836690962
8.66098666729226 0.997856836690962
8.66540611285274 0.997856836690962
8.66982555841322 0.997856836690962
8.67424500397371 0.997856836690962
8.67866444953419 0.997856836690962
8.68308389509467 0.997856836690962
8.68750334065515 0.997856836690962
8.69192278621563 0.997856836690962
8.69634223177611 0.997856836690962
8.7007616773366 0.997856836690962
8.70518112289708 0.997856836690962
8.70960056845756 0.997856836690962
8.71402001401804 0.997856836690962
8.71843945957852 0.997904462542274
8.722858905139 0.997904462542274
8.72727835069949 0.997904462542274
8.73169779625997 0.997952088393586
8.73611724182045 0.997952088393586
8.74053668738093 0.997952088393586
8.74495613294141 0.997952088393586
8.74937557850189 0.997952088393586
8.75379502406238 0.997952088393586
8.75821446962286 0.997952088393586
8.76263391518334 0.997952088393586
8.76705336074382 0.997952088393586
8.7714728063043 0.997952088393586
8.77589225186478 0.997952088393586
8.78031169742527 0.997952088393586
8.78473114298575 0.997952088393586
8.78915058854623 0.997999714244898
8.79357003410671 0.997999714244898
8.79798947966719 0.997999714244898
8.80240892522767 0.997999714244898
8.80682837078816 0.997999714244898
8.81124781634864 0.997999714244898
8.81566726190912 0.997999714244898
8.8200867074696 0.997999714244898
8.82450615303008 0.997999714244898
8.82892559859056 0.997999714244898
8.83334504415105 0.997999714244898
8.83776448971153 0.997999714244898
8.84218393527201 0.997999714244898
8.84660338083249 0.997999714244898
8.85102282639297 0.997999714244898
8.85544227195345 0.997999714244898
8.85986171751393 0.997999714244898
8.86428116307442 0.997999714244898
8.8687006086349 0.997999714244898
8.87312005419538 0.997999714244898
8.87753949975586 0.997999714244898
8.88195894531634 0.997999714244898
8.88637839087682 0.997999714244898
8.89079783643731 0.997999714244898
8.89521728199779 0.997999714244898
8.89963672755827 0.997999714244898
8.90405617311875 0.997999714244898
8.90847561867923 0.997999714244898
8.91289506423971 0.997999714244898
8.9173145098002 0.997999714244898
8.92173395536068 0.997999714244898
8.92615340092116 0.997999714244898
8.93057284648164 0.997999714244898
8.93499229204212 0.997999714244898
8.9394117376026 0.997999714244898
8.94383118316309 0.997999714244898
8.94825062872357 0.99804734009621
8.95267007428405 0.99804734009621
8.95708951984453 0.99804734009621
8.96150896540501 0.99804734009621
8.96592841096549 0.99804734009621
8.97034785652598 0.99804734009621
8.97476730208646 0.99804734009621
8.97918674764694 0.99804734009621
8.98360619320742 0.99804734009621
8.9880256387679 0.99804734009621
8.99244508432838 0.998094965947522
8.99686452988887 0.998094965947522
9.00128397544935 0.998094965947522
9.00570342100983 0.998094965947522
9.01012286657031 0.998094965947522
9.01454231213079 0.998094965947522
9.01896175769127 0.998094965947522
9.02338120325176 0.998094965947522
9.02780064881224 0.998094965947522
9.03222009437272 0.998094965947522
9.0366395399332 0.998094965947522
9.04105898549368 0.998094965947522
9.04547843105416 0.998094965947522
9.04989787661465 0.998094965947522
9.05431732217513 0.998094965947522
9.05873676773561 0.998142591798835
9.06315621329609 0.998142591798835
9.06757565885657 0.998142591798835
9.07199510441705 0.998142591798835
9.07641454997754 0.998237843501459
9.08083399553802 0.998237843501459
9.0852534410985 0.998237843501459
9.08967288665898 0.998237843501459
9.09409233221946 0.998237843501459
9.09851177777994 0.998237843501459
9.10293122334043 0.998237843501459
9.10735066890091 0.998237843501459
9.11177011446139 0.998237843501459
9.11618956002187 0.998237843501459
9.12060900558235 0.998237843501459
9.12502845114283 0.998237843501459
9.12944789670332 0.998237843501459
9.1338673422638 0.998285469352771
9.13828678782428 0.998285469352771
9.14270623338476 0.998285469352771
9.14712567894524 0.998285469352771
9.15154512450572 0.998285469352771
9.1559645700662 0.998285469352771
9.16038401562669 0.998285469352771
9.16480346118717 0.998285469352771
9.16922290674765 0.998285469352771
9.17364235230813 0.998285469352771
9.17806179786861 0.998333095204083
9.18248124342909 0.998333095204083
9.18690068898958 0.998333095204083
9.19132013455006 0.998333095204083
9.19573958011054 0.998333095204083
9.20015902567102 0.998333095204083
9.2045784712315 0.998333095204083
9.20899791679198 0.998333095204083
9.21341736235247 0.998333095204083
9.21783680791295 0.998333095204083
9.22225625347343 0.998333095204083
9.22667569903391 0.998333095204083
9.23109514459439 0.998333095204083
9.23551459015487 0.998333095204083
9.23993403571536 0.998333095204083
9.24435348127584 0.998333095204083
9.24877292683632 0.998333095204083
9.2531923723968 0.998333095204083
9.25761181795728 0.998333095204083
9.26203126351776 0.998333095204083
9.26645070907825 0.998333095204083
9.27087015463873 0.998333095204083
9.27528960019921 0.998380721055395
9.27970904575969 0.998380721055395
9.28412849132017 0.998380721055395
9.28854793688065 0.998380721055395
9.29296738244114 0.998380721055395
9.29738682800162 0.998380721055395
9.3018062735621 0.998380721055395
9.30622571912258 0.998380721055395
9.31064516468306 0.998380721055395
9.31506461024354 0.998380721055395
9.31948405580403 0.998380721055395
9.32390350136451 0.998380721055395
9.32832294692499 0.998380721055395
9.33274239248547 0.998380721055395
9.33716183804595 0.998380721055395
9.34158128360643 0.998380721055395
9.34600072916692 0.998380721055395
9.3504201747274 0.998380721055395
9.35483962028788 0.998380721055395
9.35925906584836 0.998380721055395
9.36367851140884 0.998380721055395
9.36809795696932 0.998380721055395
9.37251740252981 0.998380721055395
9.37693684809029 0.998380721055395
9.38135629365077 0.998380721055395
9.38577573921125 0.998380721055395
9.39019518477173 0.998380721055395
9.39461463033221 0.998380721055395
9.3990340758927 0.998380721055395
9.40345352145318 0.998380721055395
9.40787296701366 0.998380721055395
9.41229241257414 0.998380721055395
9.41671185813462 0.998380721055395
9.4211313036951 0.998380721055395
9.42555074925559 0.998380721055395
9.42997019481607 0.998380721055395
9.43438964037655 0.998380721055395
9.43880908593703 0.998380721055395
9.44322853149751 0.998380721055395
9.44764797705799 0.998380721055395
9.45206742261847 0.998380721055395
9.45648686817896 0.998380721055395
9.46090631373944 0.998380721055395
9.46532575929992 0.998380721055395
9.4697452048604 0.998380721055395
9.47416465042088 0.998380721055395
9.47858409598136 0.998428346906707
9.48300354154185 0.998428346906707
9.48742298710233 0.998428346906707
9.49184243266281 0.998428346906707
9.49626187822329 0.998428346906707
9.50068132378377 0.998428346906707
9.50510076934425 0.998428346906707
9.50952021490474 0.998428346906707
9.51393966046522 0.998428346906707
9.5183591060257 0.998428346906707
9.52277855158618 0.998428346906707
9.52719799714666 0.998428346906707
9.53161744270714 0.998428346906707
9.53603688826763 0.998428346906707
9.54045633382811 0.998475972758019
9.54487577938859 0.998475972758019
9.54929522494907 0.998475972758019
9.55371467050955 0.998475972758019
9.55813411607003 0.998475972758019
9.56255356163052 0.998475972758019
9.566973007191 0.998475972758019
9.57139245275148 0.998475972758019
9.57581189831196 0.998475972758019
9.58023134387244 0.998475972758019
9.58465078943292 0.998475972758019
9.58907023499341 0.998475972758019
9.59348968055389 0.998475972758019
9.59790912611437 0.998475972758019
9.60232857167485 0.998475972758019
9.60674801723533 0.998475972758019
9.61116746279581 0.998475972758019
9.6155869083563 0.998475972758019
9.62000635391678 0.998475972758019
9.62442579947726 0.998475972758019
9.62884524503774 0.998475972758019
9.63326469059822 0.998475972758019
9.6376841361587 0.998475972758019
9.64210358171919 0.998475972758019
9.64652302727967 0.998475972758019
9.65094247284015 0.998475972758019
9.65536191840063 0.998475972758019
9.65978136396111 0.998475972758019
9.66420080952159 0.998523598609331
9.66862025508208 0.998523598609331
9.67303970064256 0.998523598609331
9.67745914620304 0.998523598609331
9.68187859176352 0.998523598609331
9.686298037324 0.998571224460644
9.69071748288448 0.998571224460644
9.69513692844497 0.998571224460644
9.69955637400545 0.998571224460644
9.70397581956593 0.998571224460644
9.70839526512641 0.998571224460644
9.71281471068689 0.998571224460644
9.71723415624737 0.998571224460644
9.72165360180785 0.998571224460644
9.72607304736834 0.998571224460644
9.73049249292882 0.998571224460644
9.7349119384893 0.998571224460644
9.73933138404978 0.998571224460644
9.74375082961026 0.998571224460644
9.74817027517074 0.998571224460644
9.75258972073123 0.998571224460644
9.75700916629171 0.998571224460644
9.76142861185219 0.998571224460644
9.76584805741267 0.998571224460644
9.77026750297315 0.998571224460644
9.77468694853363 0.998571224460644
9.77910639409412 0.998571224460644
9.7835258396546 0.998571224460644
9.78794528521508 0.998571224460644
9.79236473077556 0.998571224460644
9.79678417633604 0.998571224460644
9.80120362189652 0.998571224460644
9.80562306745701 0.998571224460644
9.81004251301749 0.998571224460644
9.81446195857797 0.998571224460644
9.81888140413845 0.998571224460644
9.82330084969893 0.998571224460644
9.82772029525941 0.998571224460644
9.8321397408199 0.998571224460644
9.83655918638038 0.998571224460644
9.84097863194086 0.998571224460644
9.84539807750134 0.998571224460644
9.84981752306182 0.998571224460644
9.8542369686223 0.998571224460644
9.85865641418279 0.998571224460644
9.86307585974327 0.998571224460644
9.86749530530375 0.998571224460644
9.87191475086423 0.998571224460644
9.87633419642471 0.998571224460644
9.88075364198519 0.998571224460644
9.88517308754568 0.998571224460644
9.88959253310616 0.998571224460644
9.89401197866664 0.998571224460644
9.89843142422712 0.998571224460644
9.9028508697876 0.998571224460644
9.90727031534808 0.998571224460644
9.91168976090857 0.998571224460644
9.91610920646905 0.998618850311956
9.92052865202953 0.998618850311956
9.92494809759001 0.998618850311956
9.92936754315049 0.998618850311956
9.93378698871097 0.998618850311956
9.93820643427146 0.998618850311956
9.94262587983194 0.998618850311956
9.94704532539242 0.998618850311956
9.9514647709529 0.998618850311956
9.95588421651338 0.998618850311956
9.96030366207386 0.998618850311956
9.96472310763435 0.998618850311956
9.96914255319483 0.998618850311956
9.97356199875531 0.998618850311956
9.97798144431579 0.998618850311956
9.98240088987627 0.998618850311956
9.98682033543675 0.998618850311956
9.99123978099724 0.998618850311956
9.99565922655772 0.998618850311956
10.0000786721182 0.998618850311956
10.0044981176787 0.998618850311956
10.0089175632392 0.998618850311956
10.0133370087996 0.998618850311956
10.0177564543601 0.998618850311956
10.0221758999206 0.998618850311956
10.0265953454811 0.998618850311956
10.0310147910416 0.998666476163268
10.0354342366021 0.998666476163268
10.0398536821625 0.998666476163268
10.044273127723 0.998666476163268
10.0486925732835 0.998666476163268
10.053112018844 0.998666476163268
10.0575314644045 0.998666476163268
10.0619509099649 0.998666476163268
10.0663703555254 0.998666476163268
10.0707898010859 0.998666476163268
10.0752092466464 0.998666476163268
10.0796286922069 0.99871410201458
10.0840481377673 0.99871410201458
10.0884675833278 0.99871410201458
10.0928870288883 0.99871410201458
10.0973064744488 0.99871410201458
10.1017259200093 0.99871410201458
10.1061453655698 0.99871410201458
10.1105648111302 0.99871410201458
10.1149842566907 0.99871410201458
10.1194037022512 0.99871410201458
10.1238231478117 0.99871410201458
10.1282425933722 0.99871410201458
10.1326620389326 0.99871410201458
10.1370814844931 0.99871410201458
10.1415009300536 0.99871410201458
10.1459203756141 0.99871410201458
10.1503398211746 0.99871410201458
10.1547592667351 0.99871410201458
10.1591787122955 0.99871410201458
10.163598157856 0.99871410201458
10.1680176034165 0.99871410201458
10.172437048977 0.99871410201458
10.1768564945375 0.99871410201458
10.1812759400979 0.99871410201458
10.1856953856584 0.99871410201458
10.1901148312189 0.99871410201458
10.1945342767794 0.99871410201458
10.1989537223399 0.99871410201458
10.2033731679004 0.99871410201458
10.2077926134608 0.99871410201458
10.2122120590213 0.99871410201458
10.2166315045818 0.99871410201458
10.2210509501423 0.99871410201458
10.2254703957028 0.99871410201458
10.2298898412632 0.99871410201458
10.2343092868237 0.99871410201458
10.2387287323842 0.99871410201458
10.2431481779447 0.99871410201458
10.2475676235052 0.99871410201458
10.2519870690657 0.99871410201458
10.2564065146261 0.99871410201458
10.2608259601866 0.99871410201458
10.2652454057471 0.99871410201458
10.2696648513076 0.99871410201458
10.2740842968681 0.99871410201458
10.2785037424285 0.99871410201458
10.282923187989 0.99871410201458
10.2873426335495 0.99871410201458
10.29176207911 0.99871410201458
10.2961815246705 0.99871410201458
10.300600970231 0.99871410201458
10.3050204157914 0.99871410201458
10.3094398613519 0.99871410201458
10.3138593069124 0.99871410201458
10.3182787524729 0.99871410201458
10.3226981980334 0.99871410201458
10.3271176435938 0.99871410201458
10.3315370891543 0.99871410201458
10.3359565347148 0.99871410201458
10.3403759802753 0.99871410201458
10.3447954258358 0.99871410201458
10.3492148713962 0.99871410201458
10.3536343169567 0.99871410201458
10.3580537625172 0.99871410201458
10.3624732080777 0.99871410201458
10.3668926536382 0.99871410201458
10.3713120991987 0.99871410201458
10.3757315447591 0.99871410201458
10.3801509903196 0.99871410201458
10.3845704358801 0.99871410201458
10.3889898814406 0.99871410201458
10.3934093270011 0.99871410201458
10.3978287725615 0.99871410201458
10.402248218122 0.99871410201458
10.4066676636825 0.99871410201458
10.411087109243 0.99871410201458
10.4155065548035 0.99871410201458
10.419926000364 0.99871410201458
10.4243454459244 0.99871410201458
10.4287648914849 0.99871410201458
10.4331843370454 0.99871410201458
10.4376037826059 0.99871410201458
10.4420232281664 0.99871410201458
10.4464426737268 0.99871410201458
10.4508621192873 0.99871410201458
10.4552815648478 0.998761727865892
10.4597010104083 0.998761727865892
10.4641204559688 0.998761727865892
10.4685399015293 0.998761727865892
10.4729593470897 0.998761727865892
10.4773787926502 0.998761727865892
10.4817982382107 0.998761727865892
10.4862176837712 0.998761727865892
10.4906371293317 0.998761727865892
10.4950565748921 0.998761727865892
10.4994760204526 0.998761727865892
10.5038954660131 0.998761727865892
10.5083149115736 0.998761727865892
10.5127343571341 0.998761727865892
10.5171538026946 0.998761727865892
10.521573248255 0.998761727865892
10.5259926938155 0.998761727865892
10.530412139376 0.998761727865892
10.5348315849365 0.998761727865892
10.539251030497 0.998761727865892
10.5436704760574 0.998761727865892
10.5480899216179 0.998761727865892
10.5525093671784 0.998761727865892
10.5569288127389 0.998761727865892
10.5613482582994 0.998761727865892
10.5657677038598 0.998761727865892
10.5701871494203 0.998761727865892
10.5746065949808 0.998761727865892
10.5790260405413 0.998761727865892
10.5834454861018 0.998761727865892
10.5878649316623 0.998761727865892
10.5922843772227 0.998761727865892
10.5967038227832 0.998761727865892
10.6011232683437 0.998761727865892
10.6055427139042 0.998761727865892
10.6099621594647 0.998761727865892
10.6143816050251 0.998761727865892
10.6188010505856 0.998761727865892
10.6232204961461 0.998761727865892
10.6276399417066 0.998761727865892
10.6320593872671 0.998761727865892
10.6364788328276 0.998761727865892
10.640898278388 0.998761727865892
10.6453177239485 0.998761727865892
10.649737169509 0.998761727865892
10.6541566150695 0.998761727865892
10.65857606063 0.998761727865892
10.6629955061904 0.998761727865892
10.6674149517509 0.998761727865892
10.6718343973114 0.998761727865892
10.6762538428719 0.998761727865892
10.6806732884324 0.998761727865892
10.6850927339929 0.998761727865892
10.6895121795533 0.998761727865892
10.6939316251138 0.998761727865892
10.6983510706743 0.998761727865892
10.7027705162348 0.998761727865892
10.7071899617953 0.998761727865892
10.7116094073557 0.998761727865892
10.7160288529162 0.998761727865892
10.7204482984767 0.998761727865892
10.7248677440372 0.998761727865892
10.7292871895977 0.998761727865892
10.7337066351582 0.998761727865892
10.7381260807186 0.998761727865892
10.7425455262791 0.998761727865892
10.7469649718396 0.998761727865892
10.7513844174001 0.998761727865892
10.7558038629606 0.998761727865892
10.760223308521 0.998761727865892
10.7646427540815 0.998761727865892
10.769062199642 0.998761727865892
10.7734816452025 0.998761727865892
10.777901090763 0.998761727865892
10.7823205363234 0.998761727865892
10.7867399818839 0.998761727865892
10.7911594274444 0.998761727865892
10.7955788730049 0.998761727865892
10.7999983185654 0.998761727865892
10.8044177641259 0.998761727865892
10.8088372096863 0.998761727865892
10.8132566552468 0.998761727865892
10.8176761008073 0.998761727865892
10.8220955463678 0.998761727865892
10.8265149919283 0.998761727865892
10.8309344374887 0.998761727865892
10.8353538830492 0.998761727865892
10.8397733286097 0.998809353717204
10.8441927741702 0.998809353717204
10.8486122197307 0.998809353717204
10.8530316652912 0.998809353717204
10.8574511108516 0.998809353717204
10.8618705564121 0.998809353717204
10.8662900019726 0.998809353717204
10.8707094475331 0.998809353717204
10.8751288930936 0.998809353717204
10.879548338654 0.998809353717204
10.8839677842145 0.998809353717204
10.888387229775 0.998809353717204
10.8928066753355 0.998809353717204
10.897226120896 0.998809353717204
10.9016455664565 0.998809353717204
10.9060650120169 0.998809353717204
10.9104844575774 0.998809353717204
10.9149039031379 0.998809353717204
10.9193233486984 0.998809353717204
10.9237427942589 0.998809353717204
10.9281622398193 0.998809353717204
10.9325816853798 0.998809353717204
10.9370011309403 0.998809353717204
10.9414205765008 0.998809353717204
10.9458400220613 0.998809353717204
10.9502594676218 0.998809353717204
10.9546789131822 0.998809353717204
10.9590983587427 0.998809353717204
10.9635178043032 0.998809353717204
10.9679372498637 0.998809353717204
10.9723566954242 0.998809353717204
10.9767761409846 0.998809353717204
10.9811955865451 0.998809353717204
10.9856150321056 0.998809353717204
10.9900344776661 0.998809353717204
10.9944539232266 0.998809353717204
10.9988733687871 0.998809353717204
11.0032928143475 0.998809353717204
11.007712259908 0.998809353717204
11.0121317054685 0.998809353717204
11.016551151029 0.998809353717204
11.0209705965895 0.998809353717204
11.0253900421499 0.998809353717204
11.0298094877104 0.998809353717204
11.0342289332709 0.998809353717204
11.0386483788314 0.998809353717204
11.0430678243919 0.998809353717204
11.0474872699523 0.998809353717204
11.0519067155128 0.998809353717204
11.0563261610733 0.998809353717204
11.0607456066338 0.998809353717204
11.0651650521943 0.998809353717204
11.0695844977548 0.998809353717204
11.0740039433152 0.998809353717204
11.0784233888757 0.998809353717204
11.0828428344362 0.998809353717204
11.0872622799967 0.998809353717204
11.0916817255572 0.998809353717204
11.0961011711176 0.998809353717204
11.1005206166781 0.998809353717204
11.1049400622386 0.998809353717204
11.1093595077991 0.998809353717204
11.1137789533596 0.998809353717204
11.1181983989201 0.998809353717204
11.1226178444805 0.998809353717204
11.127037290041 0.998809353717204
11.1314567356015 0.998809353717204
11.135876181162 0.998809353717204
11.1402956267225 0.998809353717204
11.1447150722829 0.998809353717204
11.1491345178434 0.998809353717204
11.1535539634039 0.998809353717204
11.1579734089644 0.998809353717204
11.1623928545249 0.998809353717204
11.1668123000854 0.998809353717204
11.1712317456458 0.998809353717204
11.1756511912063 0.998809353717204
11.1800706367668 0.998809353717204
11.1844900823273 0.998809353717204
11.1889095278878 0.998809353717204
11.1933289734482 0.998809353717204
11.1977484190087 0.998809353717204
11.2021678645692 0.998809353717204
11.2065873101297 0.998809353717204
11.2110067556902 0.998809353717204
11.2154262012507 0.998809353717204
11.2198456468111 0.998856979568516
11.2242650923716 0.998856979568516
11.2286845379321 0.998856979568516
11.2331039834926 0.998856979568516
11.2375234290531 0.998856979568516
11.2419428746135 0.998856979568516
11.246362320174 0.998856979568516
11.2507817657345 0.998856979568516
11.255201211295 0.998856979568516
11.2596206568555 0.998856979568516
11.2640401024159 0.998856979568516
11.2684595479764 0.998856979568516
11.2728789935369 0.998856979568516
11.2772984390974 0.998856979568516
11.2817178846579 0.998856979568516
11.2861373302184 0.998856979568516
11.2905567757788 0.998856979568516
11.2949762213393 0.998856979568516
11.2993956668998 0.998856979568516
11.3038151124603 0.998856979568516
11.3082345580208 0.998856979568516
11.3126540035812 0.998856979568516
11.3170734491417 0.998856979568516
11.3214928947022 0.998856979568516
11.3259123402627 0.998856979568516
11.3303317858232 0.998856979568516
11.3347512313837 0.998856979568516
11.3391706769441 0.998856979568516
11.3435901225046 0.998856979568516
11.3480095680651 0.998856979568516
11.3524290136256 0.998856979568516
11.3568484591861 0.998856979568516
11.3612679047465 0.998856979568516
11.365687350307 0.998856979568516
11.3701067958675 0.998856979568516
11.374526241428 0.998856979568516
11.3789456869885 0.998856979568516
11.383365132549 0.998856979568516
11.3877845781094 0.998856979568516
11.3922040236699 0.998856979568516
11.3966234692304 0.998856979568516
11.4010429147909 0.998856979568516
11.4054623603514 0.998856979568516
11.4098818059118 0.998856979568516
11.4143012514723 0.998856979568516
11.4187206970328 0.998856979568516
11.4231401425933 0.998856979568516
11.4275595881538 0.998856979568516
11.4319790337143 0.998856979568516
11.4363984792747 0.998856979568516
11.4408179248352 0.998856979568516
11.4452373703957 0.998856979568516
11.4496568159562 0.998856979568516
11.4540762615167 0.998856979568516
11.4584957070771 0.998856979568516
11.4629151526376 0.998856979568516
11.4673345981981 0.998856979568516
11.4717540437586 0.998856979568516
11.4761734893191 0.998856979568516
11.4805929348795 0.998856979568516
11.48501238044 0.998856979568516
11.4894318260005 0.998856979568516
11.493851271561 0.998856979568516
11.4982707171215 0.998856979568516
11.502690162682 0.998856979568516
11.5071096082424 0.998856979568516
11.5115290538029 0.998856979568516
11.5159484993634 0.998856979568516
11.5203679449239 0.998856979568516
11.5247873904844 0.998856979568516
11.5292068360448 0.998856979568516
11.5336262816053 0.998856979568516
11.5380457271658 0.998856979568516
11.5424651727263 0.998856979568516
11.5468846182868 0.998856979568516
11.5513040638473 0.998856979568516
11.5557235094077 0.998856979568516
11.5601429549682 0.998856979568516
11.5645624005287 0.998856979568516
11.5689818460892 0.998856979568516
11.5734012916497 0.998856979568516
11.5778207372101 0.998856979568516
11.5822401827706 0.998856979568516
11.5866596283311 0.998856979568516
11.5910790738916 0.998856979568516
11.5954985194521 0.998856979568516
11.5999179650126 0.998856979568516
11.604337410573 0.998856979568516
11.6087568561335 0.998856979568516
11.613176301694 0.998856979568516
11.6175957472545 0.998856979568516
11.622015192815 0.998856979568516
11.6264346383754 0.998856979568516
11.6308540839359 0.998856979568516
11.6352735294964 0.998856979568516
11.6396929750569 0.998856979568516
11.6441124206174 0.998856979568516
11.6485318661779 0.998856979568516
11.6529513117383 0.998856979568516
11.6573707572988 0.998856979568516
11.6617902028593 0.998856979568516
11.6662096484198 0.998856979568516
11.6706290939803 0.998856979568516
11.6750485395407 0.998856979568516
11.6794679851012 0.998856979568516
11.6838874306617 0.998856979568516
11.6883068762222 0.998856979568516
11.6927263217827 0.998856979568516
11.6971457673431 0.998856979568516
11.7015652129036 0.998856979568516
11.7059846584641 0.998856979568516
11.7104041040246 0.998856979568516
11.7148235495851 0.998856979568516
11.7192429951456 0.998856979568516
11.723662440706 0.998856979568516
11.7280818862665 0.998856979568516
11.732501331827 0.998856979568516
11.7369207773875 0.998856979568516
11.741340222948 0.998856979568516
11.7457596685084 0.998856979568516
11.7501791140689 0.998856979568516
11.7545985596294 0.998856979568516
11.7590180051899 0.998856979568516
11.7634374507504 0.998856979568516
11.7678568963109 0.998856979568516
11.7722763418713 0.998856979568516
11.7766957874318 0.998856979568516
11.7811152329923 0.998856979568516
11.7855346785528 0.998856979568516
11.7899541241133 0.998856979568516
11.7943735696737 0.998856979568516
11.7987930152342 0.998856979568516
11.8032124607947 0.998856979568516
11.8076319063552 0.998856979568516
11.8120513519157 0.998856979568516
11.8164707974762 0.998856979568516
11.8208902430366 0.998856979568516
11.8253096885971 0.998856979568516
11.8297291341576 0.998856979568516
11.8341485797181 0.998856979568516
11.8385680252786 0.998856979568516
11.842987470839 0.998856979568516
11.8474069163995 0.998856979568516
11.85182636196 0.998856979568516
11.8562458075205 0.998856979568516
11.860665253081 0.998856979568516
11.8650846986415 0.998856979568516
11.8695041442019 0.998856979568516
11.8739235897624 0.998856979568516
11.8783430353229 0.998856979568516
11.8827624808834 0.998856979568516
11.8871819264439 0.998856979568516
11.8916013720043 0.998856979568516
11.8960208175648 0.998856979568516
11.9004402631253 0.998856979568516
11.9048597086858 0.998856979568516
11.9092791542463 0.998856979568516
11.9136985998068 0.998856979568516
11.9181180453672 0.998856979568516
11.9225374909277 0.998856979568516
11.9269569364882 0.998856979568516
11.9313763820487 0.998856979568516
11.9357958276092 0.998856979568516
11.9402152731696 0.998856979568516
11.9446347187301 0.998856979568516
11.9490541642906 0.998856979568516
11.9534736098511 0.998856979568516
11.9578930554116 0.998856979568516
11.962312500972 0.998856979568516
11.9667319465325 0.998856979568516
11.971151392093 0.998856979568516
11.9755708376535 0.998856979568516
11.979990283214 0.998856979568516
11.9844097287745 0.998856979568516
11.9888291743349 0.998856979568516
11.9932486198954 0.998856979568516
11.9976680654559 0.998856979568516
12.0020875110164 0.998856979568516
12.0065069565769 0.998856979568516
12.0109264021373 0.998856979568516
12.0153458476978 0.998856979568516
12.0197652932583 0.998856979568516
12.0241847388188 0.998856979568516
12.0286041843793 0.998856979568516
12.0330236299398 0.998856979568516
12.0374430755002 0.998856979568516
12.0418625210607 0.998856979568516
12.0462819666212 0.998856979568516
12.0507014121817 0.998856979568516
12.0551208577422 0.998856979568516
12.0595403033026 0.998856979568516
12.0639597488631 0.998856979568516
12.0683791944236 0.998856979568516
12.0727986399841 0.998856979568516
12.0772180855446 0.998856979568516
12.0816375311051 0.998856979568516
12.0860569766655 0.998856979568516
12.090476422226 0.998856979568516
12.0948958677865 0.998856979568516
12.099315313347 0.998856979568516
12.1037347589075 0.998856979568516
12.1081542044679 0.998856979568516
12.1125736500284 0.998856979568516
12.1169930955889 0.998856979568516
12.1214125411494 0.998856979568516
12.1258319867099 0.998856979568516
12.1302514322704 0.998856979568516
12.1346708778308 0.998856979568516
12.1390903233913 0.998856979568516
12.1435097689518 0.998856979568516
12.1479292145123 0.998856979568516
12.1523486600728 0.998856979568516
12.1567681056332 0.998856979568516
12.1611875511937 0.998856979568516
12.1656069967542 0.998856979568516
12.1700264423147 0.998856979568516
12.1744458878752 0.998856979568516
12.1788653334356 0.998856979568516
12.1832847789961 0.998856979568516
12.1877042245566 0.998856979568516
12.1921236701171 0.998856979568516
12.1965431156776 0.998856979568516
12.2009625612381 0.998856979568516
12.2053820067985 0.998856979568516
12.209801452359 0.998856979568516
12.2142208979195 0.998856979568516
12.21864034348 0.998856979568516
12.2230597890405 0.998856979568516
12.2274792346009 0.998856979568516
12.2318986801614 0.998856979568516
12.2363181257219 0.998856979568516
12.2407375712824 0.998856979568516
12.2451570168429 0.998856979568516
12.2495764624034 0.998856979568516
12.2539959079638 0.998856979568516
12.2584153535243 0.998856979568516
12.2628347990848 0.998856979568516
12.2672542446453 0.998856979568516
12.2716736902058 0.998856979568516
12.2760931357662 0.998856979568516
12.2805125813267 0.998856979568516
12.2849320268872 0.998856979568516
12.2893514724477 0.998856979568516
12.2937709180082 0.998856979568516
12.2981903635687 0.998856979568516
12.3026098091291 0.998856979568516
12.3070292546896 0.998856979568516
12.3114487002501 0.998856979568516
12.3158681458106 0.998856979568516
12.3202875913711 0.998856979568516
12.3247070369315 0.998856979568516
12.329126482492 0.998856979568516
12.3335459280525 0.998856979568516
12.337965373613 0.998856979568516
12.3423848191735 0.998856979568516
12.346804264734 0.998856979568516
12.3512237102944 0.998856979568516
12.3556431558549 0.998856979568516
12.3600626014154 0.998856979568516
12.3644820469759 0.998856979568516
12.3689014925364 0.998856979568516
12.3733209380968 0.998856979568516
12.3777403836573 0.998856979568516
12.3821598292178 0.998856979568516
12.3865792747783 0.998856979568516
12.3909987203388 0.998856979568516
12.3954181658992 0.998856979568516
12.3998376114597 0.998856979568516
12.4042570570202 0.998856979568516
12.4086765025807 0.998856979568516
12.4130959481412 0.998856979568516
12.4175153937017 0.998856979568516
12.4219348392621 0.998856979568516
12.4263542848226 0.998856979568516
12.4307737303831 0.998856979568516
12.4351931759436 0.998856979568516
12.4396126215041 0.998856979568516
12.4440320670645 0.998856979568516
12.448451512625 0.998856979568516
12.4528709581855 0.998856979568516
12.457290403746 0.998856979568516
12.4617098493065 0.998856979568516
12.466129294867 0.998856979568516
12.4705487404274 0.998856979568516
12.4749681859879 0.998856979568516
12.4793876315484 0.998856979568516
12.4838070771089 0.998856979568516
12.4882265226694 0.998856979568516
12.4926459682298 0.998856979568516
12.4970654137903 0.998856979568516
12.5014848593508 0.998856979568516
12.5059043049113 0.998856979568516
12.5103237504718 0.998856979568516
12.5147431960323 0.998856979568516
12.5191626415927 0.998856979568516
12.5235820871532 0.998856979568516
12.5280015327137 0.998856979568516
12.5324209782742 0.998856979568516
12.5368404238347 0.998856979568516
12.5412598693951 0.998856979568516
12.5456793149556 0.998856979568516
12.5500987605161 0.998856979568516
12.5545182060766 0.998856979568516
12.5589376516371 0.998856979568516
12.5633570971976 0.998856979568516
12.567776542758 0.998856979568516
12.5721959883185 0.998856979568516
12.576615433879 0.998856979568516
12.5810348794395 0.998856979568516
12.585454325 0.998856979568516
12.5898737705604 0.998856979568516
12.5942932161209 0.998856979568516
12.5987126616814 0.998856979568516
12.6031321072419 0.998856979568516
12.6075515528024 0.998856979568516
12.6119709983628 0.998856979568516
12.6163904439233 0.998856979568516
12.6208098894838 0.998856979568516
12.6252293350443 0.998856979568516
12.6296487806048 0.998856979568516
12.6340682261653 0.998856979568516
12.6384876717257 0.998856979568516
12.6429071172862 0.998856979568516
12.6473265628467 0.998856979568516
12.6517460084072 0.998856979568516
12.6561654539677 0.998856979568516
12.6605848995281 0.998856979568516
12.6650043450886 0.998856979568516
12.6694237906491 0.998856979568516
12.6738432362096 0.998856979568516
12.6782626817701 0.998856979568516
12.6826821273306 0.998856979568516
12.687101572891 0.998856979568516
12.6915210184515 0.998856979568516
12.695940464012 0.998856979568516
12.7003599095725 0.998856979568516
12.704779355133 0.998856979568516
12.7091988006934 0.998856979568516
12.7136182462539 0.998856979568516
12.7180376918144 0.998856979568516
12.7224571373749 0.998856979568516
12.7268765829354 0.998856979568516
12.7312960284959 0.998856979568516
12.7357154740563 0.998856979568516
12.7401349196168 0.998856979568516
12.7445543651773 0.998856979568516
12.7489738107378 0.998856979568516
12.7533932562983 0.998856979568516
12.7578127018587 0.998856979568516
12.7622321474192 0.998856979568516
12.7666515929797 0.998856979568516
12.7710710385402 0.998856979568516
12.7754904841007 0.998856979568516
12.7799099296612 0.998856979568516
12.7843293752216 0.998856979568516
12.7887488207821 0.998856979568516
12.7931682663426 0.998856979568516
12.7975877119031 0.998856979568516
12.8020071574636 0.998856979568516
12.806426603024 0.998856979568516
12.8108460485845 0.998856979568516
12.815265494145 0.998856979568516
12.8196849397055 0.998856979568516
12.824104385266 0.998856979568516
12.8285238308264 0.998856979568516
12.8329432763869 0.998856979568516
12.8373627219474 0.998856979568516
12.8417821675079 0.998856979568516
12.8462016130684 0.998856979568516
12.8506210586289 0.998856979568516
12.8550405041893 0.998856979568516
12.8594599497498 0.998856979568516
12.8638793953103 0.998856979568516
12.8682988408708 0.998856979568516
12.8727182864313 0.998856979568516
12.8771377319917 0.998856979568516
12.8815571775522 0.998856979568516
12.8859766231127 0.998856979568516
12.8903960686732 0.998856979568516
12.8948155142337 0.998856979568516
12.8992349597942 0.998856979568516
12.9036544053546 0.998856979568516
12.9080738509151 0.998856979568516
12.9124932964756 0.998856979568516
12.9169127420361 0.998856979568516
12.9213321875966 0.998856979568516
12.925751633157 0.998856979568516
12.9301710787175 0.998856979568516
12.934590524278 0.998856979568516
12.9390099698385 0.998856979568516
12.943429415399 0.998856979568516
12.9478488609595 0.998856979568516
12.9522683065199 0.998856979568516
12.9566877520804 0.998856979568516
12.9611071976409 0.998856979568516
12.9655266432014 0.998856979568516
12.9699460887619 0.998856979568516
12.9743655343223 0.998856979568516
12.9787849798828 0.998856979568516
12.9832044254433 0.998856979568516
12.9876238710038 0.998856979568516
12.9920433165643 0.998856979568516
12.9964627621248 0.998856979568516
13.0008822076852 0.998856979568516
13.0053016532457 0.998856979568516
13.0097210988062 0.998856979568516
13.0141405443667 0.998856979568516
13.0185599899272 0.998856979568516
13.0229794354876 0.998856979568516
13.0273988810481 0.998856979568516
13.0318183266086 0.998856979568516
13.0362377721691 0.998856979568516
13.0406572177296 0.998856979568516
13.0450766632901 0.998856979568516
13.0494961088505 0.998856979568516
13.053915554411 0.998856979568516
13.0583349999715 0.998856979568516
13.062754445532 0.998856979568516
13.0671738910925 0.998856979568516
13.0715933366529 0.998856979568516
13.0760127822134 0.998856979568516
13.0804322277739 0.998856979568516
13.0848516733344 0.998856979568516
13.0892711188949 0.998856979568516
13.0936905644553 0.998856979568516
13.0981100100158 0.998856979568516
13.1025294555763 0.998856979568516
13.1069489011368 0.998856979568516
13.1113683466973 0.998856979568516
13.1157877922578 0.998856979568516
13.1202072378182 0.998856979568516
13.1246266833787 0.998856979568516
13.1290461289392 0.998856979568516
13.1334655744997 0.998856979568516
13.1378850200602 0.998856979568516
13.1423044656206 0.998856979568516
13.1467239111811 0.998856979568516
13.1511433567416 0.998856979568516
13.1555628023021 0.998856979568516
13.1599822478626 0.998856979568516
13.1644016934231 0.998856979568516
13.1688211389835 0.998856979568516
13.173240584544 0.998856979568516
13.1776600301045 0.998856979568516
13.182079475665 0.998856979568516
13.1864989212255 0.998856979568516
13.1909183667859 0.998856979568516
13.1953378123464 0.998856979568516
13.1997572579069 0.998856979568516
13.2041767034674 0.998856979568516
13.2085961490279 0.998856979568516
13.2130155945884 0.998856979568516
13.2174350401488 0.998856979568516
13.2218544857093 0.998856979568516
13.2262739312698 0.998856979568516
13.2306933768303 0.998856979568516
13.2351128223908 0.998856979568516
13.2395322679512 0.998856979568516
13.2439517135117 0.998856979568516
13.2483711590722 0.998856979568516
13.2527906046327 0.998856979568516
13.2572100501932 0.998856979568516
13.2616294957537 0.998856979568516
13.2660489413141 0.998856979568516
13.2704683868746 0.998856979568516
13.2748878324351 0.998856979568516
13.2793072779956 0.998856979568516
13.2837267235561 0.998856979568516
13.2881461691165 0.998856979568516
13.292565614677 0.998856979568516
13.2969850602375 0.998856979568516
13.301404505798 0.998856979568516
13.3058239513585 0.998856979568516
13.3102433969189 0.998856979568516
13.3146628424794 0.998856979568516
13.3190822880399 0.998856979568516
13.3235017336004 0.998856979568516
13.3279211791609 0.998856979568516
13.3323406247214 0.998856979568516
13.3367600702818 0.998856979568516
13.3411795158423 0.998856979568516
13.3455989614028 0.998856979568516
13.3500184069633 0.998856979568516
13.3544378525238 0.998856979568516
13.3588572980842 0.998856979568516
13.3632767436447 0.998856979568516
13.3676961892052 0.998856979568516
13.3721156347657 0.998856979568516
13.3765350803262 0.998856979568516
13.3809545258867 0.998856979568516
13.3853739714471 0.998856979568516
13.3897934170076 0.998856979568516
13.3942128625681 0.998856979568516
13.3986323081286 0.998856979568516
13.4030517536891 0.998856979568516
13.4074711992495 0.998856979568516
13.41189064481 0.998856979568516
13.4163100903705 0.998856979568516
13.420729535931 0.998856979568516
13.4251489814915 0.998856979568516
13.429568427052 0.998856979568516
13.4339878726124 0.998856979568516
13.4384073181729 0.998856979568516
13.4428267637334 0.998856979568516
13.4472462092939 0.998856979568516
13.4516656548544 0.998856979568516
13.4560851004148 0.998856979568516
13.4605045459753 0.998856979568516
13.4649239915358 0.998856979568516
13.4693434370963 0.998856979568516
13.4737628826568 0.998856979568516
13.4781823282173 0.998856979568516
13.4826017737777 0.998856979568516
13.4870212193382 0.998856979568516
13.4914406648987 0.998856979568516
13.4958601104592 0.998856979568516
13.5002795560197 0.998856979568516
13.5046990015801 0.998856979568516
13.5091184471406 0.998856979568516
13.5135378927011 0.998856979568516
13.5179573382616 0.998856979568516
13.5223767838221 0.998856979568516
13.5267962293825 0.998856979568516
13.531215674943 0.998856979568516
13.5356351205035 0.998856979568516
13.540054566064 0.998856979568516
13.5444740116245 0.998856979568516
13.548893457185 0.998856979568516
13.5533129027454 0.998856979568516
13.5577323483059 0.998856979568516
13.5621517938664 0.998856979568516
13.5665712394269 0.998856979568516
13.5709906849874 0.998856979568516
13.5754101305478 0.998856979568516
13.5798295761083 0.998856979568516
13.5842490216688 0.998856979568516
13.5886684672293 0.998856979568516
13.5930879127898 0.998856979568516
13.5975073583503 0.998856979568516
13.6019268039107 0.998856979568516
13.6063462494712 0.998856979568516
13.6107656950317 0.998856979568516
13.6151851405922 0.998856979568516
13.6196045861527 0.998856979568516
13.6240240317131 0.998856979568516
13.6284434772736 0.998856979568516
13.6328629228341 0.998856979568516
13.6372823683946 0.998856979568516
13.6417018139551 0.998856979568516
13.6461212595156 0.998856979568516
13.650540705076 0.998856979568516
13.6549601506365 0.998856979568516
13.659379596197 0.998856979568516
13.6637990417575 0.998856979568516
13.668218487318 0.998856979568516
13.6726379328784 0.998856979568516
13.6770573784389 0.998856979568516
13.6814768239994 0.998856979568516
13.6858962695599 0.998856979568516
13.6903157151204 0.998856979568516
13.6947351606809 0.998856979568516
13.6991546062413 0.998856979568516
13.7035740518018 0.998856979568516
13.7079934973623 0.998856979568516
13.7124129429228 0.998856979568516
13.7168323884833 0.998856979568516
13.7212518340437 0.998856979568516
13.7256712796042 0.998856979568516
13.7300907251647 0.998856979568516
13.7345101707252 0.998856979568516
13.7389296162857 0.998856979568516
13.7433490618461 0.998856979568516
13.7477685074066 0.998904605419829
13.7521879529671 0.998904605419829
13.7566073985276 0.998904605419829
13.7610268440881 0.998904605419829
13.7654462896486 0.998904605419829
13.769865735209 0.998904605419829
13.7742851807695 0.998904605419829
13.77870462633 0.998904605419829
13.7831240718905 0.998904605419829
13.787543517451 0.998904605419829
13.7919629630114 0.998904605419829
13.7963824085719 0.998904605419829
13.8008018541324 0.998904605419829
13.8052212996929 0.998904605419829
13.8096407452534 0.998904605419829
13.8140601908139 0.998904605419829
13.8184796363743 0.998904605419829
13.8228990819348 0.998904605419829
13.8273185274953 0.998904605419829
13.8317379730558 0.998904605419829
13.8361574186163 0.998904605419829
13.8405768641767 0.998904605419829
13.8449963097372 0.998904605419829
13.8494157552977 0.998904605419829
13.8538352008582 0.998904605419829
13.8582546464187 0.998904605419829
13.8626740919792 0.998904605419829
13.8670935375396 0.998904605419829
13.8715129831001 0.998904605419829
13.8759324286606 0.998904605419829
13.8803518742211 0.998904605419829
13.8847713197816 0.998904605419829
13.889190765342 0.998904605419829
13.8936102109025 0.998904605419829
13.898029656463 0.998904605419829
13.9024491020235 0.998904605419829
13.906868547584 0.998904605419829
13.9112879931445 0.998904605419829
13.9157074387049 0.998904605419829
13.9201268842654 0.998904605419829
13.9245463298259 0.998904605419829
13.9289657753864 0.998904605419829
13.9333852209469 0.998904605419829
13.9378046665073 0.998904605419829
13.9422241120678 0.998904605419829
13.9466435576283 0.998904605419829
13.9510630031888 0.998904605419829
13.9554824487493 0.998904605419829
13.9599018943098 0.998904605419829
13.9643213398702 0.998904605419829
13.9687407854307 0.998904605419829
13.9731602309912 0.998952231271141
13.9775796765517 0.998952231271141
13.9819991221122 0.998952231271141
13.9864185676726 0.998952231271141
13.9908380132331 0.998952231271141
13.9952574587936 0.998952231271141
13.9996769043541 0.998952231271141
14.0040963499146 0.998952231271141
14.008515795475 0.998952231271141
14.0129352410355 0.998952231271141
14.017354686596 0.998952231271141
14.0217741321565 0.998952231271141
14.026193577717 0.998952231271141
14.0306130232775 0.998952231271141
14.0350324688379 0.998952231271141
14.0394519143984 0.998952231271141
14.0438713599589 0.998952231271141
14.0482908055194 0.998952231271141
14.0527102510799 0.998952231271141
14.0571296966403 0.998952231271141
14.0615491422008 0.998952231271141
14.0659685877613 0.998952231271141
14.0703880333218 0.998952231271141
14.0748074788823 0.998952231271141
14.0792269244428 0.998952231271141
14.0836463700032 0.998952231271141
14.0880658155637 0.998952231271141
14.0924852611242 0.998952231271141
14.0969047066847 0.998952231271141
14.1013241522452 0.998952231271141
14.1057435978056 0.998952231271141
14.1101630433661 0.998952231271141
14.1145824889266 0.998952231271141
14.1190019344871 0.998952231271141
14.1234213800476 0.998952231271141
14.1278408256081 0.998952231271141
14.1322602711685 0.998952231271141
14.136679716729 0.998952231271141
14.1410991622895 0.998952231271141
14.14551860785 0.998952231271141
14.1499380534105 0.998952231271141
14.1543574989709 0.998952231271141
14.1587769445314 0.998952231271141
14.1631963900919 0.998952231271141
14.1676158356524 0.998952231271141
14.1720352812129 0.998952231271141
14.1764547267734 0.998952231271141
14.1808741723338 0.998952231271141
14.1852936178943 0.998952231271141
14.1897130634548 0.998952231271141
14.1941325090153 0.998952231271141
14.1985519545758 0.998952231271141
14.2029714001362 0.998952231271141
14.2073908456967 0.998952231271141
14.2118102912572 0.998952231271141
14.2162297368177 0.998952231271141
14.2206491823782 0.998952231271141
14.2250686279386 0.998952231271141
14.2294880734991 0.998952231271141
14.2339075190596 0.998952231271141
14.2383269646201 0.998952231271141
14.2427464101806 0.998952231271141
14.2471658557411 0.998952231271141
14.2515853013015 0.998952231271141
14.256004746862 0.998952231271141
14.2604241924225 0.998952231271141
14.264843637983 0.998952231271141
14.2692630835435 0.998952231271141
14.2736825291039 0.998952231271141
14.2781019746644 0.998952231271141
14.2825214202249 0.998952231271141
14.2869408657854 0.998952231271141
14.2913603113459 0.998952231271141
14.2957797569064 0.998952231271141
14.3001992024668 0.998952231271141
14.3046186480273 0.998952231271141
14.3090380935878 0.998952231271141
14.3134575391483 0.998952231271141
14.3178769847088 0.998952231271141
14.3222964302692 0.998952231271141
14.3267158758297 0.998952231271141
14.3311353213902 0.998952231271141
14.3355547669507 0.998952231271141
14.3399742125112 0.998952231271141
14.3443936580717 0.998952231271141
14.3488131036321 0.998952231271141
14.3532325491926 0.998952231271141
14.3576519947531 0.998952231271141
14.3620714403136 0.998952231271141
14.3664908858741 0.998952231271141
14.3709103314345 0.998952231271141
14.375329776995 0.998952231271141
14.3797492225555 0.998952231271141
14.384168668116 0.998952231271141
14.3885881136765 0.998952231271141
14.393007559237 0.998952231271141
14.3974270047974 0.998952231271141
14.4018464503579 0.998952231271141
14.4062658959184 0.998952231271141
14.4106853414789 0.998952231271141
14.4151047870394 0.998952231271141
14.4195242325998 0.998952231271141
14.4239436781603 0.998952231271141
14.4283631237208 0.998952231271141
14.4327825692813 0.998952231271141
14.4372020148418 0.998952231271141
14.4416214604022 0.998952231271141
14.4460409059627 0.998952231271141
14.4504603515232 0.998952231271141
14.4548797970837 0.998952231271141
14.4592992426442 0.998952231271141
14.4637186882047 0.998952231271141
14.4681381337651 0.998952231271141
14.4725575793256 0.998952231271141
14.4769770248861 0.998952231271141
14.4813964704466 0.998952231271141
14.4858159160071 0.998952231271141
14.4902353615675 0.998952231271141
14.494654807128 0.998952231271141
14.4990742526885 0.998952231271141
14.503493698249 0.998952231271141
14.5079131438095 0.998952231271141
14.51233258937 0.998952231271141
14.5167520349304 0.998952231271141
14.5211714804909 0.998952231271141
14.5255909260514 0.998952231271141
14.5300103716119 0.998952231271141
14.5344298171724 0.998952231271141
14.5388492627328 0.998952231271141
14.5432687082933 0.998952231271141
14.5476881538538 0.998952231271141
14.5521075994143 0.998952231271141
14.5565270449748 0.998952231271141
14.5609464905353 0.998952231271141
14.5653659360957 0.998952231271141
14.5697853816562 0.998952231271141
14.5742048272167 0.998952231271141
14.5786242727772 0.998952231271141
14.5830437183377 0.998952231271141
14.5874631638981 0.998952231271141
14.5918826094586 0.998952231271141
14.5963020550191 0.998952231271141
14.6007215005796 0.998952231271141
14.6051409461401 0.998952231271141
14.6095603917006 0.998952231271141
14.613979837261 0.998952231271141
14.6183992828215 0.998952231271141
14.622818728382 0.998952231271141
14.6272381739425 0.998952231271141
14.631657619503 0.998952231271141
14.6360770650634 0.998952231271141
14.6404965106239 0.998952231271141
14.6449159561844 0.998952231271141
14.6493354017449 0.998999857122453
14.6537548473054 0.998999857122453
14.6581742928658 0.998999857122453
14.6625937384263 0.998999857122453
14.6670131839868 0.998999857122453
14.6714326295473 0.998999857122453
14.6758520751078 0.998999857122453
14.6802715206683 0.998999857122453
14.6846909662287 0.998999857122453
14.6891104117892 0.998999857122453
14.6935298573497 0.998999857122453
14.6979493029102 0.998999857122453
14.7023687484707 0.998999857122453
14.7067881940311 0.998999857122453
14.7112076395916 0.998999857122453
14.7156270851521 0.998999857122453
14.7200465307126 0.998999857122453
14.7244659762731 0.998999857122453
14.7288854218336 0.998999857122453
14.733304867394 0.998999857122453
14.7377243129545 0.998999857122453
14.742143758515 0.998999857122453
14.7465632040755 0.998999857122453
14.750982649636 0.998999857122453
14.7554020951964 0.998999857122453
14.7598215407569 0.998999857122453
14.7642409863174 0.998999857122453
14.7686604318779 0.998999857122453
14.7730798774384 0.998999857122453
14.7774993229989 0.998999857122453
14.7819187685593 0.998999857122453
14.7863382141198 0.998999857122453
14.7907576596803 0.998999857122453
14.7951771052408 0.998999857122453
14.7995965508013 0.998999857122453
14.8040159963617 0.998999857122453
14.8084354419222 0.998999857122453
14.8128548874827 0.999047482973765
14.8172743330432 0.999047482973765
14.8216937786037 0.999047482973765
14.8261132241642 0.999047482973765
14.8305326697246 0.999047482973765
14.8349521152851 0.999047482973765
14.8393715608456 0.999047482973765
14.8437910064061 0.999047482973765
14.8482104519666 0.999047482973765
14.852629897527 0.999047482973765
14.8570493430875 0.999047482973765
14.861468788648 0.999047482973765
14.8658882342085 0.999047482973765
14.870307679769 0.999047482973765
14.8747271253294 0.999047482973765
14.8791465708899 0.999047482973765
14.8835660164504 0.999047482973765
14.8879854620109 0.999047482973765
14.8924049075714 0.999047482973765
14.8968243531319 0.999047482973765
14.9012437986923 0.999047482973765
14.9056632442528 0.999047482973765
14.9100826898133 0.999047482973765
14.9145021353738 0.999047482973765
14.9189215809343 0.999047482973765
14.9233410264947 0.999047482973765
14.9277604720552 0.999047482973765
14.9321799176157 0.999047482973765
14.9365993631762 0.999047482973765
14.9410188087367 0.999047482973765
14.9454382542972 0.999047482973765
14.9498576998576 0.999047482973765
14.9542771454181 0.999047482973765
14.9586965909786 0.999047482973765
14.9631160365391 0.999047482973765
14.9675354820996 0.999047482973765
14.97195492766 0.999047482973765
14.9763743732205 0.999047482973765
14.980793818781 0.999047482973765
14.9852132643415 0.999047482973765
14.989632709902 0.999047482973765
14.9940521554625 0.999047482973765
14.9984716010229 0.999047482973765
15.0028910465834 0.999047482973765
15.0073104921439 0.999047482973765
15.0117299377044 0.999047482973765
15.0161493832649 0.999047482973765
15.0205688288253 0.999047482973765
15.0249882743858 0.999047482973765
15.0294077199463 0.999047482973765
15.0338271655068 0.999047482973765
15.0382466110673 0.999047482973765
15.0426660566278 0.999047482973765
15.0470855021882 0.999047482973765
15.0515049477487 0.999047482973765
15.0559243933092 0.999047482973765
15.0603438388697 0.999047482973765
15.0647632844302 0.999047482973765
15.0691827299906 0.999047482973765
15.0736021755511 0.999047482973765
15.0780216211116 0.999047482973765
15.0824410666721 0.999047482973765
15.0868605122326 0.999047482973765
15.0912799577931 0.999047482973765
15.0956994033535 0.999047482973765
15.100118848914 0.999047482973765
15.1045382944745 0.999047482973765
15.108957740035 0.999047482973765
15.1133771855955 0.999047482973765
15.1177966311559 0.999047482973765
15.1222160767164 0.999047482973765
15.1266355222769 0.999047482973765
15.1310549678374 0.999047482973765
15.1354744133979 0.999047482973765
15.1398938589583 0.999047482973765
15.1443133045188 0.999047482973765
15.1487327500793 0.999047482973765
15.1531521956398 0.999047482973765
15.1575716412003 0.999095108825077
15.1619910867608 0.999095108825077
15.1664105323212 0.999095108825077
15.1708299778817 0.999095108825077
15.1752494234422 0.999095108825077
15.1796688690027 0.999095108825077
15.1840883145632 0.999095108825077
15.1885077601236 0.999095108825077
15.1929272056841 0.999095108825077
15.1973466512446 0.999095108825077
15.2017660968051 0.999095108825077
15.2061855423656 0.999095108825077
15.2106049879261 0.999095108825077
15.2150244334865 0.999095108825077
15.219443879047 0.999095108825077
15.2238633246075 0.999095108825077
15.228282770168 0.999095108825077
15.2327022157285 0.999095108825077
15.2371216612889 0.999095108825077
15.2415411068494 0.999095108825077
15.2459605524099 0.999095108825077
15.2503799979704 0.999095108825077
15.2547994435309 0.999095108825077
15.2592188890914 0.999095108825077
15.2636383346518 0.999095108825077
15.2680577802123 0.999095108825077
15.2724772257728 0.999095108825077
15.2768966713333 0.999095108825077
15.2813161168938 0.999095108825077
15.2857355624542 0.999095108825077
15.2901550080147 0.999095108825077
15.2945744535752 0.999095108825077
15.2989938991357 0.999095108825077
15.3034133446962 0.999095108825077
15.3078327902567 0.999095108825077
15.3122522358171 0.999095108825077
15.3166716813776 0.999095108825077
15.3210911269381 0.999095108825077
15.3255105724986 0.999095108825077
15.3299300180591 0.999142734676389
15.3343494636195 0.999142734676389
15.33876890918 0.999142734676389
15.3431883547405 0.999142734676389
15.347607800301 0.999142734676389
15.3520272458615 0.999142734676389
15.3564466914219 0.999142734676389
15.3608661369824 0.999142734676389
15.3652855825429 0.999142734676389
15.3697050281034 0.999142734676389
15.3741244736639 0.999142734676389
15.3785439192244 0.999142734676389
15.3829633647848 0.999142734676389
15.3873828103453 0.999142734676389
15.3918022559058 0.999142734676389
15.3962217014663 0.999142734676389
15.4006411470268 0.999142734676389
15.4050605925872 0.999142734676389
15.4094800381477 0.999142734676389
15.4138994837082 0.999142734676389
15.4183189292687 0.999142734676389
15.4227383748292 0.999142734676389
15.4271578203897 0.999142734676389
15.4315772659501 0.999142734676389
15.4359967115106 0.999142734676389
15.4404161570711 0.999142734676389
15.4448356026316 0.999142734676389
15.4492550481921 0.999142734676389
15.4536744937525 0.999142734676389
15.458093939313 0.999142734676389
15.4625133848735 0.999142734676389
15.466932830434 0.999142734676389
15.4713522759945 0.999142734676389
15.475771721555 0.999142734676389
15.4801911671154 0.999142734676389
15.4846106126759 0.999142734676389
15.4890300582364 0.999142734676389
15.4934495037969 0.999142734676389
15.4978689493574 0.999142734676389
15.5022883949178 0.999142734676389
15.5067078404783 0.999142734676389
15.5111272860388 0.999142734676389
15.5155467315993 0.999142734676389
15.5199661771598 0.999142734676389
15.5243856227203 0.999142734676389
15.5288050682807 0.999142734676389
15.5332245138412 0.999142734676389
15.5376439594017 0.999142734676389
15.5420634049622 0.999142734676389
15.5464828505227 0.999142734676389
15.5509022960831 0.999142734676389
15.5553217416436 0.999142734676389
15.5597411872041 0.999142734676389
15.5641606327646 0.999142734676389
15.5685800783251 0.999142734676389
15.5729995238855 0.999142734676389
15.577418969446 0.999142734676389
15.5818384150065 0.999142734676389
15.586257860567 0.999142734676389
15.5906773061275 0.999142734676389
15.595096751688 0.999142734676389
15.5995161972484 0.999142734676389
15.6039356428089 0.999142734676389
15.6083550883694 0.999142734676389
15.6127745339299 0.999142734676389
15.6171939794904 0.999142734676389
15.6216134250508 0.999142734676389
15.6260328706113 0.999142734676389
15.6304523161718 0.999142734676389
15.6348717617323 0.999142734676389
15.6392912072928 0.999142734676389
15.6437106528533 0.999142734676389
15.6481300984137 0.999142734676389
15.6525495439742 0.999142734676389
15.6569689895347 0.999142734676389
15.6613884350952 0.999142734676389
15.6658078806557 0.999142734676389
15.6702273262161 0.999142734676389
15.6746467717766 0.999142734676389
15.6790662173371 0.999142734676389
15.6834856628976 0.999142734676389
15.6879051084581 0.999142734676389
15.6923245540186 0.999142734676389
15.696743999579 0.999142734676389
15.7011634451395 0.999142734676389
15.7055828907 0.999142734676389
15.7100023362605 0.999142734676389
15.714421781821 0.999142734676389
15.7188412273814 0.999142734676389
15.7232606729419 0.999142734676389
15.7276801185024 0.999142734676389
15.7320995640629 0.999142734676389
15.7365190096234 0.999142734676389
15.7409384551839 0.999142734676389
15.7453579007443 0.999142734676389
15.7497773463048 0.999142734676389
15.7541967918653 0.999142734676389
15.7586162374258 0.999142734676389
15.7630356829863 0.999142734676389
15.7674551285467 0.999142734676389
15.7718745741072 0.999142734676389
15.7762940196677 0.999142734676389
15.7807134652282 0.999142734676389
15.7851329107887 0.999142734676389
15.7895523563492 0.999142734676389
15.7939718019096 0.999142734676389
15.7983912474701 0.999142734676389
15.8028106930306 0.999142734676389
15.8072301385911 0.999142734676389
15.8116495841516 0.999142734676389
15.816069029712 0.999142734676389
15.8204884752725 0.999142734676389
15.824907920833 0.999142734676389
15.8293273663935 0.999142734676389
15.833746811954 0.999142734676389
15.8381662575144 0.999142734676389
15.8425857030749 0.999142734676389
15.8470051486354 0.999142734676389
15.8514245941959 0.999142734676389
15.8558440397564 0.999142734676389
15.8602634853169 0.999142734676389
15.8646829308773 0.999142734676389
15.8691023764378 0.999142734676389
15.8735218219983 0.999142734676389
15.8779412675588 0.999142734676389
15.8823607131193 0.999142734676389
15.8867801586797 0.999142734676389
15.8911996042402 0.999142734676389
15.8956190498007 0.999142734676389
15.9000384953612 0.999142734676389
15.9044579409217 0.999142734676389
15.9088773864822 0.999142734676389
15.9132968320426 0.999142734676389
15.9177162776031 0.999142734676389
15.9221357231636 0.999142734676389
15.9265551687241 0.999142734676389
15.9309746142846 0.999142734676389
15.935394059845 0.999142734676389
15.9398135054055 0.999142734676389
15.944232950966 0.999142734676389
15.9486523965265 0.999142734676389
15.953071842087 0.999142734676389
15.9574912876475 0.999142734676389
15.9619107332079 0.999142734676389
15.9663301787684 0.999142734676389
15.9707496243289 0.999142734676389
15.9751690698894 0.999142734676389
15.9795885154499 0.999142734676389
15.9840079610103 0.999142734676389
15.9884274065708 0.999142734676389
15.9928468521313 0.999142734676389
15.9972662976918 0.999142734676389
16.0016857432523 0.999142734676389
16.0061051888128 0.999142734676389
16.0105246343732 0.999142734676389
16.0149440799337 0.999142734676389
16.0193635254942 0.999142734676389
16.0237829710547 0.999142734676389
16.0282024166152 0.999142734676389
16.0326218621756 0.999142734676389
16.0370413077361 0.999142734676389
16.0414607532966 0.999142734676389
16.0458801988571 0.999142734676389
16.0502996444176 0.999142734676389
16.0547190899781 0.999142734676389
16.0591385355385 0.999142734676389
16.063557981099 0.999142734676389
16.0679774266595 0.999142734676389
16.07239687222 0.999142734676389
16.0768163177805 0.999142734676389
16.0812357633409 0.999142734676389
16.0856552089014 0.999142734676389
16.0900746544619 0.999142734676389
16.0944941000224 0.999142734676389
16.0989135455829 0.999142734676389
16.1033329911433 0.999142734676389
16.1077524367038 0.999142734676389
16.1121718822643 0.999142734676389
16.1165913278248 0.999142734676389
16.1210107733853 0.999142734676389
16.1254302189458 0.999142734676389
16.1298496645062 0.999142734676389
16.1342691100667 0.999142734676389
16.1386885556272 0.999142734676389
16.1431080011877 0.999142734676389
16.1475274467482 0.999142734676389
16.1519468923086 0.999142734676389
16.1563663378691 0.999142734676389
16.1607857834296 0.999142734676389
16.1652052289901 0.999142734676389
16.1696246745506 0.999142734676389
16.1740441201111 0.999142734676389
16.1784635656715 0.999142734676389
16.182883011232 0.999142734676389
16.1873024567925 0.999237986379013
16.191721902353 0.999237986379013
16.1961413479135 0.999237986379013
16.2005607934739 0.999237986379013
16.2049802390344 0.999237986379013
16.2093996845949 0.999237986379013
16.2138191301554 0.999237986379013
16.2182385757159 0.999237986379013
16.2226580212764 0.999237986379013
16.2270774668368 0.999237986379013
16.2314969123973 0.999237986379013
16.2359163579578 0.999237986379013
16.2403358035183 0.999237986379013
16.2447552490788 0.999237986379013
16.2491746946392 0.999237986379013
16.2535941401997 0.999237986379013
16.2580135857602 0.999237986379013
16.2624330313207 0.999237986379013
16.2668524768812 0.999237986379013
16.2712719224416 0.999237986379013
16.2756913680021 0.999237986379013
16.2801108135626 0.999237986379013
16.2845302591231 0.999237986379013
16.2889497046836 0.999237986379013
16.2933691502441 0.999237986379013
16.2977885958045 0.999237986379013
16.302208041365 0.999237986379013
16.3066274869255 0.999237986379013
16.311046932486 0.999237986379013
16.3154663780465 0.999237986379013
16.3198858236069 0.999237986379013
16.3243052691674 0.999237986379013
16.3287247147279 0.999237986379013
16.3331441602884 0.999237986379013
16.3375636058489 0.999237986379013
16.3419830514094 0.999237986379013
16.3464024969698 0.999237986379013
16.3508219425303 0.999237986379013
16.3552413880908 0.999237986379013
16.3596608336513 0.999237986379013
16.3640802792118 0.999237986379013
16.3684997247722 0.999237986379013
16.3729191703327 0.999237986379013
16.3773386158932 0.999237986379013
16.3817580614537 0.999237986379013
16.3861775070142 0.999237986379013
16.3905969525747 0.999237986379013
16.3950163981351 0.999237986379013
16.3994358436956 0.999237986379013
16.4038552892561 0.999237986379013
16.4082747348166 0.999237986379013
16.4126941803771 0.999237986379013
16.4171136259375 0.999237986379013
16.421533071498 0.999237986379013
16.4259525170585 0.999237986379013
16.430371962619 0.999237986379013
16.4347914081795 0.999237986379013
16.43921085374 0.999237986379013
16.4436302993004 0.999237986379013
16.4480497448609 0.999237986379013
16.4524691904214 0.999237986379013
16.4568886359819 0.999237986379013
16.4613080815424 0.999237986379013
16.4657275271028 0.999237986379013
16.4701469726633 0.999237986379013
16.4745664182238 0.999237986379013
16.4789858637843 0.999237986379013
16.4834053093448 0.999237986379013
16.4878247549053 0.999237986379013
16.4922442004657 0.999237986379013
16.4966636460262 0.999237986379013
16.5010830915867 0.999237986379013
16.5055025371472 0.999237986379013
16.5099219827077 0.999285612230325
16.5143414282681 0.999285612230325
16.5187608738286 0.999285612230325
16.5231803193891 0.999285612230325
16.5275997649496 0.999285612230325
16.5320192105101 0.999285612230325
16.5364386560705 0.999285612230325
16.540858101631 0.999285612230325
16.5452775471915 0.999285612230325
16.549696992752 0.999285612230325
16.5541164383125 0.999285612230325
16.558535883873 0.999285612230325
16.5629553294334 0.999285612230325
16.5673747749939 0.999285612230325
16.5717942205544 0.999285612230325
16.5762136661149 0.999285612230325
16.5806331116754 0.999285612230325
16.5850525572358 0.999285612230325
16.5894720027963 0.999285612230325
16.5938914483568 0.999285612230325
16.5983108939173 0.999285612230325
16.6027303394778 0.999285612230325
16.6071497850383 0.999285612230325
16.6115692305987 0.999285612230325
16.6159886761592 0.999285612230325
16.6204081217197 0.999333238081638
16.6248275672802 0.999333238081638
16.6292470128407 0.999333238081638
16.6336664584011 0.999333238081638
16.6380859039616 0.999333238081638
16.6425053495221 0.99938086393295
16.6469247950826 0.99938086393295
16.6513442406431 0.99938086393295
16.6557636862036 0.99938086393295
16.660183131764 0.999428489784262
16.6646025773245 0.999428489784262
16.669022022885 0.999428489784262
16.6734414684455 0.999428489784262
16.677860914006 0.999428489784262
16.6822803595664 0.999428489784262
16.6866998051269 0.999428489784262
16.6911192506874 0.999428489784262
16.6955386962479 0.999428489784262
16.6999581418084 0.999428489784262
16.7043775873688 0.999428489784262
16.7087970329293 0.999428489784262
16.7132164784898 0.999428489784262
16.7176359240503 0.999428489784262
16.7220553696108 0.999428489784262
16.7264748151713 0.999428489784262
16.7308942607317 0.999428489784262
16.7353137062922 0.999428489784262
16.7397331518527 0.999428489784262
16.7441525974132 0.999428489784262
16.7485720429737 0.999428489784262
16.7529914885341 0.999428489784262
16.7574109340946 0.999428489784262
16.7618303796551 0.999428489784262
16.7662498252156 0.999428489784262
16.7706692707761 0.999428489784262
16.7750887163366 0.999428489784262
16.779508161897 0.999428489784262
16.7839276074575 0.999428489784262
16.788347053018 0.999428489784262
16.7927664985785 0.999428489784262
16.797185944139 0.999428489784262
16.8016053896994 0.999428489784262
16.8060248352599 0.999428489784262
16.8104442808204 0.999428489784262
16.8148637263809 0.999428489784262
16.8192831719414 0.999428489784262
16.8237026175019 0.999428489784262
16.8281220630623 0.999428489784262
16.8325415086228 0.999428489784262
16.8369609541833 0.999428489784262
16.8413803997438 0.999428489784262
16.8457998453043 0.999428489784262
16.8502192908647 0.999428489784262
16.8546387364252 0.999428489784262
16.8590581819857 0.999428489784262
16.8634776275462 0.999428489784262
16.8678970731067 0.999428489784262
16.8723165186672 0.999428489784262
16.8767359642276 0.999428489784262
16.8811554097881 0.999428489784262
16.8855748553486 0.999428489784262
16.8899943009091 0.999428489784262
16.8944137464696 0.999428489784262
16.89883319203 0.999428489784262
16.9032526375905 0.999428489784262
16.907672083151 0.999428489784262
16.9120915287115 0.999428489784262
16.916510974272 0.999428489784262
16.9209304198325 0.999428489784262
16.9253498653929 0.999428489784262
16.9297693109534 0.999428489784262
16.9341887565139 0.999428489784262
16.9386082020744 0.999428489784262
16.9430276476349 0.999428489784262
16.9474470931953 0.999428489784262
16.9518665387558 0.999428489784262
16.9562859843163 0.999428489784262
16.9607054298768 0.999428489784262
16.9651248754373 0.999428489784262
16.9695443209977 0.999428489784262
16.9739637665582 0.999428489784262
16.9783832121187 0.999428489784262
16.9828026576792 0.999428489784262
16.9872221032397 0.999428489784262
16.9916415488002 0.999428489784262
16.9960609943606 0.999428489784262
17.0004804399211 0.999428489784262
17.0048998854816 0.999428489784262
17.0093193310421 0.999428489784262
17.0137387766026 0.999428489784262
17.018158222163 0.999428489784262
17.0225776677235 0.999428489784262
17.026997113284 0.999428489784262
17.0314165588445 0.999428489784262
17.035836004405 0.999428489784262
17.0402554499655 0.999428489784262
17.0446748955259 0.999428489784262
17.0490943410864 0.999428489784262
17.0535137866469 0.999428489784262
17.0579332322074 0.999428489784262
17.0623526777679 0.999428489784262
17.0667721233283 0.999428489784262
17.0711915688888 0.999428489784262
17.0756110144493 0.999428489784262
17.0800304600098 0.999428489784262
17.0844499055703 0.999428489784262
17.0888693511308 0.999428489784262
17.0932887966912 0.999428489784262
17.0977082422517 0.999428489784262
17.1021276878122 0.999428489784262
17.1065471333727 0.999428489784262
17.1109665789332 0.999428489784262
17.1153860244936 0.999428489784262
17.1198054700541 0.999428489784262
17.1242249156146 0.999428489784262
17.1286443611751 0.999428489784262
17.1330638067356 0.999428489784262
17.1374832522961 0.999428489784262
17.1419026978565 0.999428489784262
17.146322143417 0.999428489784262
17.1507415889775 0.999428489784262
17.155161034538 0.999428489784262
17.1595804800985 0.999428489784262
17.1639999256589 0.999428489784262
17.1684193712194 0.999476115635574
17.1728388167799 0.999476115635574
17.1772582623404 0.999476115635574
17.1816777079009 0.999476115635574
17.1860971534614 0.999476115635574
17.1905165990218 0.999476115635574
17.1949360445823 0.999476115635574
17.1993554901428 0.999476115635574
17.2037749357033 0.999476115635574
17.2081943812638 0.999476115635574
17.2126138268242 0.999476115635574
17.2170332723847 0.999476115635574
17.2214527179452 0.999476115635574
17.2258721635057 0.999476115635574
17.2302916090662 0.999476115635574
17.2347110546266 0.999476115635574
17.2391305001871 0.999476115635574
17.2435499457476 0.999476115635574
17.2479693913081 0.999476115635574
17.2523888368686 0.999476115635574
17.2568082824291 0.999476115635574
17.2612277279895 0.999476115635574
17.26564717355 0.999476115635574
17.2700666191105 0.999476115635574
17.274486064671 0.999476115635574
17.2789055102315 0.999476115635574
17.2833249557919 0.999476115635574
17.2877444013524 0.999476115635574
17.2921638469129 0.999476115635574
17.2965832924734 0.999476115635574
17.3010027380339 0.999476115635574
17.3054221835944 0.999476115635574
17.3098416291548 0.999476115635574
17.3142610747153 0.999476115635574
17.3186805202758 0.999476115635574
17.3230999658363 0.999476115635574
17.3275194113968 0.999476115635574
17.3319388569572 0.999476115635574
17.3363583025177 0.999476115635574
17.3407777480782 0.999476115635574
17.3451971936387 0.999476115635574
17.3496166391992 0.999476115635574
17.3540360847597 0.999476115635574
17.3584555303201 0.999476115635574
17.3628749758806 0.999476115635574
17.3672944214411 0.999476115635574
17.3717138670016 0.999476115635574
17.3761333125621 0.999476115635574
17.3805527581225 0.999476115635574
17.384972203683 0.999476115635574
17.3893916492435 0.999476115635574
17.393811094804 0.999476115635574
17.3982305403645 0.999476115635574
17.4026499859249 0.999476115635574
17.4070694314854 0.999476115635574
17.4114888770459 0.999476115635574
17.4159083226064 0.999476115635574
17.4203277681669 0.999476115635574
17.4247472137274 0.999476115635574
17.4291666592878 0.999476115635574
17.4335861048483 0.999476115635574
17.4380055504088 0.999476115635574
17.4424249959693 0.999476115635574
17.4468444415298 0.999476115635574
17.4512638870902 0.999476115635574
17.4556833326507 0.999476115635574
17.4601027782112 0.999476115635574
17.4645222237717 0.999476115635574
17.4689416693322 0.999476115635574
17.4733611148927 0.999476115635574
17.4777805604531 0.999476115635574
17.4822000060136 0.999476115635574
17.4866194515741 0.999476115635574
17.4910388971346 0.999476115635574
17.4954583426951 0.999476115635574
17.4998777882555 0.999476115635574
17.504297233816 0.999476115635574
17.5087166793765 0.999476115635574
17.513136124937 0.999476115635574
17.5175555704975 0.999476115635574
17.521975016058 0.999476115635574
17.5263944616184 0.999476115635574
17.5308139071789 0.999476115635574
17.5352333527394 0.999476115635574
17.5396527982999 0.999476115635574
17.5440722438604 0.999476115635574
17.5484916894208 0.999476115635574
17.5529111349813 0.999476115635574
17.5573305805418 0.999476115635574
17.5617500261023 0.999476115635574
17.5661694716628 0.999476115635574
17.5705889172233 0.999476115635574
17.5750083627837 0.999476115635574
17.5794278083442 0.999476115635574
17.5838472539047 0.999476115635574
17.5882666994652 0.999476115635574
17.5926861450257 0.999476115635574
17.5971055905861 0.999476115635574
17.6015250361466 0.999476115635574
17.6059444817071 0.999476115635574
17.6103639272676 0.999476115635574
17.6147833728281 0.999476115635574
17.6192028183886 0.999476115635574
17.623622263949 0.999476115635574
17.6280417095095 0.999476115635574
17.63246115507 0.999476115635574
17.6368806006305 0.999476115635574
17.641300046191 0.999476115635574
17.6457194917514 0.999476115635574
17.6501389373119 0.999476115635574
17.6545583828724 0.999476115635574
17.6589778284329 0.999476115635574
17.6633972739934 0.999476115635574
17.6678167195538 0.999476115635574
17.6722361651143 0.999476115635574
17.6766556106748 0.999476115635574
17.6810750562353 0.999476115635574
17.6854945017958 0.999476115635574
17.6899139473563 0.999476115635574
17.6943333929167 0.999476115635574
17.6987528384772 0.999476115635574
17.7031722840377 0.999476115635574
17.7075917295982 0.999476115635574
17.7120111751587 0.999476115635574
17.7164306207191 0.999476115635574
17.7208500662796 0.999476115635574
17.7252695118401 0.999476115635574
17.7296889574006 0.999476115635574
17.7341084029611 0.999476115635574
17.7385278485216 0.999476115635574
17.742947294082 0.999476115635574
17.7473667396425 0.999476115635574
17.751786185203 0.999476115635574
17.7562056307635 0.999476115635574
17.760625076324 0.999476115635574
17.7650445218844 0.999476115635574
17.7694639674449 0.999476115635574
17.7738834130054 0.999476115635574
17.7783028585659 0.999476115635574
17.7827223041264 0.999476115635574
17.7871417496869 0.999476115635574
17.7915611952473 0.999476115635574
17.7959806408078 0.999476115635574
17.8004000863683 0.999476115635574
17.8048195319288 0.999476115635574
17.8092389774893 0.999476115635574
17.8136584230497 0.999476115635574
17.8180778686102 0.999476115635574
17.8224973141707 0.999476115635574
17.8269167597312 0.999476115635574
17.8313362052917 0.999476115635574
17.8357556508521 0.999476115635574
17.8401750964126 0.999476115635574
17.8445945419731 0.999476115635574
17.8490139875336 0.999476115635574
17.8534334330941 0.999476115635574
17.8578528786546 0.999476115635574
17.862272324215 0.999476115635574
17.8666917697755 0.999476115635574
17.871111215336 0.999476115635574
17.8755306608965 0.999476115635574
17.879950106457 0.999476115635574
17.8843695520174 0.999476115635574
17.8887889975779 0.999476115635574
17.8932084431384 0.999476115635574
17.8976278886989 0.999476115635574
17.9020473342594 0.999476115635574
17.9064667798199 0.999476115635574
17.9108862253803 0.999476115635574
17.9153056709408 0.999476115635574
17.9197251165013 0.999476115635574
17.9241445620618 0.999476115635574
17.9285640076223 0.999476115635574
17.9329834531827 0.999476115635574
17.9374028987432 0.999476115635574
17.9418223443037 0.999476115635574
17.9462417898642 0.999476115635574
17.9506612354247 0.999476115635574
17.9550806809852 0.999476115635574
17.9595001265456 0.999476115635574
17.9639195721061 0.999476115635574
17.9683390176666 0.999476115635574
17.9727584632271 0.999476115635574
17.9771779087876 0.999523741486886
17.981597354348 0.999523741486886
17.9860167999085 0.999523741486886
17.990436245469 0.999523741486886
17.9948556910295 0.999523741486886
17.99927513659 0.999523741486886
18.0036945821505 0.999523741486886
18.0081140277109 0.999523741486886
18.0125334732714 0.999523741486886
18.0169529188319 0.999523741486886
18.0213723643924 0.999523741486886
18.0257918099529 0.999523741486886
18.0302112555133 0.999523741486886
18.0346307010738 0.999523741486886
18.0390501466343 0.999523741486886
18.0434695921948 0.999523741486886
18.0478890377553 0.999523741486886
18.0523084833158 0.999523741486886
18.0567279288762 0.999523741486886
18.0611473744367 0.999523741486886
18.0655668199972 0.999523741486886
18.0699862655577 0.999523741486886
18.0744057111182 0.999523741486886
18.0788251566786 0.999523741486886
18.0832446022391 0.999523741486886
18.0876640477996 0.999523741486886
18.0920834933601 0.999523741486886
18.0965029389206 0.999523741486886
18.100922384481 0.999523741486886
18.1053418300415 0.999523741486886
18.109761275602 0.999523741486886
18.1141807211625 0.999523741486886
18.118600166723 0.999523741486886
18.1230196122835 0.999523741486886
18.1274390578439 0.999523741486886
18.1318585034044 0.999523741486886
18.1362779489649 0.999523741486886
18.1406973945254 0.999523741486886
18.1451168400859 0.999523741486886
18.1495362856463 0.999523741486886
18.1539557312068 0.999523741486886
18.1583751767673 0.999523741486886
18.1627946223278 0.999523741486886
18.1672140678883 0.999523741486886
18.1716335134488 0.999523741486886
18.1760529590092 0.999523741486886
18.1804724045697 0.999523741486886
18.1848918501302 0.999523741486886
18.1893112956907 0.999523741486886
18.1937307412512 0.999523741486886
18.1981501868116 0.999523741486886
18.2025696323721 0.999523741486886
18.2069890779326 0.999523741486886
18.2114085234931 0.999523741486886
18.2158279690536 0.999523741486886
18.2202474146141 0.999523741486886
18.2246668601745 0.999523741486886
18.229086305735 0.999523741486886
18.2335057512955 0.999523741486886
18.237925196856 0.999523741486886
18.2423446424165 0.999523741486886
18.2467640879769 0.999523741486886
18.2511835335374 0.999523741486886
18.2556029790979 0.999523741486886
18.2600224246584 0.999523741486886
18.2644418702189 0.999523741486886
18.2688613157794 0.999523741486886
18.2732807613398 0.999523741486886
18.2777002069003 0.999523741486886
18.2821196524608 0.999523741486886
18.2865390980213 0.999523741486886
18.2909585435818 0.999523741486886
18.2953779891422 0.999523741486886
18.2997974347027 0.999523741486886
18.3042168802632 0.999523741486886
18.3086363258237 0.999523741486886
18.3130557713842 0.999523741486886
18.3174752169447 0.999523741486886
18.3218946625051 0.999523741486886
18.3263141080656 0.999523741486886
18.3307335536261 0.999523741486886
18.3351529991866 0.999523741486886
18.3395724447471 0.999523741486886
18.3439918903075 0.999523741486886
18.348411335868 0.999523741486886
18.3528307814285 0.999523741486886
18.357250226989 0.999523741486886
18.3616696725495 0.999523741486886
18.3660891181099 0.999523741486886
18.3705085636704 0.999523741486886
18.3749280092309 0.999523741486886
18.3793474547914 0.999523741486886
18.3837669003519 0.999523741486886
18.3881863459124 0.999523741486886
18.3926057914728 0.999523741486886
18.3970252370333 0.999523741486886
18.4014446825938 0.999523741486886
18.4058641281543 0.999523741486886
18.4102835737148 0.999523741486886
18.4147030192752 0.999523741486886
18.4191224648357 0.999523741486886
18.4235419103962 0.999523741486886
18.4279613559567 0.999523741486886
18.4323808015172 0.999523741486886
18.4368002470777 0.999523741486886
18.4412196926381 0.999523741486886
18.4456391381986 0.999523741486886
18.4500585837591 0.999523741486886
18.4544780293196 0.999523741486886
18.4588974748801 0.999523741486886
18.4633169204405 0.999523741486886
18.467736366001 0.999523741486886
18.4721558115615 0.999523741486886
18.476575257122 0.999523741486886
18.4809947026825 0.999523741486886
18.485414148243 0.999523741486886
18.4898335938034 0.999523741486886
18.4942530393639 0.999523741486886
18.4986724849244 0.999523741486886
18.5030919304849 0.999523741486886
18.5075113760454 0.999523741486886
18.5119308216058 0.999523741486886
18.5163502671663 0.999523741486886
18.5207697127268 0.999523741486886
18.5251891582873 0.999523741486886
18.5296086038478 0.999523741486886
18.5340280494083 0.999523741486886
18.5384474949687 0.999523741486886
18.5428669405292 0.999523741486886
18.5472863860897 0.999523741486886
18.5517058316502 0.999523741486886
18.5561252772107 0.999523741486886
18.5605447227711 0.999523741486886
18.5649641683316 0.999523741486886
18.5693836138921 0.999523741486886
18.5738030594526 0.999523741486886
18.5782225050131 0.999523741486886
18.5826419505735 0.999523741486886
18.587061396134 0.999571367338198
18.5914808416945 0.999571367338198
18.595900287255 0.999571367338198
18.6003197328155 0.999571367338198
18.604739178376 0.999571367338198
18.6091586239364 0.999571367338198
18.6135780694969 0.999571367338198
18.6179975150574 0.999571367338198
18.6224169606179 0.999571367338198
18.6268364061784 0.999571367338198
18.6312558517388 0.999571367338198
18.6356752972993 0.999571367338198
18.6400947428598 0.999571367338198
18.6445141884203 0.999571367338198
18.6489336339808 0.999571367338198
18.6533530795413 0.999571367338198
18.6577725251017 0.999571367338198
18.6621919706622 0.999571367338198
18.6666114162227 0.999571367338198
18.6710308617832 0.999571367338198
18.6754503073437 0.999571367338198
18.6798697529041 0.999571367338198
18.6842891984646 0.999571367338198
18.6887086440251 0.999571367338198
18.6931280895856 0.999571367338198
18.6975475351461 0.999571367338198
18.7019669807066 0.999571367338198
18.706386426267 0.999571367338198
18.7108058718275 0.999571367338198
18.715225317388 0.999571367338198
18.7196447629485 0.999571367338198
18.724064208509 0.999571367338198
18.7284836540694 0.999571367338198
18.7329030996299 0.999571367338198
18.7373225451904 0.999571367338198
18.7417419907509 0.999571367338198
18.7461614363114 0.999571367338198
18.7505808818719 0.999571367338198
18.7550003274323 0.999571367338198
18.7594197729928 0.999571367338198
18.7638392185533 0.999571367338198
18.7682586641138 0.999571367338198
18.7726781096743 0.999571367338198
18.7770975552347 0.999571367338198
18.7815170007952 0.999571367338198
18.7859364463557 0.999571367338198
18.7903558919162 0.999571367338198
18.7947753374767 0.999571367338198
18.7991947830371 0.999571367338198
18.8036142285976 0.999571367338198
18.8080336741581 0.999571367338198
18.8124531197186 0.999571367338198
18.8168725652791 0.999571367338198
18.8212920108396 0.999571367338198
18.8257114564 0.999571367338198
18.8301309019605 0.999571367338198
18.834550347521 0.999571367338198
18.8389697930815 0.999571367338198
18.843389238642 0.999571367338198
18.8478086842024 0.999571367338198
18.8522281297629 0.999571367338198
18.8566475753234 0.999571367338198
18.8610670208839 0.999571367338198
18.8654864664444 0.999571367338198
18.8699059120049 0.999571367338198
18.8743253575653 0.999571367338198
18.8787448031258 0.999571367338198
18.8831642486863 0.999571367338198
18.8875836942468 0.999571367338198
18.8920031398073 0.999571367338198
18.8964225853677 0.99961899318951
18.9008420309282 0.99961899318951
18.9052614764887 0.99961899318951
18.9096809220492 0.99961899318951
18.9141003676097 0.99961899318951
18.9185198131702 0.99961899318951
18.9229392587306 0.99961899318951
18.9273587042911 0.99961899318951
18.9317781498516 0.99961899318951
18.9361975954121 0.99961899318951
18.9406170409726 0.99961899318951
18.945036486533 0.99961899318951
18.9494559320935 0.99961899318951
18.953875377654 0.99961899318951
18.9582948232145 0.99961899318951
18.962714268775 0.99961899318951
18.9671337143355 0.99961899318951
18.9715531598959 0.99961899318951
18.9759726054564 0.99961899318951
18.9803920510169 0.99961899318951
18.9848114965774 0.99961899318951
18.9892309421379 0.99961899318951
18.9936503876983 0.99961899318951
18.9980698332588 0.99961899318951
19.0024892788193 0.99961899318951
19.0069087243798 0.99961899318951
19.0113281699403 0.99961899318951
19.0157476155008 0.99961899318951
19.0201670610612 0.99961899318951
19.0245865066217 0.99961899318951
19.0290059521822 0.99961899318951
19.0334253977427 0.99961899318951
19.0378448433032 0.99961899318951
19.0422642888636 0.99961899318951
19.0466837344241 0.99961899318951
19.0511031799846 0.99961899318951
19.0555226255451 0.99961899318951
19.0599420711056 0.99961899318951
19.064361516666 0.99961899318951
19.0687809622265 0.99961899318951
19.073200407787 0.99961899318951
19.0776198533475 0.99961899318951
19.082039298908 0.99961899318951
19.0864587444685 0.99961899318951
19.0908781900289 0.99961899318951
19.0952976355894 0.99961899318951
19.0997170811499 0.99961899318951
19.1041365267104 0.99961899318951
19.1085559722709 0.99961899318951
19.1129754178313 0.99961899318951
19.1173948633918 0.99961899318951
19.1218143089523 0.99961899318951
19.1262337545128 0.99961899318951
19.1306532000733 0.99961899318951
19.1350726456338 0.99961899318951
19.1394920911942 0.99961899318951
19.1439115367547 0.99961899318951
19.1483309823152 0.99961899318951
19.1527504278757 0.99961899318951
19.1571698734362 0.99961899318951
19.1615893189966 0.99961899318951
19.1660087645571 0.99961899318951
19.1704282101176 0.99961899318951
19.1748476556781 0.99961899318951
19.1792671012386 0.99961899318951
19.1836865467991 0.99961899318951
19.1881059923595 0.99961899318951
19.19252543792 0.99961899318951
19.1969448834805 0.99961899318951
19.201364329041 0.99961899318951
19.2057837746015 0.99961899318951
19.2102032201619 0.99961899318951
19.2146226657224 0.99961899318951
19.2190421112829 0.99961899318951
19.2234615568434 0.99961899318951
19.2278810024039 0.99961899318951
19.2323004479644 0.99961899318951
19.2367198935248 0.99961899318951
19.2411393390853 0.99961899318951
19.2455587846458 0.99961899318951
19.2499782302063 0.99961899318951
19.2543976757668 0.99961899318951
19.2588171213272 0.99961899318951
19.2632365668877 0.99961899318951
19.2676560124482 0.99961899318951
19.2720754580087 0.99961899318951
19.2764949035692 0.99961899318951
19.2809143491296 0.99961899318951
19.2853337946901 0.99961899318951
19.2897532402506 0.99961899318951
19.2941726858111 0.99961899318951
19.2985921313716 0.99961899318951
19.3030115769321 0.99961899318951
19.3074310224925 0.99961899318951
19.311850468053 0.99961899318951
19.3162699136135 0.99961899318951
19.320689359174 0.99961899318951
19.3251088047345 0.99961899318951
19.3295282502949 0.99961899318951
19.3339476958554 0.99961899318951
19.3383671414159 0.99961899318951
19.3427865869764 0.99961899318951
19.3472060325369 0.99961899318951
19.3516254780974 0.99961899318951
19.3560449236578 0.99961899318951
19.3604643692183 0.99961899318951
19.3648838147788 0.99961899318951
19.3693032603393 0.99961899318951
19.3737227058998 0.99961899318951
19.3781421514602 0.99961899318951
19.3825615970207 0.99961899318951
19.3869810425812 0.99961899318951
19.3914004881417 0.99961899318951
19.3958199337022 0.99961899318951
19.4002393792627 0.99961899318951
19.4046588248231 0.99961899318951
19.4090782703836 0.999666619040822
19.4134977159441 0.999666619040822
19.4179171615046 0.999666619040822
19.4223366070651 0.999666619040822
19.4267560526255 0.999666619040822
19.431175498186 0.999666619040822
19.4355949437465 0.999666619040822
19.440014389307 0.999666619040822
19.4444338348675 0.999666619040822
19.448853280428 0.999666619040822
19.4532727259884 0.999666619040822
19.4576921715489 0.999666619040822
19.4621116171094 0.999666619040822
19.4665310626699 0.999666619040822
19.4709505082304 0.999666619040822
19.4753699537908 0.999666619040822
19.4797893993513 0.999666619040822
19.4842088449118 0.999666619040822
19.4886282904723 0.999666619040822
19.4930477360328 0.999666619040822
19.4974671815932 0.999666619040822
19.5018866271537 0.999666619040822
19.5063060727142 0.999666619040822
19.5107255182747 0.999666619040822
19.5151449638352 0.999666619040822
19.5195644093957 0.999666619040822
19.5239838549561 0.999666619040822
19.5284033005166 0.999666619040822
19.5328227460771 0.999666619040822
19.5372421916376 0.999666619040822
19.5416616371981 0.999666619040822
19.5460810827585 0.999666619040822
19.550500528319 0.999666619040822
19.5549199738795 0.999666619040822
19.55933941944 0.999666619040822
19.5637588650005 0.999666619040822
19.568178310561 0.999666619040822
19.5725977561214 0.999666619040822
19.5770172016819 0.999666619040822
19.5814366472424 0.999666619040822
19.5858560928029 0.999666619040822
19.5902755383634 0.999666619040822
19.5946949839238 0.999666619040822
19.5991144294843 0.999666619040822
19.6035338750448 0.999666619040822
19.6079533206053 0.999666619040822
19.6123727661658 0.999666619040822
19.6167922117263 0.999666619040822
19.6212116572867 0.999666619040822
19.6256311028472 0.999666619040822
19.6300505484077 0.999666619040822
19.6344699939682 0.999666619040822
19.6388894395287 0.999666619040822
19.6433088850891 0.999666619040822
19.6477283306496 0.999666619040822
19.6521477762101 0.999666619040822
19.6565672217706 0.999666619040822
19.6609866673311 0.999666619040822
19.6654061128916 0.999666619040822
19.669825558452 0.999666619040822
19.6742450040125 0.999666619040822
19.678664449573 0.999666619040822
19.6830838951335 0.999666619040822
19.687503340694 0.999666619040822
19.6919227862544 0.999666619040822
19.6963422318149 0.999714244892135
19.7007616773754 0.999714244892135
19.7051811229359 0.999714244892135
19.7096005684964 0.999714244892135
19.7140200140568 0.999714244892135
19.7184394596173 0.999714244892135
19.7228589051778 0.999714244892135
19.7272783507383 0.999714244892135
19.7316977962988 0.999714244892135
19.7361172418593 0.999714244892135
19.7405366874197 0.999714244892135
19.7449561329802 0.999714244892135
19.7493755785407 0.999714244892135
19.7537950241012 0.999714244892135
19.7582144696617 0.999714244892135
19.7626339152221 0.999714244892135
19.7670533607826 0.999714244892135
19.7714728063431 0.999714244892135
19.7758922519036 0.999714244892135
19.7803116974641 0.999714244892135
19.7847311430246 0.999714244892135
19.789150588585 0.999714244892135
19.7935700341455 0.999714244892135
19.797989479706 0.999714244892135
19.8024089252665 0.999714244892135
19.806828370827 0.999714244892135
19.8112478163874 0.999714244892135
19.8156672619479 0.999714244892135
19.8200867075084 0.999714244892135
19.8245061530689 0.999714244892135
19.8289255986294 0.999714244892135
19.8333450441899 0.999714244892135
19.8377644897503 0.999714244892135
19.8421839353108 0.999714244892135
19.8466033808713 0.999714244892135
19.8510228264318 0.999714244892135
19.8554422719923 0.999714244892135
19.8598617175527 0.999714244892135
19.8642811631132 0.999714244892135
19.8687006086737 0.999714244892135
19.8731200542342 0.999714244892135
19.8775394997947 0.999714244892135
19.8819589453552 0.999714244892135
19.8863783909156 0.999714244892135
19.8907978364761 0.999714244892135
19.8952172820366 0.999714244892135
19.8996367275971 0.999714244892135
19.9040561731576 0.999714244892135
19.908475618718 0.999761870743447
19.9128950642785 0.999761870743447
19.917314509839 0.999761870743447
19.9217339553995 0.999761870743447
19.92615340096 0.999761870743447
19.9305728465205 0.999761870743447
19.9349922920809 0.999761870743447
19.9394117376414 0.999761870743447
19.9438311832019 0.999761870743447
19.9482506287624 0.999761870743447
19.9526700743229 0.999761870743447
19.9570895198833 0.999761870743447
19.9615089654438 0.999761870743447
19.9659284110043 0.999761870743447
19.9703478565648 0.999761870743447
19.9747673021253 0.999761870743447
19.9791867476857 0.999761870743447
19.9836061932462 0.999761870743447
19.9880256388067 0.999761870743447
19.9924450843672 0.999761870743447
19.9968645299277 0.999761870743447
20.0012839754882 0.999761870743447
20.0057034210486 0.999809496594759
20.0101228666091 0.999809496594759
20.0145423121696 0.999809496594759
20.0189617577301 0.999809496594759
20.0233812032906 0.999809496594759
20.027800648851 0.999809496594759
20.0322200944115 0.999809496594759
20.036639539972 0.999809496594759
20.0410589855325 0.999809496594759
20.045478431093 0.999809496594759
20.0498978766535 0.999809496594759
20.0543173222139 0.999809496594759
20.0587367677744 0.999809496594759
20.0631562133349 0.999809496594759
20.0675756588954 0.999809496594759
20.0719951044559 0.999809496594759
20.0764145500163 0.999809496594759
20.0808339955768 0.999809496594759
20.0852534411373 0.999809496594759
20.0896728866978 0.999809496594759
20.0940923322583 0.999809496594759
20.0985117778188 0.999809496594759
20.1029312233792 0.999809496594759
20.1073506689397 0.999809496594759
20.1117701145002 0.999809496594759
20.1161895600607 0.999809496594759
20.1206090056212 0.999809496594759
20.1250284511816 0.999809496594759
20.1294478967421 0.999809496594759
20.1338673423026 0.999809496594759
20.1382867878631 0.999809496594759
20.1427062334236 0.999809496594759
20.1471256789841 0.999809496594759
20.1515451245445 0.999809496594759
20.155964570105 0.999809496594759
20.1603840156655 0.999809496594759
20.164803461226 0.999809496594759
20.1692229067865 0.999809496594759
20.1736423523469 0.999809496594759
20.1780617979074 0.999809496594759
20.1824812434679 0.999809496594759
20.1869006890284 0.999809496594759
20.1913201345889 0.999809496594759
20.1957395801494 0.999809496594759
20.2001590257098 0.999809496594759
20.2045784712703 0.999809496594759
20.2089979168308 0.999809496594759
20.2134173623913 0.999809496594759
20.2178368079518 0.999809496594759
20.2222562535122 0.999809496594759
20.2266756990727 0.999809496594759
20.2310951446332 0.999809496594759
20.2355145901937 0.999809496594759
20.2399340357542 0.999809496594759
20.2443534813146 0.999809496594759
20.2487729268751 0.999809496594759
20.2531923724356 0.999809496594759
20.2576118179961 0.999809496594759
20.2620312635566 0.999809496594759
20.2664507091171 0.999809496594759
20.2708701546775 0.999809496594759
20.275289600238 0.999809496594759
20.2797090457985 0.999809496594759
20.284128491359 0.999809496594759
20.2885479369195 0.999809496594759
20.2929673824799 0.999809496594759
20.2973868280404 0.999809496594759
20.3018062736009 0.999809496594759
20.3062257191614 0.999809496594759
20.3106451647219 0.999809496594759
20.3150646102824 0.999809496594759
20.3194840558428 0.999809496594759
20.3239035014033 0.999809496594759
20.3283229469638 0.999809496594759
20.3327423925243 0.999809496594759
20.3371618380848 0.999809496594759
20.3415812836452 0.999809496594759
20.3460007292057 0.999809496594759
20.3504201747662 0.999809496594759
20.3548396203267 0.999809496594759
20.3592590658872 0.999809496594759
20.3636785114477 0.999809496594759
20.3680979570081 0.999809496594759
20.3725174025686 0.999809496594759
20.3769368481291 0.999809496594759
20.3813562936896 0.999809496594759
20.3857757392501 0.999809496594759
20.3901951848105 0.999809496594759
20.394614630371 0.999809496594759
20.3990340759315 0.999809496594759
20.403453521492 0.999809496594759
20.4078729670525 0.999809496594759
20.4122924126129 0.999809496594759
20.4167118581734 0.999809496594759
20.4211313037339 0.999809496594759
20.4255507492944 0.999809496594759
20.4299701948549 0.999809496594759
20.4343896404154 0.999809496594759
20.4388090859758 0.999809496594759
20.4432285315363 0.999809496594759
20.4476479770968 0.999809496594759
20.4520674226573 0.999809496594759
20.4564868682178 0.999809496594759
20.4609063137782 0.999809496594759
20.4653257593387 0.999809496594759
20.4697452048992 0.999809496594759
20.4741646504597 0.999809496594759
20.4785840960202 0.999809496594759
20.4830035415807 0.999809496594759
20.4874229871411 0.999809496594759
20.4918424327016 0.999809496594759
20.4962618782621 0.999809496594759
20.5006813238226 0.999809496594759
20.5051007693831 0.999809496594759
20.5095202149435 0.999809496594759
20.513939660504 0.999809496594759
20.5183591060645 0.999809496594759
20.522778551625 0.999809496594759
20.5271979971855 0.999809496594759
20.531617442746 0.999809496594759
20.5360368883064 0.999809496594759
20.5404563338669 0.999857122446071
20.5448757794274 0.999857122446071
20.5492952249879 0.999857122446071
20.5537146705484 0.999857122446071
20.5581341161088 0.999857122446071
20.5625535616693 0.999857122446071
20.5669730072298 0.999857122446071
20.5713924527903 0.999857122446071
20.5758118983508 0.999857122446071
20.5802313439113 0.999857122446071
20.5846507894717 0.999857122446071
20.5890702350322 0.999857122446071
20.5934896805927 0.999904748297383
20.5979091261532 0.999904748297383
20.6023285717137 0.999904748297383
20.6067480172741 0.999904748297383
20.6111674628346 0.999904748297383
20.6155869083951 0.999904748297383
20.6200063539556 0.999904748297383
20.6244257995161 0.999904748297383
20.6288452450766 0.999904748297383
20.633264690637 0.999904748297383
20.6376841361975 0.999904748297383
20.642103581758 0.999904748297383
20.6465230273185 0.999904748297383
20.650942472879 0.999904748297383
20.6553619184394 0.999904748297383
20.6597813639999 0.999904748297383
20.6642008095604 0.999904748297383
20.6686202551209 0.999904748297383
20.6730397006814 0.999904748297383
20.6774591462418 0.999904748297383
20.6818785918023 0.999904748297383
20.6862980373628 0.999904748297383
20.6907174829233 0.999904748297383
20.6951369284838 0.999904748297383
20.6995563740443 0.999904748297383
20.7039758196047 0.999904748297383
20.7083952651652 0.999904748297383
20.7128147107257 0.999904748297383
20.7172341562862 0.999904748297383
20.7216536018467 0.999904748297383
20.7260730474071 0.999904748297383
20.7304924929676 0.999904748297383
20.7349119385281 0.999904748297383
20.7393313840886 0.999904748297383
20.7437508296491 0.999904748297383
20.7481702752096 0.999904748297383
20.75258972077 0.999904748297383
20.7570091663305 0.999904748297383
20.761428611891 0.999904748297383
20.7658480574515 0.999904748297383
20.770267503012 0.999904748297383
20.7746869485724 0.999904748297383
20.7791063941329 0.999904748297383
20.7835258396934 0.999904748297383
20.7879452852539 0.999904748297383
20.7923647308144 0.999904748297383
20.7967841763749 0.999904748297383
20.8012036219353 0.999904748297383
20.8056230674958 0.999904748297383
20.8100425130563 0.999904748297383
20.8144619586168 0.999904748297383
20.8188814041773 0.999904748297383
20.8233008497377 0.999904748297383
20.8277202952982 0.999904748297383
20.8321397408587 0.999904748297383
20.8365591864192 0.999904748297383
20.8409786319797 0.999904748297383
20.8453980775401 0.999904748297383
20.8498175231006 0.999904748297383
20.8542369686611 0.999904748297383
20.8586564142216 0.999904748297383
20.8630758597821 0.999904748297383
20.8674953053426 0.999904748297383
20.871914750903 0.999904748297383
20.8763341964635 0.999904748297383
20.880753642024 0.999904748297383
20.8851730875845 0.999904748297383
20.889592533145 0.999904748297383
20.8940119787054 0.999904748297383
20.8984314242659 0.999904748297383
20.9028508698264 0.999904748297383
20.9072703153869 0.999904748297383
20.9116897609474 0.999904748297383
20.9161092065079 0.999904748297383
20.9205286520683 0.999904748297383
20.9249480976288 0.999904748297383
20.9293675431893 0.999904748297383
20.9337869887498 0.999904748297383
20.9382064343103 0.999904748297383
20.9426258798707 0.999904748297383
20.9470453254312 0.999904748297383
20.9514647709917 0.999904748297383
20.9558842165522 0.999904748297383
20.9603036621127 0.999904748297383
20.9647231076732 0.999904748297383
20.9691425532336 0.999904748297383
20.9735619987941 0.999904748297383
20.9779814443546 0.999904748297383
20.9824008899151 0.999904748297383
20.9868203354756 0.999904748297383
20.991239781036 0.999904748297383
20.9956592265965 0.999904748297383
21.000078672157 0.999904748297383
21.0044981177175 0.999904748297383
21.008917563278 0.999904748297383
21.0133370088385 0.999904748297383
21.0177564543989 0.999904748297383
21.0221758999594 0.999904748297383
21.0265953455199 0.999904748297383
21.0310147910804 0.999904748297383
21.0354342366409 0.999904748297383
21.0398536822013 0.999904748297383
21.0442731277618 0.999904748297383
21.0486925733223 0.999904748297383
21.0531120188828 0.999904748297383
21.0575314644433 0.999952374148695
21.0619509100038 0.999952374148695
21.0663703555642 0.999952374148695
21.0707898011247 0.999952374148695
21.0752092466852 0.999952374148695
21.0796286922457 0.999952374148695
21.0840481378062 0.999952374148695
21.0884675833666 0.999952374148695
21.0928870289271 0.999952374148695
21.0973064744876 0.999952374148695
21.1017259200481 0.999952374148695
21.1061453656086 0.999952374148695
21.110564811169 0.999952374148695
21.1149842567295 0.999952374148695
21.11940370229 0.999952374148695
21.1238231478505 0.999952374148695
21.128242593411 0.999952374148695
21.1326620389715 0.999952374148695
21.1370814845319 0.999952374148695
21.1415009300924 0.999952374148695
21.1459203756529 0.999952374148695
21.1503398212134 0.999952374148695
21.1547592667739 0.999952374148695
21.1591787123343 0.999952374148695
21.1635981578948 0.999952374148695
21.1680176034553 0.999952374148695
21.1724370490158 0.999952374148695
21.1768564945763 0.999952374148695
21.1812759401368 0.999952374148695
21.1856953856972 0.999952374148695
21.1901148312577 0.999952374148695
21.1945342768182 0.999952374148695
21.1989537223787 0.999952374148695
21.2033731679392 0.999952374148695
21.2077926134996 0.999952374148695
21.2122120590601 0.999952374148695
21.2166315046206 0.999952374148695
21.2210509501811 0.999952374148695
21.2254703957416 0.999952374148695
21.2298898413021 0.999952374148695
21.2343092868625 0.999952374148695
21.238728732423 0.999952374148695
21.2431481779835 0.999952374148695
21.247567623544 0.999952374148695
21.2519870691045 0.999952374148695
21.2564065146649 0.999952374148695
21.2608259602254 0.999952374148695
21.2652454057859 0.999952374148695
21.2696648513464 0.999952374148695
21.2740842969069 0.999952374148695
21.2785037424674 0.999952374148695
21.2829231880278 0.999952374148695
21.2873426335883 0.999952374148695
21.2917620791488 0.999952374148695
21.2961815247093 0.999952374148695
21.3006009702698 0.999952374148695
21.3050204158302 0.999952374148695
21.3094398613907 0.999952374148695
21.3138593069512 0.999952374148695
21.3182787525117 0.999952374148695
21.3226981980722 0.999952374148695
21.3271176436327 0.999952374148695
21.3315370891931 0.999952374148695
21.3359565347536 0.999952374148695
21.3403759803141 0.999952374148695
21.3447954258746 0.999952374148695
21.3492148714351 0.999952374148695
21.3536343169955 0.999952374148695
21.358053762556 0.999952374148695
21.3624732081165 0.999952374148695
21.366892653677 0.999952374148695
21.3713120992375 0.999952374148695
21.3757315447979 0.999952374148695
21.3801509903584 0.999952374148695
21.3845704359189 0.999952374148695
21.3889898814794 0.999952374148695
21.3934093270399 0.999952374148695
21.3978287726004 0.999952374148695
21.4022482181608 0.999952374148695
21.4066676637213 0.999952374148695
21.4110871092818 0.999952374148695
21.4155065548423 0.999952374148695
21.4199260004028 0.999952374148695
21.4243454459632 0.999952374148695
21.4287648915237 0.999952374148695
21.4331843370842 0.999952374148695
21.4376037826447 0.999952374148695
21.4420232282052 0.999952374148695
21.4464426737657 0.999952374148695
21.4508621193261 0.999952374148695
21.4552815648866 0.999952374148695
21.4597010104471 0.999952374148695
21.4641204560076 0.999952374148695
21.4685399015681 0.999952374148695
21.4729593471285 0.999952374148695
21.477378792689 0.999952374148695
21.4817982382495 0.999952374148695
21.48621768381 0.999952374148695
21.4906371293705 0.999952374148695
21.495056574931 0.999952374148695
21.4994760204914 0.999952374148695
21.5038954660519 0.999952374148695
21.5083149116124 0.999952374148695
21.5127343571729 0.999952374148695
21.5171538027334 0.999952374148695
21.5215732482938 0.999952374148695
21.5259926938543 0.999952374148695
21.5304121394148 0.999952374148695
21.5348315849753 0.999952374148695
21.5392510305358 0.999952374148695
21.5436704760962 0.999952374148695
21.5480899216567 0.999952374148695
21.5525093672172 0.999952374148695
21.5569288127777 0.999952374148695
21.5613482583382 0.999952374148695
21.5657677038987 0.999952374148695
21.5701871494591 0.999952374148695
21.5746065950196 0.999952374148695
21.5790260405801 0.999952374148695
21.5834454861406 0.999952374148695
21.5878649317011 0.999952374148695
21.5922843772615 0.999952374148695
21.596703822822 0.999952374148695
21.6011232683825 0.999952374148695
21.605542713943 0.999952374148695
21.6099621595035 0.999952374148695
21.614381605064 0.999952374148695
21.6188010506244 0.999952374148695
21.6232204961849 0.999952374148695
21.6276399417454 0.999952374148695
21.6320593873059 0.999952374148695
21.6364788328664 0.999952374148695
21.6408982784268 0.999952374148695
21.6453177239873 0.999952374148695
21.6497371695478 0.999952374148695
21.6541566151083 0.999952374148695
21.6585760606688 0.999952374148695
21.6629955062293 0.999952374148695
21.6674149517897 0.999952374148695
21.6718343973502 0.999952374148695
21.6762538429107 0.999952374148695
21.6806732884712 0.999952374148695
21.6850927340317 0.999952374148695
21.6895121795921 0.999952374148695
21.6939316251526 0.999952374148695
21.6983510707131 0.999952374148695
21.7027705162736 0.999952374148695
21.7071899618341 0.999952374148695
21.7116094073946 0.999952374148695
21.716028852955 0.999952374148695
21.7204482985155 0.999952374148695
21.724867744076 0.999952374148695
21.7292871896365 0.999952374148695
21.733706635197 0.999952374148695
21.7381260807574 0.999952374148695
21.7425455263179 0.999952374148695
21.7469649718784 0.999952374148695
21.7513844174389 0.999952374148695
21.7558038629994 0.999952374148695
21.7602233085599 0.999952374148695
21.7646427541203 0.999952374148695
21.7690621996808 0.999952374148695
21.7734816452413 0.999952374148695
21.7779010908018 0.999952374148695
21.7823205363623 0.999952374148695
21.7867399819227 0.999952374148695
21.7911594274832 0.999952374148695
21.7955788730437 0.999952374148695
21.7999983186042 0.999952374148695
21.8044177641647 0.999952374148695
21.8088372097251 0.999952374148695
21.8132566552856 0.999952374148695
21.8176761008461 0.999952374148695
21.8220955464066 0.999952374148695
21.8265149919671 0.999952374148695
21.8309344375276 0.999952374148695
21.835353883088 0.999952374148695
21.8397733286485 0.999952374148695
21.844192774209 0.999952374148695
21.8486122197695 0.999952374148695
21.85303166533 0.999952374148695
21.8574511108904 0.999952374148695
21.8618705564509 0.999952374148695
21.8662900020114 0.999952374148695
21.8707094475719 0.999952374148695
21.8751288931324 0.999952374148695
21.8795483386929 0.999952374148695
21.8839677842533 0.999952374148695
21.8883872298138 0.999952374148695
21.8928066753743 0.999952374148695
21.8972261209348 0.999952374148695
21.9016455664953 0.999952374148695
21.9060650120557 0.999952374148695
21.9104844576162 0.999952374148695
21.9149039031767 0.999952374148695
21.9193233487372 0.999952374148695
21.9237427942977 0.999952374148695
21.9281622398582 0.999952374148695
21.9325816854186 0.999952374148695
21.9370011309791 0.999952374148695
21.9414205765396 0.999952374148695
21.9458400221001 0.999952374148695
21.9502594676606 0.999952374148695
21.954678913221 0.999952374148695
21.9590983587815 0.999952374148695
21.963517804342 0.999952374148695
21.9679372499025 0.999952374148695
21.972356695463 0.999952374148695
21.9767761410234 0.999952374148695
21.9811955865839 0.999952374148695
21.9856150321444 0.999952374148695
21.9900344777049 0.999952374148695
21.9944539232654 0.999952374148695
21.9988733688259 0.999952374148695
22.0032928143863 0.999952374148695
22.0077122599468 0.999952374148695
22.0121317055073 0.999952374148695
22.0165511510678 0.999952374148695
22.0209705966283 0.999952374148695
22.0253900421888 0.999952374148695
22.0298094877492 0.999952374148695
22.0342289333097 0.999952374148695
22.0386483788702 0.999952374148695
22.0430678244307 0.999952374148695
22.0474872699912 0.999952374148695
22.0519067155516 0.999952374148695
22.0563261611121 0.999952374148695
22.0607456066726 0.999952374148695
22.0651650522331 0.999952374148695
22.0695844977936 0.999952374148695
22.074003943354 0.999952374148695
22.0784233889145 0.999952374148695
22.082842834475 0.999952374148695
22.0872622800355 0.999952374148695
22.091681725596 0.999952374148695
22.0961011711565 0.999952374148695
22.1005206167169 1.00000000000001
};
\addlegendentry{ML: AoA/EoA/ToA}
\fi

\ifjoint
\addplot [thick, densely dashed, color3!80!black]
table {%
0 0
0.0275748707105009 0.00300042863266181
0.0519891435801164 0.0108110682478449
0.0764034164497318 0.0231937895889889
0.100817689319347 0.038719817116731
0.125231962188963 0.0587226746678097
0.149646235058578 0.0822974710672953
0.174060507928194 0.110825356003239
0.198474780797809 0.140401009668048
0.222889053667425 0.170833928656475
0.24730332653704 0.204076772872315
0.271717599406655 0.235843215697481
0.296131872276271 0.269657570129066
0.320546145145886 0.303805305519836
0.344960418015502 0.337857789207982
0.369374690885117 0.373291422584179
0.393788963754733 0.407677287231509
0.418203236624348 0.440062866123732
0.442617509493964 0.472972329380388
0.467031782363579 0.505643663380483
0.491446055233194 0.534695432680859
0.51586032810281 0.560461018240701
0.540274600972425 0.589322284135829
0.564688873842041 0.615516502357479
0.589103146711656 0.638472162689908
0.613517419581272 0.662904224413011
0.637931692450887 0.684145354098204
0.662345965320503 0.704862599418964
0.686760238190118 0.72343668143068
0.711174511059734 0.742058389293708
0.735588783929349 0.757489165118826
0.760003056798964 0.771872172215078
0.78441732966858 0.785302662285088
0.808831602538195 0.798637900652474
0.833245875407811 0.808734581130638
0.857660148277426 0.82016478544554
0.882074421147042 0.830261465923703
0.906488694016657 0.839643758632185
0.930902966886272 0.848121160165738
0.955317239755888 0.856265180740106
0.979731512625503 0.863028051626423
1.00414578549512 0.870981568795542
1.02856005836473 0.876506167547745
1.05297433123435 0.88231652140782
1.07738860410397 0.888174501119207
1.10180287697358 0.893937229127971
1.1262171498432 0.898795065961804
1.15063142271281 0.902986140877268
1.17504569558243 0.906415202171739
1.19945996845204 0.909606134209649
1.22387424132166 0.912416059437062
1.24828851419127 0.915368862218412
1.27270278706089 0.918464542553698
1.2971170599305 0.921369719483736
1.32153133280012 0.924322522265085
1.34594560566973 0.926370433871505
1.37035987853935 0.928513597180549
1.39477415140897 0.930418631233033
1.41918842427858 0.932371291136829
1.4436026971482 0.933657189122255
1.46801697001781 0.935038338810306
1.49243124288743 0.936514740200981
1.51684551575704 0.937895889889032
1.54125978862666 0.939610420536267
1.56567406149627 0.940848692670381
1.59008833436589 0.941848835547935
1.6145026072355 0.942991855979425
1.63891688010512 0.944563509072725
1.66333115297474 0.945849407058151
1.68774542584435 0.946992427489641
1.71215969871397 0.947754441110635
1.73657397158358 0.948659332285564
1.7609882444532 0.949754726865743
1.78540251732281 0.950326237081488
1.80981679019243 0.951231128256417
1.83423106306204 0.951659760918226
1.85864533593166 0.952136019431347
1.88305960880127 0.952898033052341
1.90747388167089 0.95356479497071
1.93188815454051 0.954183931037767
1.95630242741012 0.954850692956137
1.98071670027974 0.955660332428442
2.00513097314935 0.956612849454684
2.02954524601897 0.957279611373053
2.05395951888858 0.957708244034862
2.0783737917582 0.958279754250607
2.10278806462781 0.958994142020289
2.12720233749743 0.959613278087346
2.15161661036704 0.960375291708339
2.17603088323666 0.960946801924084
2.20044515610628 0.96151831213983
2.22485942897589 0.961946944801638
2.24927370184551 0.962518455017383
2.27368797471512 0.963185216935753
2.29810224758474 0.963566223746249
2.32251652045435 0.963899604705434
2.34693079332397 0.964328237367243
2.37134506619358 0.965090250988236
2.3957593390632 0.965614135352669
2.42017361193281 0.966185645568415
2.44458788480243 0.966661904081536
2.46900215767205 0.967281040148593
2.49341643054166 0.96790017621565
2.51783070341128 0.968233557174835
2.54224497628089 0.96880506739058
2.56665924915051 0.969281325903701
2.59107352202012 0.969614706862885
2.61548779488974 0.970233842929943
2.63990206775935 0.970757727294376
2.66431634062897 0.971138734104872
2.68873061349858 0.971710244320617
2.7131448863682 0.972091251131114
2.73755915923782 0.972567509644235
2.76197343210743 0.972853264752108
2.78638770497705 0.973281897413916
2.81080197784666 0.973948659332286
2.83521625071628 0.974234414440158
2.85963052358589 0.974520169548031
2.88404479645551 0.97494880220984
2.90845906932512 0.975425060722961
2.93287334219474 0.975853693384769
2.95728761506435 0.97609182264133
2.98170188793397 0.97632995189789
3.00611616080359 0.976663332857075
3.0305304336732 0.976710958708387
3.05494470654282 0.977044339667572
3.07935897941243 0.977377720626756
3.10377325228205 0.977806353288565
3.12818752515166 0.977949230842501
3.15260179802128 0.97813973424775
3.17701607089089 0.97837786350431
3.20143034376051 0.978663618612183
3.22584461663012 0.979044625422679
3.25025888949974 0.9795208839358
3.27467316236936 0.979806639043673
3.29908743523897 0.980044768300233
3.32350170810859 0.980330523408106
3.3479159809782 0.980568652664666
3.37233025384782 0.980902033623851
3.39674452671743 0.981187788731724
3.42115879958705 0.98133066628566
3.44557307245666 0.981664047244844
3.46998734532628 0.982187931609278
3.49440161819589 0.982521312568462
3.51881589106551 0.982664190122398
3.54323016393513 0.982902319378959
3.56764443680474 0.983235700338144
3.59205870967436 0.983521455446016
3.61647298254397 0.983521455446016
3.64088725541359 0.983664332999952
3.6653015282832 0.983902462256513
3.68971580115282 0.984140591513073
3.71413007402243 0.984283469067009
3.73854434689205 0.984426346620946
3.76295861976166 0.984616850026194
3.78737289263128 0.984997856836691
3.8117871655009 0.985140734390627
3.83620143837051 0.985331237795876
3.86061571124013 0.985474115349812
3.88502998410974 0.985759870457684
3.90944425697936 0.986140877268181
3.93385852984897 0.986188503119493
3.95827280271859 0.986379006524742
3.9826870755882 0.986664761632614
4.00710134845782 0.986712387483926
4.03151562132743 0.986855265037862
4.05592989419705 0.987045768443111
4.08034416706666 0.987141020145735
4.10475843993628 0.987283897699671
4.1291727128059 0.987426775253608
4.15358698567551 0.987569652807544
4.17800125854513 0.987807782064104
4.20241553141474 0.988141163023289
4.22682980428436 0.988331666428537
4.25124407715397 0.988474543982474
4.27565835002359 0.988569795685098
4.3000726228932 0.988807924941658
4.32448689576282 0.988807924941658
4.34890116863243 0.988950802495594
4.37331544150205 0.989046054198219
4.39772971437167 0.989093680049531
4.42214398724128 0.989093680049531
4.4465582601109 0.989284183454779
4.47097253298051 0.989379435157403
4.49538680585013 0.989474686860027
4.51980107871974 0.98952231271134
4.54421535158936 0.989617564413964
4.56862962445897 0.989665190265276
4.59304389732859 0.989808067819212
4.6174581701982 0.990141448778397
4.64187244306782 0.990284326332333
4.66628671593744 0.990331952183645
4.69070098880705 0.990427203886269
4.71511526167667 0.990760584845454
4.73952953454628 0.990855836548078
4.7639438074159 0.991093965804638
4.78835808028551 0.991284469209887
4.81277235315513 0.991379720912511
4.83718662602474 0.991379720912511
4.86160089889436 0.991665476020384
4.88601517176398 0.991855979425632
4.91042944463359 0.991903605276944
4.93484371750321 0.991951231128256
4.95925799037282 0.99204648283088
4.98367226324244 0.992094108682192
5.00808653611205 0.992141734533505
5.03250080898167 0.992284612087441
5.05691508185128 0.992379863790065
5.0813293547209 0.992427489641377
5.10574362759051 0.992617993046626
5.13015790046013 0.992617993046626
5.15457217332974 0.992665618897938
5.17898644619936 0.99271324474925
5.20340071906898 0.992808496451874
5.22781499193859 0.992808496451874
5.25222926480821 0.992903748154498
5.27664353767782 0.992903748154498
5.30105781054744 0.99295137400581
5.32547208341705 0.992998999857122
5.34988635628667 0.993046625708434
5.37430062915628 0.993046625708434
5.3987149020259 0.993094251559747
5.42312917489551 0.993189503262371
5.44754344776513 0.993237129113683
5.47195772063475 0.993284754964995
5.49637199350436 0.993380006667619
5.52078626637398 0.993380006667619
5.54520053924359 0.993380006667619
5.56961481211321 0.993475258370243
5.59402908498282 0.993475258370243
5.61844335785244 0.993522884221555
5.64285763072205 0.993570510072868
5.66727190359167 0.99361813592418
5.69168617646128 0.99361813592418
5.7161004493309 0.993713387626804
5.74051472220052 0.993761013478116
5.76492899507013 0.993761013478116
5.78934326793975 0.99385626518074
5.81375754080936 0.993903891032052
5.83817181367898 0.993903891032052
5.86258608654859 0.993951516883364
5.88700035941821 0.994046768585989
5.91141463228782 0.994142020288613
5.93582890515744 0.994237271991237
5.96024317802705 0.994332523693861
5.98465745089667 0.994380149545173
6.00907172376629 0.994475401247797
6.0334859966359 0.994570652950421
6.05790026950552 0.994618278801733
6.08231454237513 0.994713530504358
6.10672881524475 0.99476115635567
6.13114308811436 0.994808782206982
6.15555736098398 0.994856408058294
6.17997163385359 0.994856408058294
6.20438590672321 0.994904033909606
6.22880017959282 0.99499928561223
6.25321445246244 0.995046911463542
6.27762872533205 0.995142163166167
6.30204299820167 0.995189789017479
6.32645727107129 0.995237414868791
6.3508715439409 0.995285040720103
6.37528581681052 0.995332666571415
6.39970008968013 0.995427918274039
6.42411436254975 0.995427918274039
6.44852863541936 0.995427918274039
6.47294290828898 0.995475544125351
6.49735718115859 0.995523169976663
6.52177145402821 0.995523169976663
6.54618572689782 0.995618421679288
6.57059999976744 0.995618421679288
6.59501427263706 0.995618421679288
6.61942854550667 0.9956660475306
6.64384281837629 0.995713673381912
6.6682570912459 0.995713673381912
6.69267136411552 0.995713673381912
6.71708563698513 0.995713673381912
6.74149990985475 0.995761299233224
6.76591418272436 0.995761299233224
6.79032845559398 0.995808925084536
6.8147427284636 0.995856550935848
6.83915700133321 0.99590417678716
6.86357127420283 0.99590417678716
6.88798554707244 0.99590417678716
6.91239981994206 0.99590417678716
6.93681409281167 0.995951802638472
6.96122836568129 0.995999428489785
6.9856426385509 0.995999428489785
7.01005691142052 0.995999428489785
7.03447118429013 0.996094680192409
7.05888545715975 0.996142306043721
7.08329973002937 0.996237557746345
7.10771400289898 0.996237557746345
7.1321282757686 0.996285183597657
7.15654254863821 0.996285183597657
7.18095682150783 0.996380435300281
7.20537109437744 0.996428061151593
7.22978536724706 0.996428061151593
7.25419964011667 0.996428061151593
7.27861391298629 0.996523312854218
7.3030281858559 0.99657093870553
7.32744245872552 0.996618564556842
7.35185673159514 0.996666190408154
7.37627100446475 0.996713816259466
7.40068527733437 0.996761442110778
7.42509955020398 0.996761442110778
7.4495138230736 0.996761442110778
7.47392809594321 0.99680906796209
7.49834236881283 0.99680906796209
7.52275664168244 0.99680906796209
7.54717091455206 0.99680906796209
7.57158518742167 0.99680906796209
7.59599946029129 0.996856693813402
7.6204137331609 0.996856693813402
7.64482800603052 0.996904319664715
7.66924227890014 0.996904319664715
7.69365655176975 0.996904319664715
7.71807082463937 0.996951945516027
7.74248509750898 0.996951945516027
7.7668993703786 0.996951945516027
7.79131364324821 0.997047197218651
7.81572791611783 0.997094823069963
7.84014218898744 0.997190074772587
7.86455646185706 0.997237700623899
7.88897073472667 0.997237700623899
7.91338500759629 0.997237700623899
7.93779928046591 0.997237700623899
7.96221355333552 0.997285326475211
7.98662782620514 0.997285326475211
8.01104209907475 0.997332952326524
8.03545637194437 0.997380578177836
8.05987064481398 0.997428204029148
8.0842849176836 0.997428204029148
8.10869919055321 0.997428204029148
8.13311346342283 0.997523455731772
8.15752773629244 0.997523455731772
8.18194200916206 0.997523455731772
8.20635628203168 0.997523455731772
8.23077055490129 0.997523455731772
8.25518482777091 0.997571081583084
8.27959910064052 0.997571081583084
8.30401337351014 0.997618707434396
8.32842764637975 0.997618707434396
8.35284191924937 0.997618707434396
8.37725619211898 0.997666333285708
8.4016704649886 0.997666333285708
8.42608473785821 0.99771395913702
8.45049901072783 0.99771395913702
8.47491328359745 0.997761584988333
8.49932755646706 0.997761584988333
8.52374182933668 0.997761584988333
8.54815610220629 0.997761584988333
8.57257037507591 0.997809210839645
8.59698464794552 0.997856836690957
8.62139892081514 0.997856836690957
8.64581319368475 0.997856836690957
8.67022746655437 0.997856836690957
8.69464173942398 0.997856836690957
8.7190560122936 0.997856836690957
8.74347028516322 0.997856836690957
8.76788455803283 0.997856836690957
8.79229883090245 0.997856836690957
8.81671310377206 0.997856836690957
8.84112737664168 0.997856836690957
8.86554164951129 0.997952088393581
8.88995592238091 0.997952088393581
8.91437019525052 0.997952088393581
8.93878446812014 0.997952088393581
8.96319874098976 0.997999714244893
8.98761301385937 0.998047340096205
9.01202728672899 0.998094965947517
9.0364415595986 0.998094965947517
9.06085583246822 0.998142591798829
9.08527010533783 0.998142591798829
9.10968437820745 0.998142591798829
9.13409865107706 0.998142591798829
9.15851292394668 0.998142591798829
9.18292719681629 0.998142591798829
9.20734146968591 0.998142591798829
9.23175574255552 0.998142591798829
9.25617001542514 0.998142591798829
9.28058428829475 0.998190217650142
9.30499856116437 0.998237843501454
9.32941283403399 0.998237843501454
9.3538271069036 0.998237843501454
9.37824137977322 0.998237843501454
9.40265565264283 0.998237843501454
9.42706992551245 0.998237843501454
9.45148419838206 0.998237843501454
9.47589847125168 0.998285469352766
9.50031274412129 0.998285469352766
9.52472701699091 0.998333095204078
9.54914128986053 0.998333095204078
9.57355556273014 0.998333095204078
9.59796983559976 0.998333095204078
9.62238410846937 0.998333095204078
9.64679838133899 0.998333095204078
9.6712126542086 0.998333095204078
9.69562692707822 0.99838072105539
9.72004119994783 0.99838072105539
9.74445547281745 0.99838072105539
9.76886974568706 0.99838072105539
9.79328401855668 0.998428346906702
9.81769829142629 0.998475972758014
9.84211256429591 0.998475972758014
9.86652683716553 0.998475972758014
9.89094111003514 0.998475972758014
9.91535538290476 0.998475972758014
9.93976965577437 0.998475972758014
9.96418392864399 0.998523598609326
9.9885982015136 0.998523598609326
10.0130124743832 0.998523598609326
10.0374267472528 0.998571224460639
10.0618410201224 0.998571224460639
10.0862552929921 0.998571224460639
10.1106695658617 0.998571224460639
10.1350838387313 0.998571224460639
10.1594981116009 0.998571224460639
10.1839123844705 0.998571224460639
10.2083266573401 0.998618850311951
10.2327409302098 0.998666476163263
10.2571552030794 0.998666476163263
10.281569475949 0.998666476163263
10.3059837488186 0.998666476163263
10.3303980216882 0.998666476163263
10.3548122945578 0.998666476163263
10.3792265674274 0.998666476163263
10.4036408402971 0.998666476163263
10.4280551131667 0.998666476163263
10.4524693860363 0.998666476163263
10.4768836589059 0.998666476163263
10.5012979317755 0.998666476163263
10.5257122046451 0.998666476163263
10.5501264775148 0.998666476163263
10.5745407503844 0.998666476163263
10.598955023254 0.998666476163263
10.6233692961236 0.998666476163263
10.6477835689932 0.998666476163263
10.6721978418628 0.998714102014575
10.6966121147325 0.998714102014575
10.7210263876021 0.998714102014575
10.7454406604717 0.998714102014575
10.7698549333413 0.998714102014575
10.7942692062109 0.998714102014575
10.8186834790805 0.998761727865887
10.8430977519501 0.998761727865887
10.8675120248198 0.998761727865887
10.8919262976894 0.998761727865887
10.916340570559 0.998761727865887
10.9407548434286 0.998761727865887
10.9651691162982 0.998761727865887
10.9895833891678 0.998761727865887
11.0139976620375 0.998761727865887
11.0384119349071 0.998761727865887
11.0628262077767 0.998761727865887
11.0872404806463 0.998761727865887
11.1116547535159 0.998761727865887
11.1360690263855 0.998761727865887
11.1604832992551 0.998761727865887
11.1848975721248 0.998761727865887
11.2093118449944 0.998761727865887
11.233726117864 0.998761727865887
11.2581403907336 0.998761727865887
11.2825546636032 0.998761727865887
11.3069689364728 0.998761727865887
11.3313832093425 0.998761727865887
11.3557974822121 0.998761727865887
11.3802117550817 0.998761727865887
11.4046260279513 0.998761727865887
11.4290403008209 0.998761727865887
11.4534545736905 0.998761727865887
11.4778688465601 0.998809353717199
11.5022831194298 0.998809353717199
11.5266973922994 0.998809353717199
11.551111665169 0.998809353717199
11.5755259380386 0.998809353717199
11.5999402109082 0.998809353717199
11.6243544837778 0.998809353717199
11.6487687566475 0.998809353717199
11.6731830295171 0.998809353717199
11.6975973023867 0.998809353717199
11.7220115752563 0.998809353717199
11.7464258481259 0.998809353717199
11.7708401209955 0.998809353717199
11.7952543938651 0.998809353717199
11.8196686667348 0.998809353717199
11.8440829396044 0.998809353717199
11.868497212474 0.998809353717199
11.8929114853436 0.998809353717199
11.9173257582132 0.998809353717199
11.9417400310828 0.998809353717199
11.9661543039525 0.998809353717199
11.9905685768221 0.998809353717199
12.0149828496917 0.998809353717199
12.0393971225613 0.998809353717199
12.0638113954309 0.998809353717199
12.0882256683005 0.998809353717199
12.1126399411701 0.998809353717199
12.1370542140398 0.998809353717199
12.1614684869094 0.998809353717199
12.185882759779 0.998809353717199
12.2102970326486 0.998809353717199
12.2347113055182 0.998809353717199
12.2591255783878 0.998809353717199
12.2835398512575 0.998809353717199
12.3079541241271 0.998809353717199
12.3323683969967 0.998809353717199
12.3567826698663 0.998809353717199
12.3811969427359 0.998809353717199
12.4056112156055 0.998809353717199
12.4300254884751 0.998809353717199
12.4544397613448 0.998809353717199
12.4788540342144 0.998809353717199
12.503268307084 0.998809353717199
12.5276825799536 0.998809353717199
12.5520968528232 0.998809353717199
12.5765111256928 0.998809353717199
12.6009253985625 0.998809353717199
12.6253396714321 0.998809353717199
12.6497539443017 0.998809353717199
12.6741682171713 0.998809353717199
12.6985824900409 0.998809353717199
12.7229967629105 0.998809353717199
12.7474110357801 0.998809353717199
12.7718253086498 0.998809353717199
12.7962395815194 0.998809353717199
12.820653854389 0.998809353717199
12.8450681272586 0.998809353717199
12.8694824001282 0.998809353717199
12.8938966729978 0.998809353717199
12.9183109458675 0.998809353717199
12.9427252187371 0.998809353717199
12.9671394916067 0.998809353717199
12.9915537644763 0.998809353717199
13.0159680373459 0.998809353717199
13.0403823102155 0.998809353717199
13.0647965830851 0.998809353717199
13.0892108559548 0.998809353717199
13.1136251288244 0.998809353717199
13.138039401694 0.998809353717199
13.1624536745636 0.998809353717199
13.1868679474332 0.998809353717199
13.2112822203028 0.998809353717199
13.2356964931725 0.998809353717199
13.2601107660421 0.998809353717199
13.2845250389117 0.998809353717199
13.3089393117813 0.998809353717199
13.3333535846509 0.998809353717199
13.3577678575205 0.998809353717199
13.3821821303902 0.998809353717199
13.4065964032598 0.998809353717199
13.4310106761294 0.998809353717199
13.455424948999 0.998809353717199
13.4798392218686 0.998809353717199
13.5042534947382 0.998809353717199
13.5286677676078 0.998809353717199
13.5530820404775 0.998809353717199
13.5774963133471 0.998809353717199
13.6019105862167 0.998809353717199
13.6263248590863 0.998809353717199
13.6507391319559 0.998809353717199
13.6751534048255 0.998809353717199
13.6995676776952 0.998809353717199
13.7239819505648 0.998809353717199
13.7483962234344 0.998856979568511
13.772810496304 0.998856979568511
13.7972247691736 0.998856979568511
13.8216390420432 0.998856979568511
13.8460533149128 0.998856979568511
13.8704675877825 0.998856979568511
13.8948818606521 0.998856979568511
13.9192961335217 0.998856979568511
13.9437104063913 0.998856979568511
13.9681246792609 0.998856979568511
13.9925389521305 0.998904605419824
14.0169532250002 0.998904605419824
14.0413674978698 0.998904605419824
14.0657817707394 0.998904605419824
14.090196043609 0.998904605419824
14.1146103164786 0.998904605419824
14.1390245893482 0.998904605419824
14.1634388622178 0.998904605419824
14.1878531350875 0.998904605419824
14.2122674079571 0.998904605419824
14.2366816808267 0.998904605419824
14.2610959536963 0.998904605419824
14.2855102265659 0.998904605419824
14.3099244994355 0.998904605419824
14.3343387723052 0.998904605419824
14.3587530451748 0.998904605419824
14.3831673180444 0.998904605419824
14.407581590914 0.998904605419824
14.4319958637836 0.998904605419824
14.4564101366532 0.998904605419824
14.4808244095228 0.998904605419824
14.5052386823925 0.998904605419824
14.5296529552621 0.998904605419824
14.5540672281317 0.998904605419824
14.5784815010013 0.998904605419824
14.6028957738709 0.998904605419824
14.6273100467405 0.998904605419824
14.6517243196102 0.998952231271136
14.6761385924798 0.998952231271136
14.7005528653494 0.998952231271136
14.724967138219 0.998952231271136
14.7493814110886 0.998952231271136
14.7737956839582 0.998952231271136
14.7982099568278 0.998952231271136
14.8226242296975 0.998999857122448
14.8470385025671 0.998999857122448
14.8714527754367 0.998999857122448
14.8958670483063 0.998999857122448
14.9202813211759 0.998999857122448
14.9446955940455 0.998999857122448
14.9691098669152 0.998999857122448
14.9935241397848 0.998999857122448
15.0179384126544 0.998999857122448
15.042352685524 0.998999857122448
15.0667669583936 0.998999857122448
15.0911812312632 0.998999857122448
15.1155955041328 0.998999857122448
15.1400097770025 0.998999857122448
15.1644240498721 0.99904748297376
15.1888383227417 0.99904748297376
15.2132525956113 0.99904748297376
15.2376668684809 0.99904748297376
15.2620811413505 0.99904748297376
15.2864954142202 0.99904748297376
15.3109096870898 0.99904748297376
15.3353239599594 0.999095108825072
15.359738232829 0.999095108825072
15.3841525056986 0.999095108825072
15.4085667785682 0.999095108825072
15.4329810514378 0.999095108825072
15.4573953243075 0.999095108825072
15.4818095971771 0.999095108825072
15.5062238700467 0.999095108825072
15.5306381429163 0.999095108825072
15.5550524157859 0.999095108825072
15.5794666886555 0.999095108825072
15.6038809615252 0.999095108825072
15.6282952343948 0.999095108825072
15.6527095072644 0.999095108825072
15.677123780134 0.999095108825072
15.7015380530036 0.999095108825072
15.7259523258732 0.999095108825072
15.7503665987428 0.999095108825072
15.7747808716125 0.999095108825072
15.7991951444821 0.999095108825072
15.8236094173517 0.999095108825072
15.8480236902213 0.999095108825072
15.8724379630909 0.999095108825072
15.8968522359605 0.999095108825072
15.9212665088302 0.999095108825072
15.9456807816998 0.999095108825072
15.9700950545694 0.999095108825072
15.994509327439 0.999095108825072
16.0189236003086 0.999095108825072
16.0433378731782 0.999095108825072
16.0677521460478 0.999095108825072
16.0921664189175 0.999095108825072
16.1165806917871 0.999095108825072
16.1409949646567 0.999095108825072
16.1654092375263 0.999095108825072
16.1898235103959 0.999190360527696
16.2142377832655 0.999190360527696
16.2386520561352 0.999190360527696
16.2630663290048 0.999190360527696
16.2874806018744 0.999190360527696
16.311894874744 0.999190360527696
16.3363091476136 0.999190360527696
16.3607234204832 0.999190360527696
16.3851376933528 0.999190360527696
16.4095519662225 0.999190360527696
16.4339662390921 0.999190360527696
16.4583805119617 0.999190360527696
16.4827947848313 0.999190360527696
16.5072090577009 0.999190360527696
16.5316233305705 0.999237986379008
16.5560376034402 0.999237986379008
16.5804518763098 0.999237986379008
16.6048661491794 0.999237986379008
16.629280422049 0.99928561223032
16.6536946949186 0.999333238081633
16.6781089677882 0.999380863932945
16.7025232406579 0.999380863932945
16.7269375135275 0.999380863932945
16.7513517863971 0.999380863932945
16.7757660592667 0.999380863932945
16.8001803321363 0.999380863932945
16.8245946050059 0.999380863932945
16.8490088778755 0.999380863932945
16.8734231507452 0.999380863932945
16.8978374236148 0.999380863932945
16.9222516964844 0.999380863932945
16.946665969354 0.999380863932945
16.9710802422236 0.999380863932945
16.9954945150932 0.999380863932945
17.0199087879629 0.999380863932945
17.0443230608325 0.999380863932945
17.0687373337021 0.999380863932945
17.0931516065717 0.999380863932945
17.1175658794413 0.999380863932945
17.1419801523109 0.999380863932945
17.1663944251805 0.999428489784257
17.1908086980502 0.999428489784257
17.2152229709198 0.999428489784257
17.2396372437894 0.999428489784257
17.264051516659 0.999428489784257
17.2884657895286 0.999428489784257
17.3128800623982 0.999428489784257
17.3372943352679 0.999428489784257
17.3617086081375 0.999428489784257
17.3861228810071 0.999428489784257
17.4105371538767 0.999428489784257
17.4349514267463 0.999428489784257
17.4593656996159 0.999428489784257
17.4837799724855 0.999428489784257
17.5081942453552 0.999428489784257
17.5326085182248 0.999428489784257
17.5570227910944 0.999428489784257
17.581437063964 0.999428489784257
17.6058513368336 0.999428489784257
17.6302656097032 0.999428489784257
17.6546798825729 0.999428489784257
17.6790941554425 0.999428489784257
17.7035084283121 0.999428489784257
17.7279227011817 0.999428489784257
17.7523369740513 0.999428489784257
17.7767512469209 0.999428489784257
17.8011655197905 0.999428489784257
17.8255797926602 0.999428489784257
17.8499940655298 0.999428489784257
17.8744083383994 0.999428489784257
17.898822611269 0.999428489784257
17.9232368841386 0.999428489784257
17.9476511570082 0.999428489784257
17.9720654298779 0.999428489784257
17.9964797027475 0.999476115635569
18.0208939756171 0.999476115635569
18.0453082484867 0.999476115635569
18.0697225213563 0.999476115635569
18.0941367942259 0.999476115635569
18.1185510670955 0.999476115635569
18.1429653399652 0.999476115635569
18.1673796128348 0.999476115635569
18.1917938857044 0.999476115635569
18.216208158574 0.999476115635569
18.2406224314436 0.999476115635569
18.2650367043132 0.999476115635569
18.2894509771829 0.999476115635569
18.3138652500525 0.999476115635569
18.3382795229221 0.999476115635569
18.3626937957917 0.999476115635569
18.3871080686613 0.999476115635569
18.4115223415309 0.999476115635569
18.4359366144005 0.999476115635569
18.4603508872702 0.999476115635569
18.4847651601398 0.999476115635569
18.5091794330094 0.999476115635569
18.533593705879 0.999476115635569
18.5580079787486 0.999476115635569
18.5824222516182 0.999476115635569
18.6068365244879 0.999523741486881
18.6312507973575 0.999523741486881
18.6556650702271 0.999523741486881
18.6800793430967 0.999523741486881
18.7044936159663 0.999523741486881
18.7289078888359 0.999523741486881
18.7533221617055 0.999523741486881
18.7777364345752 0.999523741486881
18.8021507074448 0.999523741486881
18.8265649803144 0.999523741486881
18.850979253184 0.999523741486881
18.8753935260536 0.999523741486881
18.8998077989232 0.999571367338193
18.9242220717929 0.999571367338193
18.9486363446625 0.999571367338193
18.9730506175321 0.999571367338193
18.9974648904017 0.999571367338193
19.0218791632713 0.999571367338193
19.0462934361409 0.999571367338193
19.0707077090105 0.999571367338193
19.0951219818802 0.999571367338193
19.1195362547498 0.999571367338193
19.1439505276194 0.999571367338193
19.168364800489 0.999571367338193
19.1927790733586 0.999571367338193
19.2171933462282 0.999571367338193
19.2416076190979 0.999571367338193
19.2660218919675 0.999571367338193
19.2904361648371 0.999571367338193
19.3148504377067 0.999571367338193
19.3392647105763 0.999571367338193
19.3636789834459 0.999571367338193
19.3880932563155 0.999571367338193
19.4125075291852 0.999618993189505
19.4369218020548 0.999618993189505
19.4613360749244 0.999618993189505
19.485750347794 0.999618993189505
19.5101646206636 0.999618993189505
19.5345788935332 0.999618993189505
19.5589931664029 0.999618993189505
19.5834074392725 0.999618993189505
19.6078217121421 0.999618993189505
19.6322359850117 0.999618993189505
19.6566502578813 0.999618993189505
19.6810645307509 0.999618993189505
19.7054788036206 0.999666619040817
19.7298930764902 0.999666619040817
19.7543073493598 0.999666619040817
19.7787216222294 0.999666619040817
19.803135895099 0.999666619040817
19.8275501679686 0.999666619040817
19.8519644408382 0.999666619040817
19.8763787137079 0.999666619040817
19.9007929865775 0.999666619040817
19.9252072594471 0.99971424489213
19.9496215323167 0.99971424489213
19.9740358051863 0.99971424489213
19.9984500780559 0.99971424489213
20.0228643509256 0.999761870743442
20.0472786237952 0.999761870743442
20.0716928966648 0.999761870743442
20.0961071695344 0.999761870743442
20.120521442404 0.999761870743442
20.1449357152736 0.999761870743442
20.1693499881432 0.999761870743442
20.1937642610129 0.999761870743442
20.2181785338825 0.999761870743442
20.2425928067521 0.999761870743442
20.2670070796217 0.999761870743442
20.2914213524913 0.999761870743442
20.3158356253609 0.999761870743442
20.3402498982306 0.999761870743442
20.3646641711002 0.999761870743442
20.3890784439698 0.999761870743442
20.4134927168394 0.999761870743442
20.437906989709 0.999761870743442
20.4623212625786 0.999761870743442
20.4867355354482 0.999761870743442
20.5111498083179 0.999761870743442
20.5355640811875 0.999761870743442
20.5599783540571 0.999809496594754
20.5843926269267 0.999809496594754
20.6088068997963 0.999857122446066
20.6332211726659 0.999857122446066
20.6576354455356 0.999857122446066
20.6820497184052 0.999857122446066
20.7064639912748 0.999857122446066
20.7308782641444 0.999857122446066
20.755292537014 0.999857122446066
20.7797068098836 0.999857122446066
20.8041210827532 0.999857122446066
20.8285353556229 0.999857122446066
20.8529496284925 0.999857122446066
20.8773639013621 0.999857122446066
20.9017781742317 0.999857122446066
20.9261924471013 0.999857122446066
20.9506067199709 0.999857122446066
20.9750209928406 0.999857122446066
20.9994352657102 0.999857122446066
21.0238495385798 0.999857122446066
21.0482638114494 0.999857122446066
21.072678084319 0.999904748297378
21.0970923571886 0.999904748297378
21.1215066300582 0.999904748297378
21.1459209029279 0.999904748297378
21.1703351757975 0.999904748297378
21.1947494486671 0.999904748297378
21.2191637215367 0.999904748297378
21.2435779944063 0.999904748297378
21.2679922672759 0.999904748297378
21.2924065401456 0.999904748297378
21.3168208130152 0.999904748297378
21.3412350858848 0.999904748297378
21.3656493587544 0.999904748297378
21.390063631624 0.999904748297378
21.4144779044936 0.999904748297378
21.4388921773632 0.999904748297378
21.4633064502329 0.999904748297378
21.4877207231025 0.999904748297378
21.5121349959721 0.999904748297378
21.5365492688417 0.999904748297378
21.5609635417113 0.999904748297378
21.5853778145809 0.999904748297378
21.6097920874506 0.999904748297378
21.6342063603202 0.999904748297378
21.6586206331898 0.999904748297378
21.6830349060594 0.999904748297378
21.707449178929 0.999904748297378
21.7318634517986 0.999904748297378
21.7562777246682 0.999904748297378
21.7806919975379 0.999904748297378
21.8051062704075 0.999904748297378
21.8295205432771 0.999904748297378
21.8539348161467 0.999904748297378
21.8783490890163 0.999904748297378
21.9027633618859 0.999904748297378
21.9271776347556 0.999904748297378
21.9515919076252 0.999904748297378
21.9760061804948 0.999904748297378
22.0004204533644 0.999904748297378
22.024834726234 0.999904748297378
22.0492489991036 0.999904748297378
22.0736632719732 0.999904748297378
22.0980775448429 0.999904748297378
22.1224918177125 0.99995237414869
22.1469060905821 0.99995237414869
22.1713203634517 0.99995237414869
22.1957346363213 0.99995237414869
22.2201489091909 0.99995237414869
22.2445631820606 0.99995237414869
22.2689774549302 0.99995237414869
22.2933917277998 0.99995237414869
22.3178060006694 0.99995237414869
22.342220273539 0.99995237414869
22.3666345464086 0.99995237414869
22.3910488192783 0.99995237414869
22.4154630921479 0.99995237414869
22.4398773650175 0.99995237414869
22.4642916378871 0.99995237414869
22.4887059107567 0.99995237414869
22.5131201836263 0.99995237414869
22.5375344564959 0.99995237414869
22.5619487293656 0.99995237414869
22.5863630022352 0.99995237414869
22.6107772751048 0.99995237414869
22.6351915479744 0.99995237414869
22.659605820844 0.99995237414869
22.6840200937136 0.99995237414869
22.7084343665833 0.99995237414869
22.7328486394529 0.99995237414869
22.7572629123225 0.99995237414869
22.7816771851921 0.99995237414869
22.8060914580617 0.99995237414869
22.8305057309313 0.99995237414869
22.8549200038009 0.99995237414869
22.8793342766706 0.99995237414869
22.9037485495402 0.99995237414869
22.9281628224098 0.99995237414869
22.9525770952794 0.99995237414869
22.976991368149 0.99995237414869
23.0014056410186 0.99995237414869
23.0258199138883 0.99995237414869
23.0502341867579 0.99995237414869
23.0746484596275 0.99995237414869
23.0990627324971 0.99995237414869
23.1234770053667 0.99995237414869
23.1478912782363 0.99995237414869
23.1723055511059 0.99995237414869
23.1967198239756 0.99995237414869
23.2211340968452 0.99995237414869
23.2455483697148 0.99995237414869
23.2699626425844 0.99995237414869
23.294376915454 0.99995237414869
23.3187911883236 0.99995237414869
23.3432054611933 0.99995237414869
23.3676197340629 0.99995237414869
23.3920340069325 0.99995237414869
23.4164482798021 0.99995237414869
23.4408625526717 0.99995237414869
23.4652768255413 0.99995237414869
23.4896910984109 0.99995237414869
23.5141053712806 0.99995237414869
23.5385196441502 0.99995237414869
23.5629339170198 0.99995237414869
23.5873481898894 0.99995237414869
23.611762462759 0.99995237414869
23.6361767356286 0.99995237414869
23.6605910084983 0.99995237414869
23.6850052813679 0.99995237414869
23.7094195542375 0.99995237414869
23.7338338271071 0.99995237414869
23.7582480999767 0.99995237414869
23.7826623728463 0.99995237414869
23.8070766457159 0.99995237414869
23.8314909185856 0.99995237414869
23.8559051914552 0.99995237414869
23.8803194643248 0.99995237414869
23.9047337371944 0.99995237414869
23.929148010064 0.99995237414869
23.9535622829336 0.99995237414869
23.9779765558033 0.99995237414869
24.0023908286729 0.99995237414869
24.0268051015425 0.99995237414869
24.0512193744121 0.99995237414869
24.0756336472817 0.99995237414869
24.1000479201513 0.99995237414869
24.1244621930209 0.99995237414869
24.1488764658906 0.99995237414869
24.1732907387602 0.99995237414869
24.1977050116298 0.99995237414869
24.2221192844994 0.99995237414869
24.246533557369 0.99995237414869
24.2709478302386 0.99995237414869
24.2953621031083 0.99995237414869
24.3197763759779 0.99995237414869
24.3441906488475 0.99995237414869
24.3686049217171 0.99995237414869
24.3930191945867 0.99995237414869
24.4174334674563 0.99995237414869
24.4418477403259 0.99995237414869
24.4662620131956 0.99995237414869
24.4906762860652 0.99995237414869
24.5150905589348 0.99995237414869
24.5395048318044 0.99995237414869
24.563919104674 0.99995237414869
24.5883333775436 0.99995237414869
24.6127476504133 0.99995237414869
24.6371619232829 0.99995237414869
24.6615761961525 0.99995237414869
24.6859904690221 0.99995237414869
24.7104047418917 0.99995237414869
24.7348190147613 0.99995237414869
24.7592332876309 0.99995237414869
24.7836475605006 0.99995237414869
24.8080618333702 0.99995237414869
24.8324761062398 0.99995237414869
24.8568903791094 0.99995237414869
24.881304651979 0.99995237414869
24.9057189248486 0.99995237414869
24.9301331977183 0.99995237414869
24.9545474705879 0.99995237414869
24.9789617434575 0.99995237414869
25.0033760163271 0.99995237414869
25.0277902891967 0.99995237414869
25.0522045620663 0.99995237414869
25.0766188349359 0.99995237414869
25.1010331078056 0.99995237414869
25.1254473806752 0.99995237414869
25.1498616535448 0.99995237414869
25.1742759264144 0.99995237414869
25.198690199284 0.99995237414869
25.2231044721536 0.99995237414869
25.2475187450233 0.99995237414869
25.2719330178929 0.99995237414869
25.2963472907625 0.99995237414869
25.3207615636321 0.99995237414869
25.3451758365017 0.99995237414869
25.3695901093713 0.99995237414869
25.394004382241 0.99995237414869
25.4184186551106 0.99995237414869
25.4428329279802 0.99995237414869
25.4672472008498 0.99995237414869
25.4916614737194 0.99995237414869
25.516075746589 0.99995237414869
25.5404900194586 0.99995237414869
25.5649042923283 0.99995237414869
25.5893185651979 0.99995237414869
25.6137328380675 0.99995237414869
25.6381471109371 0.99995237414869
25.6625613838067 0.99995237414869
25.6869756566763 0.99995237414869
25.711389929546 0.99995237414869
25.7358042024156 0.99995237414869
25.7602184752852 0.99995237414869
25.7846327481548 0.99995237414869
25.8090470210244 0.99995237414869
25.833461293894 0.99995237414869
25.8578755667636 0.99995237414869
25.8822898396333 0.99995237414869
25.9067041125029 0.99995237414869
25.9311183853725 0.99995237414869
25.9555326582421 0.99995237414869
25.9799469311117 0.99995237414869
26.0043612039813 0.99995237414869
26.028775476851 0.99995237414869
26.0531897497206 0.99995237414869
26.0776040225902 0.99995237414869
26.1020182954598 0.99995237414869
26.1264325683294 0.99995237414869
26.150846841199 0.99995237414869
26.1752611140686 0.99995237414869
26.1996753869383 0.99995237414869
26.2240896598079 0.99995237414869
26.2485039326775 0.99995237414869
26.2729182055471 0.99995237414869
26.2973324784167 0.99995237414869
26.3217467512863 0.99995237414869
26.346161024156 0.99995237414869
26.3705752970256 0.99995237414869
26.3949895698952 0.99995237414869
26.4194038427648 0.99995237414869
26.4438181156344 0.99995237414869
26.468232388504 0.99995237414869
26.4926466613736 0.99995237414869
26.5170609342433 0.99995237414869
26.5414752071129 0.99995237414869
26.5658894799825 0.99995237414869
26.5903037528521 0.99995237414869
26.6147180257217 0.99995237414869
26.6391322985913 0.99995237414869
26.663546571461 0.99995237414869
26.6879608443306 0.99995237414869
26.7123751172002 0.99995237414869
26.7367893900698 0.99995237414869
26.7612036629394 0.99995237414869
26.785617935809 0.99995237414869
26.8100322086786 0.99995237414869
26.8344464815483 0.99995237414869
26.8588607544179 0.99995237414869
26.8832750272875 0.99995237414869
26.9076893001571 0.99995237414869
26.9321035730267 0.99995237414869
26.9565178458963 0.99995237414869
26.980932118766 0.99995237414869
27.0053463916356 0.99995237414869
27.0297606645052 0.99995237414869
27.0541749373748 0.99995237414869
27.0785892102444 0.99995237414869
27.103003483114 0.99995237414869
27.1274177559836 0.99995237414869
27.1518320288533 0.99995237414869
27.1762463017229 0.99995237414869
27.2006605745925 0.99995237414869
27.2250748474621 0.99995237414869
27.2494891203317 0.99995237414869
27.2739033932013 0.99995237414869
27.298317666071 0.99995237414869
27.3227319389406 0.99995237414869
27.3471462118102 0.99995237414869
27.3715604846798 0.99995237414869
27.3959747575494 0.99995237414869
27.420389030419 0.99995237414869
27.4448033032886 0.99995237414869
27.4692175761583 0.99995237414869
27.4936318490279 0.99995237414869
27.5180461218975 0.99995237414869
27.5424603947671 0.99995237414869
27.5668746676367 0.99995237414869
27.5912889405063 0.99995237414869
27.615703213376 0.99995237414869
27.6401174862456 0.99995237414869
27.6645317591152 0.99995237414869
27.6889460319848 0.99995237414869
27.7133603048544 0.99995237414869
27.737774577724 0.99995237414869
27.7621888505936 0.99995237414869
27.7866031234633 0.99995237414869
27.8110173963329 0.99995237414869
27.8354316692025 0.99995237414869
27.8598459420721 0.99995237414869
27.8842602149417 0.99995237414869
27.9086744878113 0.99995237414869
27.933088760681 0.99995237414869
27.9575030335506 0.99995237414869
27.9819173064202 0.99995237414869
28.0063315792898 0.99995237414869
28.0307458521594 0.99995237414869
28.055160125029 0.99995237414869
28.0795743978987 0.99995237414869
28.1039886707683 0.99995237414869
28.1284029436379 0.99995237414869
28.1528172165075 0.99995237414869
28.1772314893771 0.99995237414869
28.2016457622467 0.99995237414869
28.2260600351163 0.99995237414869
28.250474307986 0.99995237414869
28.2748885808556 0.99995237414869
28.2993028537252 0.99995237414869
28.3237171265948 0.99995237414869
28.3481313994644 0.99995237414869
28.372545672334 0.99995237414869
28.3969599452037 0.99995237414869
28.4213742180733 0.99995237414869
28.4457884909429 0.99995237414869
28.4702027638125 0.99995237414869
28.4946170366821 0.99995237414869
28.5190313095517 0.99995237414869
28.5434455824213 0.99995237414869
28.567859855291 0.99995237414869
28.5922741281606 0.99995237414869
28.6166884010302 0.99995237414869
28.6411026738998 0.99995237414869
28.6655169467694 0.99995237414869
28.689931219639 0.99995237414869
28.7143454925086 0.99995237414869
28.7387597653783 0.99995237414869
28.7631740382479 0.99995237414869
28.7875883111175 0.99995237414869
28.8120025839871 0.99995237414869
28.8364168568567 0.99995237414869
28.8608311297263 0.99995237414869
28.885245402596 0.99995237414869
28.9096596754656 0.99995237414869
28.9340739483352 0.99995237414869
28.9584882212048 0.99995237414869
28.9829024940744 0.99995237414869
29.007316766944 0.99995237414869
29.0317310398136 0.99995237414869
29.0561453126833 0.99995237414869
29.0805595855529 0.99995237414869
29.1049738584225 0.99995237414869
29.1293881312921 0.99995237414869
29.1538024041617 0.99995237414869
29.1782166770313 0.99995237414869
29.202630949901 0.99995237414869
29.2270452227706 0.99995237414869
29.2514594956402 0.99995237414869
29.2758737685098 0.99995237414869
29.3002880413794 0.99995237414869
29.324702314249 0.99995237414869
29.3491165871187 0.99995237414869
29.3735308599883 0.99995237414869
29.3979451328579 0.99995237414869
29.4223594057275 0.99995237414869
29.4467736785971 0.99995237414869
29.4711879514667 0.99995237414869
29.4956022243363 0.99995237414869
29.520016497206 0.99995237414869
29.5444307700756 0.99995237414869
29.5688450429452 0.99995237414869
29.5932593158148 0.99995237414869
29.6176735886844 0.99995237414869
29.642087861554 0.99995237414869
29.6665021344237 0.99995237414869
29.6909164072933 0.99995237414869
29.7153306801629 0.99995237414869
29.7397449530325 0.99995237414869
29.7641592259021 0.99995237414869
29.7885734987717 0.99995237414869
29.8129877716413 0.99995237414869
29.837402044511 0.99995237414869
29.8618163173806 0.99995237414869
29.8862305902502 0.99995237414869
29.9106448631198 0.99995237414869
29.9350591359894 0.99995237414869
29.959473408859 0.99995237414869
29.9838876817287 0.99995237414869
30.0083019545983 0.99995237414869
30.0327162274679 0.99995237414869
30.0571305003375 0.99995237414869
30.0815447732071 0.99995237414869
30.1059590460767 0.99995237414869
30.1303733189463 0.99995237414869
30.154787591816 0.99995237414869
30.1792018646856 0.99995237414869
30.2036161375552 0.99995237414869
30.2280304104248 0.99995237414869
30.2524446832944 0.99995237414869
30.276858956164 0.99995237414869
30.3012732290337 0.99995237414869
30.3256875019033 0.99995237414869
30.3501017747729 0.99995237414869
30.3745160476425 0.99995237414869
30.3989303205121 0.99995237414869
30.4233445933817 0.99995237414869
30.4477588662513 0.99995237414869
30.472173139121 0.99995237414869
30.4965874119906 0.99995237414869
30.5210016848602 0.99995237414869
30.5454159577298 0.99995237414869
30.5698302305994 0.99995237414869
30.594244503469 0.99995237414869
30.6186587763387 0.99995237414869
30.6430730492083 0.99995237414869
30.6674873220779 0.99995237414869
30.6919015949475 0.99995237414869
30.7163158678171 0.99995237414869
30.7407301406867 0.99995237414869
30.7651444135563 0.99995237414869
30.789558686426 0.99995237414869
30.8139729592956 0.99995237414869
30.8383872321652 0.99995237414869
30.8628015050348 0.99995237414869
30.8872157779044 0.99995237414869
30.911630050774 0.99995237414869
30.9360443236437 0.99995237414869
30.9604585965133 0.99995237414869
30.9848728693829 0.99995237414869
31.0092871422525 0.99995237414869
31.0337014151221 0.99995237414869
31.0581156879917 0.99995237414869
31.0825299608613 0.99995237414869
31.106944233731 0.99995237414869
31.1313585066006 0.99995237414869
31.1557727794702 0.99995237414869
31.1801870523398 0.99995237414869
31.2046013252094 0.99995237414869
31.229015598079 0.99995237414869
31.2534298709487 0.99995237414869
31.2778441438183 0.99995237414869
31.3022584166879 0.99995237414869
31.3266726895575 0.99995237414869
31.3510869624271 0.99995237414869
31.3755012352967 0.99995237414869
31.3999155081663 0.99995237414869
31.424329781036 0.99995237414869
31.4487440539056 0.99995237414869
31.4731583267752 0.99995237414869
31.4975725996448 0.99995237414869
31.5219868725144 0.99995237414869
31.546401145384 0.99995237414869
31.5708154182537 0.99995237414869
31.5952296911233 0.99995237414869
31.6196439639929 0.99995237414869
31.6440582368625 0.99995237414869
31.6684725097321 0.99995237414869
31.6928867826017 0.99995237414869
31.7173010554713 0.99995237414869
31.741715328341 0.99995237414869
31.7661296012106 0.99995237414869
31.7905438740802 0.99995237414869
31.8149581469498 0.99995237414869
31.8393724198194 0.99995237414869
31.863786692689 0.99995237414869
31.8882009655587 0.99995237414869
31.9126152384283 0.99995237414869
31.9370295112979 0.99995237414869
31.9614437841675 0.99995237414869
31.9858580570371 0.99995237414869
32.0102723299067 0.99995237414869
32.0346866027763 0.99995237414869
32.059100875646 0.99995237414869
32.0835151485156 0.99995237414869
32.1079294213852 0.99995237414869
32.1323436942548 0.99995237414869
32.1567579671244 0.99995237414869
32.181172239994 0.99995237414869
32.2055865128637 0.99995237414869
32.2300007857333 0.99995237414869
32.2544150586029 0.99995237414869
32.2788293314725 0.99995237414869
32.3032436043421 0.99995237414869
32.3276578772117 0.99995237414869
32.3520721500813 0.99995237414869
32.376486422951 0.99995237414869
32.4009006958206 0.99995237414869
32.4253149686902 0.99995237414869
32.4497292415598 0.99995237414869
32.4741435144294 0.99995237414869
32.498557787299 0.99995237414869
32.5229720601687 0.99995237414869
32.5473863330383 0.99995237414869
32.5718006059079 0.99995237414869
32.5962148787775 0.99995237414869
32.6206291516471 0.99995237414869
32.6450434245167 0.99995237414869
32.6694576973863 0.99995237414869
32.693871970256 0.99995237414869
32.7182862431256 0.99995237414869
32.7427005159952 0.99995237414869
32.7671147888648 0.99995237414869
32.7915290617344 0.99995237414869
32.815943334604 0.99995237414869
32.8403576074737 0.99995237414869
32.8647718803433 0.99995237414869
32.8891861532129 0.99995237414869
32.9136004260825 0.99995237414869
32.9380146989521 0.99995237414869
32.9624289718217 0.99995237414869
32.9868432446914 0.99995237414869
33.011257517561 0.99995237414869
33.0356717904306 0.99995237414869
33.0600860633002 0.99995237414869
33.0845003361698 0.99995237414869
33.1089146090394 0.99995237414869
33.133328881909 0.99995237414869
33.1577431547787 0.99995237414869
33.1821574276483 0.99995237414869
33.2065717005179 0.99995237414869
33.2309859733875 0.99995237414869
33.2554002462571 0.99995237414869
33.2798145191267 0.99995237414869
33.3042287919964 0.99995237414869
33.328643064866 0.99995237414869
33.3530573377356 0.99995237414869
33.3774716106052 0.99995237414869
33.4018858834748 0.99995237414869
33.4263001563444 0.99995237414869
33.450714429214 0.99995237414869
33.4751287020837 0.99995237414869
33.4995429749533 0.99995237414869
33.5239572478229 0.99995237414869
33.5483715206925 0.99995237414869
33.5727857935621 0.99995237414869
33.5972000664317 0.99995237414869
33.6216143393014 0.99995237414869
33.646028612171 0.99995237414869
33.6704428850406 0.99995237414869
33.6948571579102 0.99995237414869
33.7192714307798 0.99995237414869
33.7436857036494 0.99995237414869
33.768099976519 0.99995237414869
33.7925142493887 0.99995237414869
33.8169285222583 0.99995237414869
33.8413427951279 0.99995237414869
33.8657570679975 0.99995237414869
33.8901713408671 0.99995237414869
33.9145856137367 0.99995237414869
33.9389998866064 0.99995237414869
33.963414159476 0.99995237414869
33.9878284323456 0.99995237414869
34.0122427052152 0.99995237414869
34.0366569780848 0.99995237414869
34.0610712509544 0.99995237414869
34.085485523824 0.99995237414869
34.1098997966937 0.99995237414869
34.1343140695633 0.99995237414869
34.1587283424329 0.99995237414869
34.1831426153025 0.99995237414869
34.2075568881721 0.99995237414869
34.2319711610417 0.99995237414869
34.2563854339114 0.99995237414869
34.280799706781 0.99995237414869
34.3052139796506 0.99995237414869
34.3296282525202 0.99995237414869
34.3540425253898 0.99995237414869
34.3784567982594 0.99995237414869
34.402871071129 0.99995237414869
34.4272853439987 0.99995237414869
34.4516996168683 0.99995237414869
34.4761138897379 0.99995237414869
34.5005281626075 0.99995237414869
34.5249424354771 0.99995237414869
34.5493567083467 0.99995237414869
34.5737709812164 0.99995237414869
34.598185254086 0.99995237414869
34.6225995269556 0.99995237414869
34.6470137998252 0.99995237414869
34.6714280726948 0.99995237414869
34.6958423455644 0.99995237414869
34.720256618434 0.99995237414869
34.7446708913037 0.99995237414869
34.7690851641733 0.99995237414869
34.7934994370429 0.99995237414869
34.8179137099125 0.99995237414869
34.8423279827821 0.99995237414869
34.8667422556517 0.99995237414869
34.8911565285214 0.99995237414869
34.915570801391 0.99995237414869
34.9399850742606 0.99995237414869
34.9643993471302 0.99995237414869
34.9888136199998 0.99995237414869
35.0132278928694 0.99995237414869
35.0376421657391 0.99995237414869
35.0620564386087 0.99995237414869
35.0864707114783 0.99995237414869
35.1108849843479 0.99995237414869
35.1352992572175 0.99995237414869
35.1597135300871 0.99995237414869
35.1841278029567 0.99995237414869
35.2085420758264 0.99995237414869
35.232956348696 0.99995237414869
35.2573706215656 0.99995237414869
35.2817848944352 0.99995237414869
35.3061991673048 0.99995237414869
35.3306134401744 0.99995237414869
35.355027713044 0.99995237414869
35.3794419859137 0.99995237414869
35.4038562587833 0.99995237414869
35.4282705316529 0.99995237414869
35.4526848045225 0.99995237414869
35.4770990773921 0.99995237414869
35.5015133502617 0.99995237414869
35.5259276231314 0.99995237414869
35.550341896001 0.99995237414869
35.5747561688706 0.99995237414869
35.5991704417402 0.99995237414869
35.6235847146098 0.99995237414869
35.6479989874794 0.99995237414869
35.672413260349 0.99995237414869
35.6968275332187 0.99995237414869
35.7212418060883 0.99995237414869
35.7456560789579 0.99995237414869
35.7700703518275 0.99995237414869
35.7944846246971 0.99995237414869
35.8188988975667 0.99995237414869
35.8433131704364 0.99995237414869
35.867727443306 0.99995237414869
35.8921417161756 0.99995237414869
35.9165559890452 0.99995237414869
35.9409702619148 0.99995237414869
35.9653845347844 0.99995237414869
35.989798807654 0.99995237414869
36.0142130805237 0.99995237414869
36.0386273533933 0.99995237414869
36.0630416262629 0.99995237414869
36.0874558991325 0.99995237414869
36.1118701720021 0.99995237414869
36.1362844448717 0.99995237414869
36.1606987177414 0.99995237414869
36.185112990611 0.99995237414869
36.2095272634806 0.99995237414869
36.2339415363502 0.99995237414869
36.2583558092198 0.99995237414869
36.2827700820894 0.99995237414869
36.307184354959 0.99995237414869
36.3315986278287 0.99995237414869
36.3560129006983 0.99995237414869
36.3804271735679 0.99995237414869
36.4048414464375 0.99995237414869
36.4292557193071 0.99995237414869
36.4536699921767 0.99995237414869
36.4780842650464 0.99995237414869
36.502498537916 0.99995237414869
36.5269128107856 0.99995237414869
36.5513270836552 0.99995237414869
36.5757413565248 0.99995237414869
36.6001556293944 0.99995237414869
36.624569902264 1
};
\addlegendentry{ML: AoA/ToA}
\fi

\ifaoa
\addplot [thick, densely dotted, color4!80!black]
table {%
0 0
0.00909931384635079 0.000381006810496738
0.0117606966840865 0.000476258513120922
0.0144220795218223 0.000571510215745106
0.017083462359558 0.000714387769681383
0.0197448451972938 0.00100014287755394
0.0224062280350295 0.0012382721341144
0.0250676108727653 0.00152402724198695
0.027728993710501 0.0018097823498595
0.0303903765482368 0.00209553745773206
0.0330517593859725 0.0024289184169167
0.0357131422237083 0.00300042863266181
0.038374525061444 0.00357193884840692
0.0410359078991798 0.00471495927989713
0.0436972907369155 0.00528646949564223
0.0463586735746513 0.00614373481925989
0.049020056412387 0.00681049673762919
0.0516814392501228 0.00728675525075011
0.0543428220878585 0.00785826546649521
0.0570042049255943 0.00866790493880078
0.05966558776333 0.00971567366766681
0.0623269706010658 0.0110491975044054
0.0649883534388015 0.0121922179358956
0.0676497362765373 0.0140020002857551
0.070311119114273 0.015002143163309
0.0729725019520088 0.0161451635947993
0.0756338847897445 0.0174786874315378
0.0782952676274803 0.0188598371195885
0.080956650465216 0.0199552316997666
0.0836180333029518 0.0209553745773206
0.0862794161406875 0.0223841501166833
0.0889407989784233 0.0236700481021098
0.091602181816159 0.0247654426822879
0.0942635646538948 0.0260037148164023
0.0969249474916305 0.0271467352478926
0.0995863303293663 0.0285278849359432
0.102247713167102 0.0301471638805544
0.104909096004838 0.0317188169738534
0.107570478842574 0.0330047149592799
0.110231861680309 0.0346716197552031
0.112893244518045 0.0368624089155594
0.115554627355781 0.0382911844549221
0.118216010193517 0.0405295994665905
0.120877393031252 0.0421965042625137
0.123538775868988 0.0446730485307425
0.126200158706724 0.0467209601371624
0.12886154154446 0.0488164975948945
0.131522924382195 0.0503405248368815
0.134184307219931 0.0525313139972377
0.136845690057667 0.0548649807115302
0.139507072895403 0.0568652664666381
0.142168455733138 0.0590084297756822
0.144829838570874 0.0611992189360385
0.14749122140861 0.0639615183121398
0.150152604246346 0.0664380625803686
0.152813987084081 0.0688193551459732
0.155475369921817 0.0710577701576416
0.158136752759553 0.0734390627232462
0.160798135597289 0.0761061103967233
0.163459518435024 0.0787731580702005
0.16612090127276 0.0813925798923656
0.168782284110496 0.0833452397961614
0.171443666948232 0.085726532361766
0.174105049785967 0.0881078249273706
0.176766432623703 0.0904414916416631
0.179427815461439 0.0925370290993952
0.182089198299174 0.0953945801781207
0.18475058113691 0.0984426346620946
0.187411963974646 0.101014430632948
0.190073346812382 0.103586226603801
0.192734729650118 0.106872410344335
0.195396112487853 0.10972996142306
0.198057495325589 0.112301757393913
0.200718878163325 0.114206791446397
0.20338026100106 0.116730961565938
0.206041643838796 0.119683764347288
0.208703026676532 0.122398437872077
0.211364409514268 0.125113111396866
0.214025792352004 0.127494403962471
0.216687175189739 0.130542458446445
0.219348558027475 0.132780873458113
0.222009940865211 0.134876410915845
0.224671323702947 0.137543458589322
0.227332706540682 0.14068676477592
0.229994089378418 0.143068057341525
0.232655472216154 0.145496975758442
0.235316855053889 0.14773539077011
0.237978237891625 0.151116826213269
0.240639620729361 0.153640996332809
0.243301003567097 0.156260418154974
0.245962386404833 0.159213220936324
0.248623769242568 0.161737391055865
0.251285152080304 0.16411868362147
0.25394653491804 0.167642996618565
0.256607917755776 0.170310044292042
0.259269300593511 0.172929466114207
0.261930683431247 0.175644139638996
0.264592066268983 0.17869219412297
0.267253449106718 0.181263990093823
0.269914831944454 0.183883411915988
0.27257621478219 0.187264847359147
0.275237597619926 0.190693908653617
0.277898980457662 0.193503833881031
0.280560363295397 0.196647140067629
0.283221746133133 0.199028432633233
0.285883128970869 0.201647854455398
0.288544511808605 0.203981521169691
0.29120589464634 0.206600942991856
0.293867277484076 0.209791875029766
0.296528660321812 0.213030432918988
0.299190043159548 0.215745106443778
0.301851425997283 0.218602657522503
0.304512808835019 0.221364956898605
0.307174191672755 0.224936895747011
0.309835574510491 0.22808020193361
0.312496957348226 0.230985378863647
0.315158340185962 0.233700052388436
0.317819723023698 0.23650997761585
0.320481105861434 0.2394627803972
0.323142488699169 0.241891698814116
0.325803871536905 0.244463494784969
0.328465254374641 0.247559175120255
0.331126637212377 0.250226222793732
0.333788020050112 0.253607658236891
0.336449402887848 0.256179454207744
0.339110785725584 0.25951326379959
0.341772168563319 0.262751821688813
0.344433551401055 0.265466495213602
0.347094934238791 0.268419297994952
0.349756317076527 0.270943468114493
0.352417699914263 0.273467638234033
0.355079082751998 0.276991951231128
0.357740465589734 0.27975425060723
0.36040184842747 0.28204029147021
0.363063231265206 0.284754964994999
0.365724614102941 0.287374386817164
0.368385996940677 0.290041434490642
0.371047379778413 0.293375244082488
0.373708762616148 0.295804162499405
0.376370145453884 0.298566461875506
0.37903152829162 0.301662142210792
0.381692911129356 0.304233938181645
0.384354293967091 0.307139115111683
0.387015676804827 0.309472781825975
0.389677059642563 0.312282707053389
0.392338442480299 0.315330761537363
0.394999825318035 0.318140686764776
0.39766120815577 0.32209363242368
0.400322590993506 0.325046435205029
0.402983973831242 0.327475353621946
0.405645356668977 0.330380530551984
0.408306739506713 0.333285707482021
0.410968122344449 0.336048006858123
0.413629505182185 0.339096061342097
0.41629088801992 0.342048864123446
0.418952270857656 0.344954041053484
0.421613653695392 0.348240224794018
0.424275036533128 0.351383530980616
0.426936419370864 0.353812449397533
0.429597802208599 0.356336619517074
0.432259185046335 0.358194027718246
0.434920567884071 0.360813449540411
0.437581950721807 0.364147259132257
0.440243333559542 0.366766680954422
0.442904716397278 0.368909844263466
0.445566099235014 0.371910272896128
0.448227482072749 0.374815449826166
0.450888864910485 0.37786350431014
0.453550247748221 0.380911558794113
0.456211630585957 0.38424536838596
0.458873013423692 0.387245797018622
0.461534396261428 0.39038910320522
0.464195779099164 0.393056150878697
0.4668571619369 0.396056579511359
0.469518544774636 0.398294994523027
0.472179927612371 0.401152545601753
0.474841310450107 0.403867219126542
0.477502693287843 0.406724770205267
0.480164076125578 0.409248940324808
0.482825458963314 0.41201123970091
0.48548684180105 0.414440158117826
0.488148224638786 0.417202457493928
0.490809607476521 0.42044101538315
0.493470990314257 0.422822307948755
0.496132373151993 0.426060865837977
0.498793755989729 0.428680287660142
0.501455138827465 0.431252083630995
0.5041165216652 0.433585750345288
0.506777904502936 0.435824165356956
0.509439287340672 0.438157832071248
0.512100670178407 0.44025336952898
0.514762053016143 0.443253798161642
0.517423435853879 0.445635090727247
0.520084818691615 0.448064009144164
0.52274620152935 0.45115968947945
0.525407584367086 0.453779111301615
0.528068967204822 0.456493784826404
0.530730350042558 0.459017954945945
0.533391732880293 0.462685145496976
0.536053115718029 0.465542696575701
0.538714498555765 0.467590608182121
0.541375881393501 0.470114778301662
0.544037264231236 0.472829451826452
0.546698647068972 0.474782111730247
0.549360029906708 0.4773539077011
0.552021412744444 0.480163832928514
0.554682795582179 0.482783254750679
0.557344178419915 0.484974043911035
0.560005561257651 0.487545839881888
0.562666944095387 0.490070010001429
0.565328326933122 0.492308425013097
0.567989709770858 0.493880078106396
0.570651092608594 0.49602324141544
0.57331247544633 0.498785540791542
0.575973858284065 0.501785969424204
0.578635241121801 0.504262513692432
0.581296623959537 0.506691432109349
0.583958006797273 0.509025098823641
0.586619389635008 0.51126351383531
0.589280772472744 0.513454302995666
0.59194215531048 0.515692718007334
0.594603538148216 0.51764537791113
0.597264920985951 0.519931418774111
0.599926303823687 0.522026956231843
0.602587686661423 0.52402724198695
0.605249069499159 0.526122779444683
0.607910452336894 0.527980187645854
0.61057183517463 0.530694861170643
0.613233218012366 0.532647521074439
0.615894600850102 0.534981187788732
0.618555983687837 0.537029099395152
0.621217366525573 0.53902938515026
0.623878749363309 0.541029670905367
0.626540132201045 0.543506215173596
0.62920151503878 0.54564937848264
0.631862897876516 0.547744915940372
0.634524280714252 0.54974520169548
0.637185663551988 0.551602609896652
0.639847046389723 0.554174405867505
0.642508429227459 0.556984331094918
0.645169812065195 0.559127494403963
0.647831194902931 0.561080154307758
0.650492577740666 0.563794827832548
0.653153960578402 0.566223746249464
0.655815343416138 0.568509787112445
0.658476726253874 0.570414821164928
0.661138109091609 0.572462732771348
0.663799491929345 0.574272515121208
0.666460874767081 0.577225317902558
0.669122257604817 0.578939848549793
0.671783640442552 0.58046387579178
0.674445023280288 0.582607039100824
0.677106406118024 0.584702576558556
0.67976778895576 0.586559984759728
0.682429171793495 0.588036386150403
0.685090554631231 0.589750916797638
0.687751937468967 0.591465447444873
0.690413320306703 0.593418107348669
0.693074703144438 0.595275515549841
0.695736085982174 0.597132923751012
0.69839746881991 0.59889508024956
0.701058851657646 0.600704862599419
0.703720234495381 0.602657522503215
0.706381617333117 0.604848311663571
0.709043000170853 0.606467590608182
0.711704383008589 0.608658379768539
0.714365765846324 0.610563413821022
0.71702714868406 0.612420822022194
0.719688531521796 0.613897223412869
0.722349914359532 0.61575463161404
0.725011297197267 0.617612039815212
0.727672680035003 0.619659951421632
0.730334062872739 0.621422107920179
0.732995445710475 0.623470019526599
0.73565682854821 0.625232176025147
0.738318211385946 0.627565842739439
0.740979594223682 0.629232747535362
0.743640977061418 0.631185407439158
0.746302359899153 0.632709434681145
0.748963742736889 0.633757203410011
0.751625125574625 0.635471734057247
0.754286508412361 0.637043387150546
0.756947891250096 0.639519931418774
0.759609274087832 0.641758346430443
0.762270656925568 0.64328237367243
0.764932039763304 0.645139781873601
0.767593422601039 0.646616183264276
0.770254805438775 0.647663951993142
0.772916188276511 0.649140353383817
0.775577571114247 0.650854884031052
0.778238953951982 0.652426537124352
0.780900336789718 0.653712435109778
0.783561719627454 0.655665095013574
0.78622310246519 0.656855741296376
0.788884485302925 0.65876077534886
0.791545868140661 0.660761061103968
0.794207250978397 0.662951850264324
0.796868633816133 0.664666380911559
0.799530016653868 0.666571414964043
0.802191399491604 0.667952564652094
0.80485278232934 0.669667095299329
0.807514165167076 0.671476877649188
0.810175548004811 0.672905653188551
0.812836930842547 0.67423917702529
0.815498313680283 0.675572700862028
0.818159696518019 0.677096728104015
0.820821079355754 0.678763632899938
0.82348246219349 0.680478163547174
0.826143845031226 0.681859313235225
0.828805227868962 0.683669095585084
0.831466610706697 0.684812116016574
0.834127993544433 0.686479020812497
0.836789376382169 0.688003048054484
0.839450759219905 0.689812830404344
0.84211214205764 0.691336857646331
0.844773524895376 0.692718007334382
0.847434907733112 0.694099157022432
0.850096290570848 0.695718435967043
0.852757673408583 0.69724246320903
0.855419056246319 0.698956993856266
0.858080439084055 0.700242891841692
0.860741821921791 0.701385912273182
0.863403204759526 0.702814687812545
0.866064587597262 0.704814973567653
0.868725970434998 0.706434252512264
0.871387353272734 0.708005905605563
0.874048736110469 0.709625184550174
0.876710118948205 0.711149211792161
0.879371501785941 0.712958994142021
0.882032884623677 0.713816259465638
0.884694267461412 0.715340286707625
0.887355650299148 0.716530932990428
0.890017033136884 0.717673953421918
0.89267841597462 0.718959851407344
0.895339798812355 0.720198123541459
0.898001181650091 0.721436395675573
0.900662564487827 0.722817545363624
0.903323947325563 0.724817831118732
0.905985330163298 0.726103729104158
0.908646713001034 0.727532504643521
0.91130809583877 0.729008906034196
0.913969478676506 0.73000904891175
0.916630861514241 0.731342572748488
0.919292244351977 0.732628470733915
0.921953627189713 0.733485736057532
0.924615010027449 0.734247749678526
0.927276392865184 0.735628899366576
0.92993777570292 0.736819545649379
0.932599158540656 0.738391198742678
0.935260541378392 0.739819974282041
0.937921924216127 0.74139162737534
0.940583307053863 0.742868028766015
0.943244689891599 0.743772919940944
0.945906072729335 0.745154069628995
0.94856745556707 0.746249464209173
0.951228838404806 0.747201981235415
0.953890221242542 0.748773634328714
0.956551604080278 0.750345287422013
0.959212986918013 0.751774062961376
0.961874369755749 0.752821831690242
0.964535752593485 0.754393484783541
0.967197135431221 0.755250750107159
0.969858518268956 0.756298518836025
0.972519901106692 0.757679668524075
0.975181283944428 0.758489307996381
0.977842666782164 0.760013335238368
0.980504049619899 0.76096585226461
0.983165432457635 0.762251750250036
0.985826815295371 0.763394770681527
0.988488198133107 0.764299661856456
0.991149580970842 0.765585559841883
0.993810963808578 0.766823831975997
0.996472346646314 0.767728723150927
0.99913372948405 0.768824117731105
1.00179511232179 0.770110015716531
1.00445649515952 0.77120541029671
1.00711787799726 0.772062675620327
1.00977926083499 0.773110444349193
1.01244064367273 0.773967709672811
1.01510202651046 0.775110730104301
1.0177634093482 0.775967995427919
1.02042479218594 0.776920512454161
1.02308617502367 0.777396770967282
1.02574755786141 0.778635043101396
1.02840894069914 0.779682811830262
1.03107032353688 0.780492451302568
1.03373170637461 0.781254464923561
1.03639308921235 0.782492737057676
1.03905447205009 0.783540505786542
1.04171585488782 0.784350145258847
1.04437723772556 0.785540791541649
1.04703862056329 0.786350431013955
1.04970000340103 0.787779206553318
1.05236138623876 0.78896985283612
1.0550227690765 0.790065247416298
1.05768415191424 0.791398771253037
1.06034553475197 0.792256036576654
1.06300691758971 0.793446682859457
1.06566830042744 0.794399199885699
1.06832968326518 0.795065961804068
1.07099106610291 0.796066104681622
1.07365244894065 0.797113873410488
1.07631383177839 0.797923512882794
1.07897521461612 0.798733152355099
1.08163659745386 0.799828546935277
1.08429798029159 0.800971567366767
1.08695936312933 0.801638329285137
1.08962074596707 0.802781349716627
1.0922821288048 0.803638615040245
1.09494351164254 0.80444825451255
1.09760489448027 0.804972138876983
1.10026627731801 0.805734152497977
1.10292766015574 0.806734295375531
1.10558904299348 0.807448683145212
1.10825042583122 0.808353574320142
1.11091180866895 0.809306091346384
1.11357319150669 0.81035386007525
1.11623457434442 0.811020621993619
1.11889595718216 0.811877887317237
1.12155734001989 0.812973281897415
1.12421872285763 0.81378292136972
1.12688010569537 0.814830690098586
1.1295414885331 0.815545077868268
1.13220287137084 0.816211839786637
1.13486425420857 0.816830975853694
1.13752563704631 0.817783492879936
1.14018701988404 0.818926513311426
1.14284840272178 0.819783778635044
1.14550978555952 0.82083154736391
1.14817116839725 0.821641186836216
1.15083255123499 0.822593703862458
1.15349393407272 0.823308091632139
1.15615531691046 0.82402247940182
1.15881669974819 0.824879744725438
1.16147808258593 0.82583226175168
1.16413946542367 0.826880030480546
1.1668008482614 0.827499166547603
1.16946223109914 0.828308806019909
1.17212361393687 0.829118445492214
1.17478499677461 0.830070962518456
1.17744637961234 0.831356860503883
1.18010776245008 0.831928370719628
1.18276914528782 0.832690384340621
1.18543052812555 0.833166642853742
1.18809191096329 0.833976282326048
1.19075329380102 0.834833547649665
1.19341467663876 0.835500309568035
1.1960760594765 0.835928942229843
1.19873744231423 0.836881459256085
1.20139882515197 0.837691098728391
1.2040602079897 0.838405486498072
1.20672159082744 0.839405629375626
1.20938297366517 0.839929513740059
1.21204435650291 0.840834404914989
1.21470573934065 0.841834547792543
1.21736712217838 0.842644187264849
1.22002850501612 0.843263323331906
1.22268988785385 0.843882459398963
1.22535127069159 0.844311092060772
1.22801265352932 0.844977853979141
1.23067403636706 0.845549364194886
1.2333354192048 0.845882745154071
1.23599680204253 0.846406629518504
1.23865818488027 0.84721626899081
1.241319567718 0.847930656760491
1.24398095055574 0.848692670381484
1.24664233339347 0.84926418059723
1.24930371623121 0.849883316664287
1.25196509906895 0.850359575177408
1.25462648190668 0.850978711244465
1.25728786474442 0.851931228270707
1.25994924758215 0.852502738486452
1.26261063041989 0.853026622850885
1.26527201325762 0.853979139877127
1.26793339609536 0.854455398390248
1.2705947789331 0.855265037862553
1.27325616177083 0.855741296375674
1.27591754460857 0.856360432442732
1.2785789274463 0.856979568509789
1.28124031028404 0.857408201171598
1.28390169312177 0.858170214792591
1.28656307595951 0.8585988474544
1.28922445879725 0.859170357670145
1.29188584163498 0.859694242034578
1.29454722447272 0.860075248845075
1.29720860731045 0.860456255655571
1.29986999014819 0.861123017573941
1.30253137298593 0.861456398533125
1.30519275582366 0.862170786302807
1.3078541386614 0.862742296518552
1.31051552149913 0.863551935990857
1.31317690433687 0.864218697909227
1.3158382871746 0.865171214935469
1.31849967001234 0.865504595894653
1.32116105285008 0.866028480259086
1.32382243568781 0.866599990474831
1.32648381852555 0.867266752393201
1.32914520136328 0.867600133352386
1.33180658420102 0.868076391865506
1.33446796703875 0.868743153783876
1.33712934987649 0.869124160594372
1.33979073271423 0.870171929323239
1.34245211555196 0.870695813687672
1.3451134983897 0.871219698052105
1.34777488122743 0.871743582416538
1.35043626406517 0.872315092632283
1.3530976469029 0.872791351145404
1.35575902974064 0.873505738915085
1.35842041257838 0.873791494022958
1.36108179541611 0.874315378387391
1.36374317825385 0.874553507643951
1.36640456109158 0.87522026956232
1.36906594392932 0.875744153926754
1.37172732676705 0.876315664142499
1.37438870960479 0.876601419250371
1.37705009244253 0.877077677763492
1.37971147528026 0.877363432871365
1.382372858118 0.878030194789734
1.38503424095573 0.878220698194982
1.38769562379347 0.878744582559415
1.3903570066312 0.879220841072536
1.39301838946894 0.879839977139594
1.39567977230668 0.880459113206651
1.39834115514441 0.880792494165835
1.40100253798215 0.881173500976332
1.40366392081988 0.881697385340765
1.40632530365762 0.882221269705198
1.40898668649536 0.882649902367007
1.41164806933309 0.883126160880128
1.41430945217083 0.883650045244561
1.41697083500856 0.884221555460306
1.4196322178463 0.884793065676051
1.42229360068403 0.88522169833786
1.42495498352177 0.885793208553605
1.42761636635951 0.886317092918038
1.43027774919724 0.886793351431159
1.43293913203498 0.88726960994428
1.43560051487271 0.887793494308713
1.43826189771045 0.88817450111921
1.44092328054818 0.888555507929707
1.44358466338592 0.888936514740203
1.44624604622366 0.889460399104636
1.44890742906139 0.889936657617757
1.45156881189913 0.890412916130878
1.45423019473686 0.890936800495311
1.4568915775746 0.891222555603184
1.45955296041233 0.891508310711056
1.46221434325007 0.891841691670241
1.46487572608781 0.892079820926801
1.46753710892554 0.892413201885986
1.47019849176328 0.892651331142547
1.47285987460101 0.89317521550698
1.47552125743875 0.893365718912228
1.47818264027648 0.893556222317476
1.48084402311422 0.893889603276661
1.48350540595196 0.894175358384534
1.48616678878969 0.894603991046342
1.48882817162743 0.895270752964712
1.49148955446516 0.895556508072584
1.4941509373029 0.896080392437017
1.49681232014063 0.896413773396202
1.49947370297837 0.896747154355387
1.50213508581611 0.897032909463259
1.50479646865384 0.897461542125068
1.50745785149158 0.897556793827692
1.51011923432931 0.897985426489501
1.51278061716705 0.898366433299998
1.51544200000479 0.89865218840787
1.51810338284252 0.898985569367055
1.52076476568026 0.899176072772303
1.52342614851799 0.899652331285424
1.52608753135573 0.899985712244609
1.52874891419346 0.900271467352482
1.5314102970312 0.900604848311666
1.53407167986894 0.900890603419539
1.53673306270667 0.901319236081348
1.53939444554441 0.90160499118922
1.54205582838214 0.901795494594469
1.54471721121988 0.902081249702341
1.54737859405761 0.902605134066774
1.55003997689535 0.902843263323335
1.55270135973309 0.903224270133831
1.55536274257082 0.903605276944328
1.55802412540856 0.903843406200888
1.56068550824629 0.904129161308761
1.56334689108403 0.904748297375818
1.56600827392176 0.905081678335003
1.5686696567595 0.905367433442875
1.57133103959724 0.905462685145499
1.57399242243497 0.905796066104684
1.57665380527271 0.906034195361245
1.57931518811044 0.906224698766493
1.58197657094818 0.906367576320429
1.58463795378591 0.906653331428302
1.58729933662365 0.906796208982238
1.58996071946139 0.907034338238798
1.59262210229912 0.907367719197983
1.59528348513686 0.907653474305856
1.59794486797459 0.907891603562416
1.60060625081233 0.908224984521601
1.60326763365006 0.908415487926849
1.6059290164878 0.908605991332098
1.60859039932554 0.908796494737346
1.61125178216327 0.90889174643997
1.61391316500101 0.908939372291282
1.61657454783874 0.909320379101779
1.61923593067648 0.909749011763588
1.62189731351422 0.91003476687146
1.62455869635195 0.910368147830645
1.62722007918969 0.910749154641142
1.62988146202742 0.911082535600326
1.63254284486516 0.911320664856887
1.63520422770289 0.911558794113447
1.63786561054063 0.911796923370008
1.64052699337837 0.911939800923944
1.6431883762161 0.91208267847788
1.64584975905384 0.912177930180504
1.64851114189157 0.912463685288377
1.65117252472931 0.91298756965281
1.65383390756704 0.913320950611994
1.65649529040478 0.913559079868555
1.65915667324252 0.913749583273803
1.66181805608025 0.913844834976427
1.66447943891799 0.913987712530364
1.66714082175572 0.914273467638236
1.66980220459346 0.91436871934086
1.67246358743119 0.914559222746109
1.67512497026893 0.914654474448733
1.67778635310667 0.914749726151357
1.6804477359444 0.914797352002669
1.68310911878214 0.91503548125923
1.68577050161987 0.915368862218414
1.68843188445761 0.915511739772351
1.69109326729534 0.915702243177599
1.69375465013308 0.915892746582847
1.69641603297082 0.916273753393344
1.69907741580855 0.916797637757777
1.70173879864629 0.917178644568274
1.70440018148402 0.917464399676146
1.70706156432176 0.917607277230083
1.70972294715949 0.918035909891891
1.71238432999723 0.918369290851076
1.71504571283497 0.918559794256325
1.7177070956727 0.918750297661573
1.72036847851044 0.919083678620758
1.72302986134817 0.919321807877318
1.72569124418591 0.91936943372863
1.72835262702365 0.919607562985191
1.73101400986138 0.919798066390439
1.73367539269912 0.920179073200936
1.73633677553685 0.920321950754872
1.73899815837459 0.920607705862744
1.74165954121232 0.920655331714057
1.74432092405006 0.920750583416681
1.7469823068878 0.920893460970617
1.74964368972553 0.92117921607849
1.75230507256327 0.921464971186362
1.754966455401 0.921607848740298
1.75762783823874 0.92165547459161
1.76028922107647 0.92165547459161
1.76295060391421 0.921798352145547
1.76561198675195 0.922226984807356
1.76827336958968 0.922274610658668
1.77093475242742 0.922512739915228
1.77359613526515 0.92256036576654
1.77625751810289 0.922703243320476
1.77891890094062 0.922893746725725
1.78158028377836 0.923322379387534
1.7842416666161 0.923417631090158
1.78690304945383 0.923608134495406
1.78956443229157 0.923941515454591
1.7922258151293 0.924084393008527
1.79488719796704 0.924227270562463
1.79754858080477 0.924274896413776
1.80020996364251 0.924513025670336
1.80287134648025 0.924560651521648
1.80553272931798 0.924703529075584
1.80819411215572 0.924941658332145
1.81085549499345 0.925084535886081
1.81351687783119 0.925132161737393
1.81617826066892 0.925275039291329
1.81883964350666 0.925370290993954
1.8215010263444 0.925560794399202
1.82416240918213 0.925798923655762
1.82682379201987 0.925941801209699
1.8294851748576 0.926084678763635
1.83214655769534 0.926322808020195
1.83480794053308 0.926703814830692
1.83746932337081 0.926846692384628
1.84013070620855 0.926941944087253
1.84279208904628 0.927180073343813
1.84545347188402 0.92756108015431
1.84811485472175 0.927703957708246
1.85077623755949 0.927846835262182
1.85343762039723 0.928084964518743
1.85609900323496 0.928227842072679
1.8587603860727 0.928370719626615
1.86142176891043 0.928608848883176
1.86408315174817 0.928751726437112
1.8667445345859 0.928894603991048
1.86940591742364 0.928989855693672
1.87206730026138 0.929132733247608
1.87472868309911 0.929275610801545
1.87739006593685 0.929418488355481
1.88005144877458 0.929466114206793
1.88271283161232 0.929656617612042
1.88537421445005 0.929751869314666
1.88803559728779 0.929894746868602
1.89069698012553 0.930037624422538
1.89335836296326 0.930180501976475
1.896019745801 0.930466257084347
1.89868112863873 0.930704386340907
1.90134251147647 0.930942515597468
1.9040038943142 0.931180644854028
1.90666527715194 0.931180644854028
1.90932665998968 0.93122827070534
1.91198804282741 0.931514025813213
1.91464942566515 0.931561651664525
1.91731080850288 0.931656903367149
1.91997219134062 0.931942658475022
1.92263357417835 0.932085536028958
1.92529495701609 0.932276039434206
1.92795633985383 0.932371291136831
1.93061772269156 0.932418916988143
1.9332791055293 0.932418916988143
1.93594048836703 0.932418916988143
1.93860187120477 0.932514168690767
1.9412632540425 0.932657046244703
1.94392463688024 0.932799923798639
1.94658601971798 0.932942801352576
1.94924740255571 0.932990427203888
1.95190878539345 0.933085678906512
1.95457016823118 0.933228556460448
1.95723155106892 0.93327618231176
1.95989293390666 0.933466685717009
1.96255431674439 0.933609563270945
1.96521569958213 0.933609563270945
1.96787708241986 0.933609563270945
1.9705384652576 0.933847692527505
1.97319984809533 0.933990570081442
1.97586123093307 0.934133447635378
1.97852261377081 0.93418107348669
1.98118399660854 0.934276325189314
1.98384537944628 0.934371576891938
1.98650676228401 0.934419202743251
1.98916814512175 0.934466828594563
1.99182952795948 0.934562080297187
1.99449091079722 0.934562080297187
1.99715229363496 0.934800209553747
1.99981367647269 0.934847835405059
2.00247505931043 0.934847835405059
2.00513644214816 0.934943087107683
2.0077978249859 0.93508596466162
2.01045920782363 0.935181216364244
2.01312059066137 0.935276468066868
2.01578197349911 0.935514597323428
2.01844335633684 0.935562223174741
2.02110473917458 0.935562223174741
2.02376612201231 0.935705100728677
2.02642750485005 0.935800352431301
2.02908888768778 0.936038481687861
2.03175027052552 0.936133733390486
2.03441165336326 0.936181359241798
2.03707303620099 0.93622898509311
2.03973441903873 0.936276610944422
2.04239580187646 0.936324236795734
2.0450571847142 0.936419488498358
2.04771856755193 0.936514740200982
2.05037995038967 0.936657617754919
2.05304133322741 0.936800495308855
2.05570271606514 0.936800495308855
2.05836409890288 0.936895747011479
2.06102548174061 0.936943372862791
2.06368686457835 0.93713387626804
2.06634824741609 0.937229127970664
2.06900963025382 0.937419631375912
2.07167101309156 0.937514883078536
2.07433239592929 0.937562508929848
2.07699377876703 0.937753012335097
2.07965516160476 0.937800638186409
2.0823165444425 0.937991141591657
2.08497792728024 0.938086393294281
2.08763931011797 0.938229270848218
2.09030069295571 0.938324522550842
2.09296207579344 0.938419774253466
2.09562345863118 0.93851502595609
2.09828484146891 0.938657903510026
2.10094622430665 0.938657903510026
2.10360760714439 0.938896032766587
2.10626898998212 0.938991284469211
2.10893037281986 0.939086536171835
2.11159175565759 0.939086536171835
2.11425313849533 0.939134162023147
2.11691452133306 0.939324665428396
2.1195759041708 0.939324665428396
2.12223728700854 0.939324665428396
2.12489866984627 0.939324665428396
2.12756005268401 0.939372291279708
2.13022143552174 0.939610420536268
2.13288281835948 0.939705672238892
2.13554420119721 0.939800923941516
2.13820558403495 0.939896175644141
2.14086696687269 0.939896175644141
2.14352834971042 0.939943801495453
2.14618973254816 0.940039053198077
2.14885111538589 0.940039053198077
2.15151249822363 0.940086679049389
2.15417388106136 0.940324808305949
2.1568352638991 0.940420060008574
2.15949664673684 0.94056293756251
2.16215802957457 0.940610563413822
2.16481941241231 0.940753440967758
2.16748079525004 0.940896318521695
2.17014217808778 0.940896318521695
2.17280356092552 0.941039196075631
2.17546494376325 0.941086821926943
2.17812632660099 0.941229699480879
2.18078770943872 0.941324951183503
2.18344909227646 0.941420202886127
2.18611047511419 0.941515454588752
2.18877185795193 0.941705957994
2.19143324078967 0.941801209696624
2.1940946236274 0.941848835547936
2.19675600646514 0.941896461399248
2.19941738930287 0.941944087250561
2.20207877214061 0.941944087250561
2.20474015497834 0.942039338953185
2.20740153781608 0.942086964804497
2.21006292065382 0.942086964804497
2.21272430349155 0.942086964804497
2.21538568632929 0.942134590655809
2.21804706916702 0.942134590655809
2.22070845200476 0.942134590655809
2.22336983484249 0.942182216507121
2.22603121768023 0.942182216507121
2.22869260051797 0.942229842358433
2.2313539833557 0.942420345763682
2.23401536619344 0.942563223317618
2.23667674903117 0.94284897842549
2.23933813186891 0.942991855979427
2.24199951470664 0.943182359384675
2.24466089754438 0.943277611087299
2.24732228038212 0.943325236938611
2.24998366321985 0.943325236938611
2.25264504605759 0.943372862789923
2.25530642889532 0.943372862789923
2.25796781173306 0.943468114492548
2.26062919457079 0.94351574034386
2.26329057740853 0.94351574034386
2.26595196024627 0.943658617897796
2.268613343084 0.943801495451732
2.27127472592174 0.943896747154356
2.27393610875947 0.944039624708293
2.27659749159721 0.944087250559605
2.27925887443495 0.944134876410917
2.28192025727268 0.944230128113541
2.28458164011042 0.944277753964853
2.28724302294815 0.944325379816165
2.28990440578589 0.944468257370102
2.29256578862362 0.944611134924038
2.29522717146136 0.944706386626662
2.2978885542991 0.944801638329286
2.30054993713683 0.94489689003191
2.30321131997457 0.944944515883222
2.3058727028123 0.944992141734535
2.30853408565004 0.945087393437159
2.31119546848777 0.945230270991095
2.31385685132551 0.945325522693719
2.31651823416325 0.945468400247655
2.31917961700098 0.94556365195028
2.32184099983872 0.945658903652904
2.32450238267645 0.945849407058152
2.32716376551419 0.945992284612088
2.32982514835192 0.945992284612088
2.33248653118966 0.945992284612088
2.3351479140274 0.945992284612088
2.33780929686513 0.946087536314713
2.34047067970287 0.946087536314713
2.3431320625406 0.946135162166025
2.34579344537834 0.946230413868649
2.34845482821607 0.946325665571273
2.35111621105381 0.946373291422585
2.35377759389155 0.946373291422585
2.35643897672928 0.946420917273897
2.35910035956702 0.946420917273897
2.36176174240475 0.946563794827833
2.36442312524249 0.946611420679146
2.36708450808023 0.946659046530458
2.36974589091796 0.946754298233082
2.3724072737557 0.946754298233082
2.37506865659343 0.94694480163833
2.37773003943117 0.94694480163833
2.3803914222689 0.946992427489642
2.38305280510664 0.946992427489642
2.38571418794438 0.946992427489642
2.38837557078211 0.947040053340955
2.39103695361985 0.947087679192267
2.39369833645758 0.947135305043579
2.39635971929532 0.947135305043579
2.39902110213305 0.947182930894891
2.40168248497079 0.947182930894891
2.40434386780853 0.947182930894891
2.40700525064626 0.947182930894891
2.409666633484 0.947325808448827
2.41232801632173 0.947421060151451
2.41498939915947 0.947421060151451
2.4176507819972 0.947421060151451
2.42031216483494 0.947468686002763
2.42297354767268 0.947563937705388
2.42563493051041 0.947659189408012
2.42829631334815 0.947754441110636
2.43095769618588 0.947754441110636
2.43361907902362 0.947802066961948
2.43628046186135 0.94784969281326
2.43894184469909 0.947944944515884
2.44160322753683 0.947992570367196
2.44426461037456 0.948040196218509
2.4469259932123 0.948135447921133
2.44958737605003 0.948135447921133
2.45224875888777 0.948135447921133
2.4549101417255 0.948230699623757
2.45757152456324 0.948230699623757
2.46023290740098 0.948230699623757
2.46289429023871 0.948230699623757
2.46555567307645 0.948230699623757
2.46821705591418 0.948230699623757
2.47087843875192 0.948278325475069
2.47353982158966 0.948373577177693
2.47620120442739 0.948373577177693
2.47886258726513 0.948373577177693
2.48152397010286 0.948373577177693
2.4841853529406 0.948373577177693
2.48684673577833 0.948516454731629
2.48950811861607 0.948611706434254
2.49216950145381 0.948611706434254
2.49483088429154 0.948659332285566
2.49749226712928 0.948706958136878
2.50015364996701 0.948706958136878
2.50281503280475 0.948802209839502
2.50547641564248 0.948849835690814
2.50813779848022 0.948945087393438
2.51079918131796 0.949040339096062
2.51346056415569 0.949040339096062
2.51612194699343 0.949040339096062
2.51878332983116 0.949040339096062
2.5214447126689 0.949087964947374
2.52410609550663 0.949087964947374
2.52676747834437 0.949087964947374
2.52942886118211 0.949183216649999
2.53209024401984 0.949183216649999
2.53475162685758 0.949326094203935
2.53741300969531 0.949373720055247
2.54007439253305 0.949421345906559
2.54273577537078 0.94965947516312
2.54539715820852 0.94965947516312
2.54805854104626 0.949707101014432
2.55071992388399 0.949754726865744
2.55338130672173 0.949754726865744
2.55604268955946 0.949849978568368
2.5587040723972 0.949849978568368
2.56136545523493 0.94989760441968
2.56402683807267 0.950088107824928
2.56668822091041 0.950135733676241
2.56934960374814 0.950183359527553
2.57201098658588 0.950230985378865
2.57467236942361 0.950278611230177
2.57733375226135 0.950278611230177
2.57999513509909 0.950373862932801
2.58265651793682 0.950373862932801
2.58531790077456 0.950373862932801
2.58797928361229 0.950373862932801
2.59064066645003 0.950373862932801
2.59330204928776 0.950421488784113
2.5959634321255 0.950469114635425
2.59862481496324 0.950469114635425
2.60128619780097 0.95056436633805
2.60394758063871 0.95056436633805
2.60660896347644 0.950659618040674
2.60927034631418 0.950707243891986
2.61193172915191 0.950850121445922
2.61459311198965 0.95104062485117
2.61725449482739 0.95104062485117
2.61991587766512 0.951088250702483
2.62257726050286 0.951135876553795
2.62523864334059 0.951183502405107
2.62790002617833 0.951231128256419
2.63056140901606 0.951231128256419
2.6332227918538 0.951278754107731
2.63588417469154 0.951374005810355
2.63854555752927 0.951421631661667
2.64120694036701 0.951421631661667
2.64386832320474 0.95146925751298
2.64652970604248 0.95146925751298
2.64919108888021 0.95146925751298
2.65185247171795 0.95146925751298
2.65451385455569 0.95146925751298
2.65717523739342 0.95146925751298
2.65983662023116 0.951564509215604
2.66249800306889 0.951802638472164
2.66515938590663 0.951802638472164
2.66782076874436 0.951897890174788
2.6704821515821 0.9519455160261
2.67314353441984 0.9519455160261
2.67580491725757 0.9519455160261
2.67846630009531 0.951993141877412
2.68112768293304 0.951993141877412
2.68378906577078 0.952088393580037
2.68645044860852 0.952231271133973
2.68911183144625 0.952231271133973
2.69177321428399 0.952231271133973
2.69443459712172 0.952326522836597
2.69709597995946 0.952374148687909
2.69975736279719 0.952374148687909
2.70241874563493 0.952374148687909
2.70508012847267 0.952374148687909
2.7077415113104 0.952374148687909
2.71040289414814 0.952374148687909
2.71306427698587 0.952469400390533
2.71572565982361 0.952659903795782
2.71838704266134 0.952659903795782
2.72104842549908 0.952707529647094
2.72370980833682 0.952707529647094
2.72637119117455 0.952802781349718
2.72903257401229 0.952802781349718
2.73169395685002 0.95285040720103
2.73435533968776 0.952945658903654
2.73701672252549 0.952945658903654
2.73967810536323 0.952945658903654
2.74233948820097 0.953040910606278
2.7450008710387 0.953040910606278
2.74766225387644 0.953088536457591
2.75032363671417 0.953088536457591
2.75298501955191 0.953136162308903
2.75564640238964 0.953183788160215
2.75830778522738 0.953183788160215
2.76096916806512 0.953183788160215
2.76363055090285 0.953183788160215
2.76629193374059 0.953279039862839
2.76895331657832 0.953279039862839
2.77161469941606 0.953326665714151
2.77427608225379 0.953374291565463
2.77693746509153 0.953374291565463
2.77959884792927 0.953421917416775
2.782260230767 0.953421917416775
2.78492161360474 0.953517169119399
2.78758299644247 0.953612420822024
2.79024437928021 0.953707672524648
2.79290576211794 0.95375529837596
2.79556714495568 0.953898175929896
2.79822852779342 0.953898175929896
2.80088991063115 0.953945801781208
2.80355129346889 0.954041053483832
2.80621267630662 0.954041053483832
2.80887405914436 0.954088679335145
2.8115354419821 0.954088679335145
2.81419682481983 0.954088679335145
2.81685820765757 0.954088679335145
2.8195195904953 0.954136305186457
2.82218097333304 0.954136305186457
2.82484235617077 0.954183931037769
2.82750373900851 0.954183931037769
2.83016512184625 0.954231556889081
2.83282650468398 0.954231556889081
2.83548788752172 0.954231556889081
2.83814927035945 0.954279182740393
2.84081065319719 0.954279182740393
2.84347203603492 0.954279182740393
2.84613341887266 0.954279182740393
2.8487948017104 0.954374434443017
2.85145618454813 0.954374434443017
2.85411756738587 0.954374434443017
2.8567789502236 0.954374434443017
2.85944033306134 0.954422060294329
2.86210171589907 0.954422060294329
2.86476309873681 0.954469686145641
2.86742448157455 0.954469686145641
2.87008586441228 0.954469686145641
2.87274724725002 0.954469686145641
2.87540863008775 0.954517311996954
2.87807001292549 0.954517311996954
2.88073139576322 0.954517311996954
2.88339277860096 0.954517311996954
2.8860541614387 0.954517311996954
2.88871554427643 0.954564937848266
2.89137692711417 0.95466018955089
2.8940383099519 0.954707815402202
2.89669969278964 0.954850692956138
2.89936107562737 0.954850692956138
2.90202245846511 0.954945944658762
2.90468384130285 0.954945944658762
2.90734522414058 0.955088822212699
2.91000660697832 0.955088822212699
2.91266798981605 0.955088822212699
2.91532937265379 0.955088822212699
2.91799075549152 0.955136448064011
2.92065213832926 0.955136448064011
2.923313521167 0.955136448064011
2.92597490400473 0.955136448064011
2.92863628684247 0.955231699766635
2.9312976696802 0.955231699766635
2.93395905251794 0.955279325617947
2.93662043535568 0.955326951469259
2.93928181819341 0.955326951469259
2.94194320103115 0.955374577320571
2.94460458386888 0.955374577320571
2.94726596670662 0.955422203171883
2.94992734954435 0.955469829023196
2.95258873238209 0.955469829023196
2.95525011521983 0.955517454874508
2.95791149805756 0.95556508072582
2.9605728808953 0.95556508072582
2.96323426373303 0.955612706577132
2.96589564657077 0.955612706577132
2.9685570294085 0.955660332428444
2.97121841224624 0.955660332428444
2.97387979508398 0.955707958279756
2.97654117792171 0.955707958279756
2.97920256075945 0.955755584131068
2.98186394359718 0.95580320998238
2.98452532643492 0.955898461685005
2.98718670927265 0.955946087536317
2.98984809211039 0.955946087536317
2.99250947494813 0.955993713387629
2.99517085778586 0.955993713387629
2.9978322406236 0.956041339238941
3.00049362346133 0.956136590941565
3.00315500629907 0.956184216792877
3.0058163891368 0.956184216792877
3.00847777197454 0.956184216792877
3.01113915481228 0.956184216792877
3.01380053765001 0.956231842644189
3.01646192048775 0.956231842644189
3.01912330332548 0.956231842644189
3.02178468616322 0.956231842644189
3.02444606900096 0.956279468495501
3.02710745183869 0.956327094346814
3.02976883467643 0.956327094346814
3.03243021751416 0.956374720198126
3.0350916003519 0.956422346049438
3.03775298318963 0.956422346049438
3.04041436602737 0.956422346049438
3.04307574886511 0.956422346049438
3.04573713170284 0.95646997190075
3.04839851454058 0.95646997190075
3.05105989737831 0.95646997190075
3.05372128021605 0.956517597752062
3.05638266305378 0.956565223603374
3.05904404589152 0.956565223603374
3.06170542872926 0.956565223603374
3.06436681156699 0.956565223603374
3.06702819440473 0.956612849454686
3.06968957724246 0.956612849454686
3.0723509600802 0.956708101157311
3.07501234291793 0.956708101157311
3.07767372575567 0.956755727008623
3.08033510859341 0.956755727008623
3.08299649143114 0.956803352859935
3.08565787426888 0.956803352859935
3.08831925710661 0.956803352859935
3.09098063994435 0.956803352859935
3.09364202278208 0.956803352859935
3.09630340561982 0.956850978711247
3.09896478845756 0.956850978711247
3.10162617129529 0.956946230413871
3.10428755413303 0.956946230413871
3.10694893697076 0.956946230413871
3.1096103198085 0.956993856265183
3.11227170264623 0.957089107967807
3.11493308548397 0.957089107967807
3.11759446832171 0.957089107967807
3.12025585115944 0.957136733819119
3.12291723399718 0.957136733819119
3.12557861683491 0.957184359670432
3.12823999967265 0.957184359670432
3.13090138251039 0.957184359670432
3.13356276534812 0.957184359670432
3.13622414818586 0.957231985521744
3.13888553102359 0.957279611373056
3.14154691386133 0.957279611373056
3.14420829669906 0.95737486307568
3.1468696795368 0.95737486307568
3.14953106237454 0.95737486307568
3.15219244521227 0.957422488926992
3.15485382805001 0.957422488926992
3.15751521088774 0.957470114778304
3.16017659372548 0.957470114778304
3.16283797656321 0.957470114778304
3.16549935940095 0.957470114778304
3.16816074223869 0.957470114778304
3.17082212507642 0.957470114778304
3.17348350791416 0.957565366480928
3.17614489075189 0.957565366480928
3.17880627358963 0.957565366480928
3.18146765642736 0.957565366480928
3.1841290392651 0.957612992332241
3.18679042210284 0.957612992332241
3.18945180494057 0.957612992332241
3.19211318777831 0.957612992332241
3.19477457061604 0.957660618183553
3.19743595345378 0.957755869886177
3.20009733629151 0.957851121588801
3.20275871912925 0.957898747440113
3.20542010196699 0.957993999142737
3.20808148480472 0.957993999142737
3.21074286764246 0.957993999142737
3.21340425048019 0.957993999142737
3.21606563331793 0.957993999142737
3.21872701615566 0.958089250845361
3.2213883989934 0.958089250845361
3.22404978183114 0.958089250845361
3.22671116466887 0.958136876696673
3.22937254750661 0.958184502547986
3.23203393034434 0.958184502547986
3.23469531318208 0.958184502547986
3.23735669601982 0.958232128399298
3.24001807885755 0.958232128399298
3.24267946169529 0.958327380101922
3.24534084453302 0.958422631804546
3.24800222737076 0.95851788350717
3.25066361020849 0.958565509358482
3.25332499304623 0.958565509358482
3.25598637588397 0.958613135209794
3.2586477587217 0.958660761061107
3.26130914155944 0.958660761061107
3.26397052439717 0.958660761061107
3.26663190723491 0.958708386912419
3.26929329007264 0.958756012763731
3.27195467291038 0.958756012763731
3.27461605574812 0.958756012763731
3.27727743858585 0.958756012763731
3.27993882142359 0.958756012763731
3.28260020426132 0.958803638615043
3.28526158709906 0.958851264466355
3.28792296993679 0.958851264466355
3.29058435277453 0.958898890317667
3.29324573561227 0.958898890317667
3.29590711845 0.958994142020291
3.29856850128774 0.958994142020291
3.30122988412547 0.958994142020291
3.30389126696321 0.958994142020291
3.30655264980094 0.959041767871603
3.30921403263868 0.959041767871603
3.31187541547642 0.959041767871603
3.31453679831415 0.959041767871603
3.31719818115189 0.959089393722916
3.31985956398962 0.95918464542554
3.32252094682736 0.959232271276852
3.32518232966509 0.959232271276852
3.32784371250283 0.959232271276852
3.33050509534057 0.959327522979476
3.3331664781783 0.959375148830788
3.33582786101604 0.959375148830788
3.33848924385377 0.9594227746821
3.34115062669151 0.9594227746821
3.34381200952925 0.959518026384724
3.34647339236698 0.959565652236037
3.34913477520472 0.959565652236037
3.35179615804245 0.959613278087349
3.35445754088019 0.959613278087349
3.35711892371792 0.959660903938661
3.35978030655566 0.959660903938661
3.3624416893934 0.959660903938661
3.36510307223113 0.959756155641285
3.36776445506887 0.959803781492597
3.3704258379066 0.959803781492597
3.37308722074434 0.959851407343909
3.37574860358207 0.959851407343909
3.37840998641981 0.959899033195221
3.38107136925755 0.959946659046533
3.38373275209528 0.959946659046533
3.38639413493302 0.959946659046533
3.38905551777075 0.959946659046533
3.39171690060849 0.959946659046533
3.39437828344622 0.959994284897846
3.39703966628396 0.959994284897846
3.3997010491217 0.960041910749158
3.40236243195943 0.96008953660047
3.40502381479717 0.960184788303094
3.4076851976349 0.960232414154406
3.41034658047264 0.960280040005718
3.41300796331037 0.960375291708342
3.41566934614811 0.960375291708342
3.41833072898585 0.960422917559654
3.42099211182358 0.960422917559654
3.42365349466132 0.960422917559654
3.42631487749905 0.960470543410967
3.42897626033679 0.960518169262279
3.43163764317453 0.960518169262279
3.43429902601226 0.960518169262279
3.43696040885 0.960613420964903
3.43962179168773 0.960661046816215
3.44228317452547 0.960708672667527
3.4449445573632 0.960708672667527
3.44760594020094 0.960708672667527
3.45026732303868 0.960756298518839
3.45292870587641 0.960756298518839
3.45559008871415 0.960756298518839
3.45825147155188 0.960803924370151
3.46091285438962 0.960803924370151
3.46357423722735 0.960851550221464
3.46623562006509 0.960851550221464
3.46889700290283 0.960899176072776
3.47155838574056 0.960899176072776
3.4742197685783 0.960899176072776
3.47688115141603 0.960946801924088
3.47954253425377 0.9609944277754
3.4822039170915 0.9609944277754
3.48486529992924 0.961089679478024
3.48752668276698 0.961089679478024
3.49018806560471 0.961137305329336
3.49284944844245 0.961137305329336
3.49551083128018 0.961327808734585
3.49817221411792 0.961375434585897
3.50083359695565 0.961375434585897
3.50349497979339 0.961375434585897
3.50615636263113 0.961423060437209
3.50881774546886 0.961470686288521
3.5114791283066 0.961518312139833
3.51414051114433 0.961565937991145
3.51680189398207 0.961613563842457
3.5194632768198 0.961661189693769
3.52212465965754 0.961661189693769
3.52478604249528 0.961708815545082
3.52744742533301 0.961756441396394
3.53010880817075 0.961756441396394
3.53277019100848 0.961756441396394
3.53543157384622 0.961756441396394
3.53809295668395 0.961804067247706
3.54075433952169 0.96189931895033
3.54341572235943 0.96189931895033
3.54607710519716 0.961946944801642
3.5487384880349 0.961994570652954
3.55139987087263 0.961994570652954
3.55406125371037 0.961994570652954
3.55672263654811 0.961994570652954
3.55938401938584 0.961994570652954
3.56204540222358 0.962042196504266
3.56470678506131 0.962042196504266
3.56736816789905 0.962137448206891
3.57002955073678 0.962185074058203
3.57269093357452 0.962232699909515
3.57535231641226 0.962280325760827
3.57801369924999 0.962280325760827
3.58067508208773 0.962327951612139
3.58333646492546 0.962375577463451
3.5859978477632 0.962423203314763
3.58865923060093 0.962423203314763
3.59132061343867 0.962423203314763
3.59398199627641 0.962423203314763
3.59664337911414 0.962470829166075
3.59930476195188 0.962518455017388
3.60196614478961 0.9625660808687
3.60462752762735 0.9625660808687
3.60728891046508 0.9625660808687
3.60995029330282 0.9625660808687
3.61261167614056 0.9625660808687
3.61527305897829 0.9625660808687
3.61793444181603 0.9625660808687
3.62059582465376 0.9625660808687
3.6232572074915 0.962661332571324
3.62591859032923 0.962661332571324
3.62857997316697 0.962708958422636
3.63124135600471 0.962708958422636
3.63390273884244 0.962756584273948
3.63656412168018 0.962756584273948
3.63922550451791 0.962756584273948
3.64188688735565 0.96280421012526
3.64454827019338 0.96280421012526
3.64720965303112 0.962899461827884
3.64987103586886 0.962899461827884
3.65253241870659 0.962899461827884
3.65519380154433 0.962947087679196
3.65785518438206 0.962947087679196
3.6605165672198 0.962947087679196
3.66317795005753 0.962994713530509
3.66583933289527 0.963042339381821
3.66850071573301 0.963042339381821
3.67116209857074 0.963089965233133
3.67382348140848 0.963137591084445
3.67648486424621 0.963137591084445
3.67914624708395 0.963185216935757
3.68180762992169 0.963185216935757
3.68446901275942 0.963185216935757
3.68713039559716 0.963185216935757
3.68979177843489 0.963185216935757
3.69245316127263 0.963232842787069
3.69511454411036 0.963232842787069
3.6977759269481 0.963232842787069
3.70043730978584 0.963280468638381
3.70309869262357 0.963328094489693
3.70576007546131 0.963328094489693
3.70842145829904 0.963423346192318
3.71108284113678 0.963518597894942
3.71374422397451 0.963518597894942
3.71640560681225 0.963518597894942
3.71906698964999 0.963518597894942
3.72172837248772 0.963566223746254
3.72438975532546 0.963613849597566
3.72705113816319 0.963661475448878
3.72971252100093 0.963661475448878
3.73237390383866 0.963661475448878
3.7350352866764 0.963756727151502
3.73769666951414 0.963804353002814
3.74035805235187 0.963851978854127
3.74301943518961 0.963851978854127
3.74568081802734 0.963851978854127
3.74834220086508 0.963851978854127
3.75100358370281 0.963851978854127
3.75366496654055 0.963947230556751
3.75632634937829 0.964042482259375
3.75898773221602 0.964090108110687
3.76164911505376 0.964090108110687
3.76431049789149 0.964137733961999
3.76697188072923 0.964137733961999
3.76963326356696 0.964185359813311
3.7722946464047 0.964185359813311
3.77495602924244 0.964232985664623
3.77761741208017 0.964232985664623
3.78027879491791 0.964280611515935
3.78294017775564 0.964328237367248
3.78560156059338 0.964328237367248
3.78826294343112 0.96437586321856
3.79092432626885 0.964423489069872
3.79358570910659 0.964423489069872
3.79624709194432 0.964423489069872
3.79890847478206 0.964423489069872
3.80156985761979 0.964423489069872
3.80423124045753 0.964423489069872
3.80689262329527 0.964423489069872
3.809554006133 0.964471114921184
3.81221538897074 0.964471114921184
3.81487677180847 0.964471114921184
3.81753815464621 0.964471114921184
3.82019953748394 0.964471114921184
3.82286092032168 0.964471114921184
3.82552230315942 0.964471114921184
3.82818368599715 0.964566366623808
3.83084506883489 0.96461399247512
3.83350645167262 0.96461399247512
3.83616783451036 0.964661618326432
3.83882921734809 0.964756870029057
3.84149060018583 0.964804495880369
3.84415198302357 0.964852121731681
3.8468133658613 0.964947373434305
3.84947474869904 0.964994999285617
3.85213613153677 0.965042625136929
3.85479751437451 0.965042625136929
3.85745889721224 0.965042625136929
3.86012028004998 0.965137876839553
3.86278166288772 0.965185502690865
3.86544304572545 0.965185502690865
3.86810442856319 0.965185502690865
3.87076581140092 0.965185502690865
3.87342719423866 0.965233128542178
3.87608857707639 0.965233128542178
3.87874995991413 0.96528075439349
3.88141134275187 0.965328380244802
3.8840727255896 0.965328380244802
3.88673410842734 0.965328380244802
3.88939549126507 0.965376006096114
3.89205687410281 0.965423631947426
3.89471825694055 0.965423631947426
3.89737963977828 0.965423631947426
3.90004102261602 0.965423631947426
3.90270240545375 0.965471257798738
3.90536378829149 0.965566509501362
3.90802517112922 0.965566509501362
3.91068655396696 0.965566509501362
3.9133479368047 0.965566509501362
3.91600931964243 0.965566509501362
3.91867070248017 0.965566509501362
3.9213320853179 0.965661761203987
3.92399346815564 0.965661761203987
3.92665485099337 0.965757012906611
3.92931623383111 0.965757012906611
3.93197761666885 0.965852264609235
3.93463899950658 0.965852264609235
3.93730038234432 0.965899890460547
3.93996176518205 0.965947516311859
3.94262314801979 0.965947516311859
3.94528453085752 0.965947516311859
3.94794591369526 0.965995142163171
3.950607296533 0.966042768014483
3.95326867937073 0.966090393865795
3.95593006220847 0.966090393865795
3.9585914450462 0.966090393865795
3.96125282788394 0.966090393865795
3.96391421072167 0.966090393865795
3.96657559355941 0.966138019717108
3.96923697639715 0.96618564556842
3.97189835923488 0.96618564556842
3.97455974207262 0.96618564556842
3.97722112491035 0.966233271419732
3.97988250774809 0.966280897271044
3.98254389058582 0.966280897271044
3.98520527342356 0.966280897271044
3.9878666562613 0.966328523122356
3.99052803909903 0.966471400676292
3.99318942193677 0.966471400676292
3.9958508047745 0.966471400676292
3.99851218761224 0.966661904081541
};
\addlegendentry{ML: AoA}
\fi

\iftoa
\addplot [thick, dashdotted, color5!80!black]
table {%
0 0
0.0083243947800486 4.76258513120922e-05
0.0109865522745736 9.52517026241844e-05
0.0136487097690987 9.52517026241844e-05
0.0163108672636237 0.000142877553936277
0.0189730247581487 0.000142877553936277
0.0216351822526738 0.000142877553936277
0.0242973397471988 0.000190503405248369
0.0269594972417238 0.000190503405248369
0.0296216547362489 0.000238129256560461
0.0322838122307739 0.000238129256560461
0.0349459697252989 0.000285755107872553
0.037608127219824 0.000381006810496738
0.040270284714349 0.00042863266180883
0.0429324422088741 0.000476258513120922
0.0455945997033991 0.000571510215745106
0.0482567571979241 0.000571510215745106
0.0509189146924492 0.000619136067057199
0.0535810721869742 0.000666761918369291
0.0562432296814992 0.000762013620993475
0.0589053871760243 0.000809639472305568
0.0615675446705493 0.00100014287755394
0.0642297021650743 0.00109539458017812
0.0668918596595994 0.00114302043149021
0.0695540171541244 0.00138114968805067
0.0722161746486494 0.00157165309329904
0.0748783321431745 0.00161927894461114
0.0775404896376995 0.00171453064723532
0.0802026471322245 0.00176215649854741
0.0828648046267496 0.00204791160641996
0.0855269621212746 0.00209553745773206
0.0881891196157996 0.00228604086298043
0.0908512771103247 0.0024289184169167
0.0935134346048497 0.00276229937610135
0.0961755920993747 0.00285755107872553
0.0988377495938998 0.00300042863266181
0.101499907088425 0.00319093203791018
0.10416206458295 0.00333380959184645
0.106824222077475 0.00357193884840692
0.109486379572 0.0036671905510311
0.112148537066525 0.00385769395627947
0.11481069456105 0.00400057151021575
0.117472852055575 0.00409582321283993
0.1201350095501 0.00423870076677621
0.122797167044625 0.00457208172596085
0.12545932453915 0.00466733342858504
0.128121482033675 0.00476258513120922
0.1307836395282 0.00500071438776968
0.133445797022725 0.00514359194170596
0.13610795451725 0.00533409534695433
0.138770112011775 0.00542934704957851
0.1414322695063 0.00561985045482688
0.144094427000825 0.00595323141401153
0.14675658449535 0.00619136067057199
0.149418741989875 0.00638186407582036
0.1520808994844 0.00657236748106872
0.154743056978926 0.00681049673762919
0.157405214473451 0.00709625184550174
0.160067371967976 0.00742963280468638
0.162729529462501 0.00776301376387103
0.165391686957026 0.0079535171691194
0.168053844451551 0.00809639472305568
0.170716001946076 0.00828689812830405
0.173378159440601 0.00862027908748869
0.176040316935126 0.00895366004667334
0.178702474429651 0.00923941515454589
0.181364631924176 0.00947754441110635
0.184026789418701 0.009810925370291
0.186688946913226 0.00990617707291518
0.189351104407751 0.0102871838834119
0.192013261902276 0.0103824355860361
0.194675419396801 0.0105729389912845
0.197337576891326 0.0108110682478449
0.199999734385851 0.0111920750583417
0.202661891880376 0.0117159594227747
0.205324049374901 0.0120493403819593
0.207986206869426 0.0122874696385198
0.210648364363951 0.0126208505977044
0.213310521858476 0.0129542315568891
0.215972679353001 0.0132876125160737
0.218634836847526 0.0136686193265705
0.221296994342051 0.0139067485831309
0.223959151836576 0.0140972519883793
0.226621309331101 0.014478258798876
0.229283466825626 0.0146211363528123
0.231945624320152 0.014954517311997
0.234607781814677 0.0152878982711816
0.237269939309202 0.0156212792303662
0.239932096803727 0.0159070343382388
0.242594254298252 0.0161451635947993
0.245256411792777 0.0164785445539839
0.247918569287302 0.0169071772157927
0.250580726781827 0.0170976806210411
0.253242884276352 0.0173834357289137
0.255905041770877 0.017573939134162
0.258567199265402 0.0180501976472829
0.261229356759927 0.0182407010525313
0.263891514254452 0.0188122112682764
0.266553671748977 0.0189550888222127
0.269215829243502 0.0195265990379578
0.271877986738027 0.0198123541458304
0.274540144232552 0.0200028575510787
0.277202301727077 0.0205743677668238
0.279864459221602 0.0212887555365052
0.282526616716127 0.021717388198314
0.285188774210652 0.0220031433061866
0.287850931705177 0.0225746535219317
0.290513089199702 0.0230985378863647
0.293175246694227 0.023241415440301
0.295837404188752 0.0236700481021098
0.298499561683277 0.0240034290612945
0.301161719177802 0.0243368100204791
0.303823876672327 0.0245749392770396
0.306486034166852 0.0251464494927847
0.309148191661378 0.0257179597085298
0.311810349155903 0.0261465923703386
0.314472506650428 0.0264323474782112
0.317134664144953 0.0270038576939563
0.319796821639478 0.0271943610992046
0.322458979134003 0.0276706196123256
0.325121136628528 0.0281945039767586
0.327783294123053 0.0285278849359432
0.330445451617578 0.0292422727056246
0.333107609112103 0.0297661570700576
0.335769766606628 0.0301471638805543
0.338431924101153 0.0306234223936753
0.341094081595678 0.0309568033528599
0.343756239090203 0.0314806877172929
0.346418396584728 0.0318140686764776
0.349080554079253 0.0323855788922227
0.351742711573778 0.033052340810592
0.354404869068303 0.033576225175025
0.357067026562828 0.0340524836881459
0.359729184057353 0.0345287422012668
0.362391341551878 0.0351955041196361
0.365053499046403 0.0355288850788208
0.367715656540928 0.0361003952945659
0.370377814035453 0.0367671572129352
0.373039971529978 0.0370529123208077
0.375702129024503 0.0375767966852407
0.378364286519028 0.0378149259418012
0.381026444013553 0.03824355860361
0.383688601508078 0.0390055722246035
0.386350759002604 0.0394818307377244
0.389012916497129 0.0397199599942849
0.391675073991654 0.04029147021003
0.394337231486179 0.0409106062770872
0.396999388980704 0.0416249940467686
0.399661546475229 0.0421965042625137
0.402323703969754 0.0427203886269467
0.404985861464279 0.0434347763966281
0.407648018958804 0.0439586607610611
0.410310176453329 0.0443872934228699
0.412972333947854 0.0447206743820546
0.415634491442379 0.0453398104491118
0.418296648936904 0.0460541982187931
0.420958806431429 0.0467209601371624
0.423620963925954 0.0471019669476592
0.426283121420479 0.0476734771634043
0.428945278915004 0.0481973615278373
0.431607436409529 0.0483878649330857
0.434269593904054 0.049054626851455
0.436931751398579 0.0496261370672001
0.439593908893104 0.0502928989855694
0.442256066387629 0.0510549126065628
0.444918223882154 0.0511977901604991
0.447580381376679 0.0519598037814926
0.450242538871204 0.0526265656998619
0.452904696365729 0.053198075915607
0.455566853860254 0.0541029670905367
0.458229011354779 0.0548649807115302
0.460891168849304 0.0554841167785874
0.46355332634383 0.0564366338048293
0.466215483838355 0.0568652664666381
0.46887764133288 0.057341524979759
0.471539798827405 0.057865409344192
0.47420195632193 0.0583416678573129
0.476864113816455 0.0591513073296185
0.47952627131098 0.0597228175453636
0.482188428805505 0.0602943277611087
0.48485058630003 0.060961089679478
0.487512743794555 0.0616754774491594
0.49017490128908 0.0625803686240892
0.492837058783605 0.0634852597990189
0.49549921627813 0.064056770014764
0.498161373772655 0.064580654379197
0.50082353126718 0.0652474162975663
0.503485688761705 0.065628423108063
0.50614784625623 0.0665333142829928
0.508810003750755 0.0669619469448016
0.51147216124528 0.0675810830118588
0.514134318739805 0.0684859741867886
0.51679647623433 0.0692956136590942
0.519458633728855 0.0699147497261514
0.52212079122338 0.0707243891984569
0.524782948717905 0.0713911511168262
0.52744510621243 0.0720579130351955
0.530107263706955 0.0727723008048769
0.53276942120148 0.073343811020622
0.535431578696006 0.0740105729389913
0.53809373619053 0.0746297090060485
0.540755893685056 0.0753917226270419
0.543418051179581 0.0760108586940991
0.546080208674106 0.0771538791255894
0.548742366168631 0.0782492737057675
0.551404523663156 0.0788207839215126
0.554066681157681 0.0794875458398819
0.556728838652206 0.080059056055627
0.559390996146731 0.0807258179739963
0.562053153641256 0.0817735867028623
0.564715311135781 0.0823927227699195
0.567377468630306 0.0833452397961613
0.570039626124831 0.0837738724579701
0.572701783619356 0.0845358860789636
0.575363941113881 0.0850597704433966
0.578026098608406 0.0856789065104538
0.580688256102931 0.0859646616183264
0.583350413597456 0.086298042577511
0.586012571091981 0.0871076820498166
0.588674728586506 0.0879173215221222
0.591336886081031 0.0889174643996761
0.593999043575556 0.0896318521693575
0.596661201070081 0.0903462399390389
0.599323358564606 0.0907272467495356
0.601985516059131 0.091441634519217
0.604647673553656 0.0922988998428347
0.607309831048181 0.092965661761204
0.609971988542706 0.0941563080440063
0.612634146037232 0.0947754441110635
0.615296303531756 0.095585083583369
0.617958461026282 0.0962994713530504
0.620620618520807 0.097109110825356
0.623282776015332 0.0978234985950374
0.625944933509857 0.0983473829594704
0.628607091004382 0.0993951516883364
0.631269248498907 0.099680906796209
0.633931405993432 0.100871553079011
0.636593563487957 0.101490689146068
0.639255720982482 0.102109825213126
0.641917878477007 0.102919464685431
0.644580035971532 0.103776730009049
0.647242193466057 0.104395866076106
0.649904350960582 0.105253131399724
0.652566508455107 0.105967519169405
0.655228665949632 0.106443777682526
0.657890823444157 0.107396294708768
0.660552980938682 0.108253560032386
0.663215138433207 0.109110825356003
0.665877295927732 0.110253845787493
0.668539453422257 0.111206362813735
0.671201610916782 0.111920750583417
0.673863768411307 0.112492260799162
0.676525925905832 0.113159022717531
0.679188083400357 0.113682907081964
0.681850240894882 0.114778301662142
0.684512398389407 0.115349811877887
0.687174555883932 0.116349954755441
0.689836713378458 0.117064342525123
0.692498870872982 0.11792160784874
0.695161028367508 0.118493118064485
0.697823185862033 0.119207505834167
0.700485343356558 0.119921893603848
0.703147500851083 0.12063628137353
0.705809658345608 0.121207791589275
0.708471815840133 0.122065056912892
0.711133973334658 0.122827070533886
0.713796130829183 0.123922465114064
0.716458288323708 0.124732104586369
0.719120445818233 0.125589369909987
0.721782603312758 0.126399009382293
0.724444760807283 0.127208648854598
0.727106918301808 0.128018288326904
0.729769075796333 0.128827927799209
0.732431233290858 0.1299709482307
0.735093390785383 0.131018716959566
0.737755548279908 0.131875982283183
0.740417705774433 0.132399866647616
0.743079863268958 0.133066628565986
0.745742020763483 0.134114397294852
0.748404178258008 0.135066914321093
0.751066335752533 0.135828927942087
0.753728493247058 0.136543315711768
0.756390650741583 0.13749583273801
0.759052808236108 0.138591227318188
0.761714965730633 0.140020002857551
0.764377123225158 0.140496261370672
0.767039280719684 0.14159165595085
0.769701438214208 0.142353669571844
0.772363595708734 0.143210934895461
0.775025753203259 0.144353955326951
0.777687910697784 0.145401724055817
0.780350068192309 0.146401866933371
0.783012225686834 0.147354383959613
0.785674383181359 0.148164023431919
0.788336540675884 0.149068914606849
0.790998698170409 0.150259560889651
0.793660855664934 0.151545458875077
0.796323013159459 0.152355098347383
0.798985170653984 0.153307615373625
0.801647328148509 0.154164880697242
0.804309485643034 0.154831642615612
0.806971643137559 0.155641282087917
0.809633800632084 0.156260418154974
0.812295958126609 0.156641424965471
0.814958115621134 0.157546316140401
0.817620273115659 0.159260846787636
0.820282430610184 0.160070486259942
0.822944588104709 0.16116588084012
0.825606745599234 0.161594513501929
0.828268903093759 0.162356527122922
0.830931060588284 0.162928037338667
0.833593218082809 0.163642425108349
0.836255375577334 0.164547316283278
0.838917533071859 0.165309329904272
0.841579690566384 0.166214221079202
0.84424184806091 0.167690622469877
0.846904005555434 0.168643139496118
0.84956616304996 0.169262275563176
0.852228320544484 0.170167166738105
0.85489047803901 0.170881554507787
0.857552635533535 0.171834071534029
0.86021479302806 0.172596085155022
0.862876950522585 0.173500976329952
0.86553910801711 0.174501119207506
0.868201265511635 0.175358384531123
0.87086342300616 0.176787160070486
0.873525580500685 0.177596799542792
0.87618773799521 0.178406439015097
0.878849895489735 0.179263704338715
0.88151205298426 0.179930466257084
0.884174210478785 0.181168738391199
0.88683636797331 0.181597371053008
0.889498525467835 0.182740391484498
0.89216068296236 0.184312044577797
0.894822840456885 0.18507405819879
0.89748499795141 0.186169452778968
0.900147155445935 0.187074343953898
0.90280931294046 0.18802686098014
0.905471470434985 0.188741248749821
0.90813362792951 0.189265133114254
0.910795785424035 0.190027146735248
0.91345794291856 0.191122541315426
0.916120100413085 0.191932180787732
0.91878225790761 0.192646568557413
0.921444415402136 0.193408582178406
0.92410657289666 0.194075344096776
0.926768730391186 0.194980235271705
0.929430887885711 0.195837500595323
0.932093045380236 0.196647140067629
0.934755202874761 0.197599657093871
0.937417360369286 0.1985045482688
0.940079517863811 0.199838072105539
0.942741675358336 0.20031433061866
0.945403832852861 0.201028718388341
0.948065990347386 0.202266990522456
0.950728147841911 0.203219507548697
0.953390305336436 0.204695908939372
0.956052462830961 0.205600800114302
0.958714620325486 0.206600942991856
0.961376777820011 0.207315330761537
0.964038935314536 0.208458351193028
0.966701092809061 0.209220364814021
0.969363250303586 0.210363385245511
0.972025407798111 0.211268276420441
0.974687565292636 0.212316045149307
0.977349722787161 0.212935181216364
0.980011880281686 0.213935324093918
0.982674037776211 0.215078344525408
0.985336195270736 0.21603086155165
0.987998352765261 0.216983378577892
0.990660510259786 0.218031147306758
0.993322667754311 0.218745535076439
0.995984825248837 0.219698052102681
0.998646982743361 0.220555317426299
1.00130914023789 0.221555460303853
1.00397129773241 0.222793732437967
1.00663345522694 0.223460494356337
1.00929561272146 0.224270133828642
1.01195777021599 0.225079773300948
1.01461992771051 0.225937038624565
1.01728208520504 0.227032433204743
1.01994424269956 0.227842072677049
1.02260640019409 0.228651712149355
1.02526855768861 0.22946135162166
1.02793071518314 0.230794875458399
1.03059287267766 0.231842644187265
1.03325503017219 0.232509406105634
1.03591718766671 0.233414297280564
1.03857934516124 0.23446206600943
1.04124150265576 0.23536695718436
1.04390366015029 0.236128970805353
1.04656581764481 0.23650997761585
1.04922797513934 0.237367242939467
1.05189013263386 0.238319759965709
1.05455229012839 0.239272276991951
1.05721444762291 0.240320045720817
1.05987660511744 0.24084393008525
1.06253876261196 0.241558317854932
1.06520092010649 0.242558460732486
1.06786307760101 0.243320474353479
1.07052523509554 0.244177739677097
1.07318739259006 0.245225508405963
1.07584955008459 0.245987522026956
1.07851170757911 0.247035290755822
1.08117386507364 0.24789255607944
1.08383602256816 0.24879744725437
1.08649818006269 0.249749964280611
1.08916033755721 0.250273848645044
1.09182249505174 0.251369243225223
1.09448465254626 0.252369386102777
1.09714681004079 0.253512406534267
1.09980896753531 0.253988665047388
1.10247112502984 0.254988807924942
1.10513328252436 0.256036576653808
1.10779544001889 0.256893841977425
1.11045759751341 0.257846359003667
1.11311975500794 0.258798876029909
1.11578191250246 0.25927513454303
1.11844406999699 0.260275277420584
1.12110622749151 0.261275420298138
1.12376838498604 0.262561318283564
1.12643054248056 0.263656712863742
1.12909269997509 0.264418726484736
1.13175485746961 0.265275991808354
1.13441701496414 0.266133257131971
1.13707917245866 0.266942896604277
1.13974132995319 0.267895413630519
1.14240348744771 0.269086059913321
1.14506564494224 0.269895699385627
1.14772780243676 0.270895842263181
1.15038995993129 0.27156260418155
1.15305211742581 0.272848502166976
1.15571427492034 0.273801019193218
1.15837643241486 0.274372529408963
1.16103858990939 0.275325046435205
1.16370074740391 0.275944182502262
1.16636290489844 0.277087202933752
1.16902506239296 0.277563461446873
1.17168721988749 0.278230223365243
1.17434937738201 0.279420869648045
1.17701153487654 0.280563890079535
1.17967369237106 0.281516407105777
1.18233584986559 0.282421298280707
1.18499800736011 0.28294518264514
1.18766016485464 0.283992951374006
1.19032232234916 0.285135971805496
1.19298447984369 0.286088488831738
1.19564663733821 0.286898128304043
1.19830879483274 0.287517264371101
1.20097095232726 0.288565033099967
1.20363310982179 0.289136543315712
1.20629526731631 0.289850931085393
1.20895742481084 0.290708196409011
1.21161958230536 0.291898842691813
1.21428173979989 0.292613230461495
1.21694389729441 0.293518121636424
1.21960605478894 0.29432776110873
1.22226821228346 0.295089774729723
1.22493036977799 0.296566176120398
1.22759252727251 0.297566318997952
1.23025468476704 0.298709339429442
1.23291684226156 0.299423727199124
1.23557899975609 0.300090489117493
1.23824115725061 0.300757251035862
1.24090331474514 0.301519264656856
1.24356547223966 0.30251940753441
1.24622762973419 0.303424298709339
1.24888978722871 0.304329189884269
1.25155194472324 0.305424584464447
1.25421410221776 0.306472353193313
1.25687625971229 0.307567747773491
1.25953841720681 0.309091775015478
1.26220057470134 0.309901414487784
1.26486273219586 0.31071105396009
1.26752488969039 0.311568319283707
1.27018704718492 0.312377958756013
1.27284920467944 0.313330475782255
1.27551136217397 0.313901985998
1.27817351966849 0.314997380578178
1.28083567716302 0.315616516645235
1.28349783465754 0.316569033671477
1.28615999215207 0.317426298995095
1.28882214964659 0.318188312616088
1.29148430714112 0.318902700385769
1.29414646463564 0.319950469114635
1.29680862213017 0.320902986140877
1.29947077962469 0.321950754869743
1.30213293711922 0.322903271895985
1.30479509461374 0.323808163070915
1.30745725210827 0.32461780254322
1.31011940960279 0.325427442015526
1.31278156709732 0.326189455636519
1.31544372459184 0.326999095108825
1.31810588208637 0.327665857027194
1.32076803958089 0.328284993094251
1.32343019707542 0.328951755012621
1.32609235456994 0.32961851693099
1.32875451206447 0.33076153736248
1.33141666955899 0.331761680240034
1.33407882705352 0.332952326522837
1.33674098454804 0.333809591846454
1.33940314204257 0.334762108872696
1.34206529953709 0.335619374196314
1.34472745703162 0.336810020479116
1.34738961452614 0.338000666761918
1.35005177202067 0.338905557936848
1.35271392951519 0.339715197409154
1.35537608700972 0.340524836881459
1.35803824450424 0.341143972948516
1.36070040199877 0.341953612420822
1.36336255949329 0.342620374339191
1.36602471698782 0.343906272324618
1.36868687448234 0.34485878935086
1.37134903197687 0.345906558079726
1.37401118947139 0.346954326808592
1.37667334696592 0.347668714578273
1.37933550446044 0.348192598942706
1.38199766195497 0.349145115968948
1.38465981944949 0.349764252036005
1.38732197694402 0.350288136400438
1.38998413443854 0.351383530980616
1.39264629193307 0.352193170452922
1.39530844942759 0.353383816735724
1.39797060692212 0.354050578654093
1.40063276441664 0.355003095680335
1.40329492191117 0.355812735152641
1.40595707940569 0.356431871219698
1.40861923690022 0.357479639948564
1.41128139439474 0.358098776015621
1.41394355188927 0.358860789636615
1.41660570938379 0.360051435919417
1.41926786687832 0.360861075391722
1.42193002437284 0.36171834071534
1.42459218186737 0.362908986998142
1.42725433936189 0.363909129875696
1.42991649685642 0.365195027861123
1.43257865435094 0.36581416392818
1.43524081184547 0.36671905510311
1.43790296933999 0.367528694575415
1.44056512683452 0.368433585750345
1.44322728432904 0.369243225222651
1.44588944182357 0.370052864694956
1.44855159931809 0.37081487831595
1.45121375681262 0.371672143639567
1.45387591430714 0.372434157260561
1.45653807180167 0.373196170881554
1.45920022929619 0.373815306948612
1.46186238679072 0.37491070152879
1.46452454428524 0.375672715149783
1.46718670177977 0.376244225365528
1.46984885927429 0.377339619945706
1.47251101676882 0.378244511120636
1.47517317426334 0.379149402295566
1.47783533175787 0.380101919321808
1.48049748925239 0.380816307091489
1.48315964674692 0.381768824117731
1.48582180424144 0.382340334333476
1.48848396173597 0.383197599657094
1.49114611923049 0.384102490832023
1.49380827672502 0.385055007858265
1.49647043421954 0.385864647330571
1.49913259171407 0.387055293613373
1.50179474920859 0.387626803829118
1.50445690670312 0.388436443301424
1.50711906419764 0.389198456922417
1.50978122169217 0.389817592989474
1.51244337918669 0.390770110015716
1.51510553668122 0.391484497785398
1.51776769417574 0.39243701481164
1.52042985167027 0.393341905986569
1.52309200916479 0.394199171310187
1.52575416665932 0.394865933228556
1.52841632415384 0.395723198552174
1.53107848164837 0.396485212173167
1.53374063914289 0.397342477496785
1.53640279663742 0.398485497928275
1.53906495413194 0.399295137400581
1.54172711162647 0.400152402724199
1.54438926912099 0.400914416345192
1.54705142661552 0.401581178263561
1.54971358411004 0.402390817735867
1.55237574160457 0.403200457208172
1.55503789909909 0.403914844977854
1.55770005659362 0.404581606896223
1.56036221408814 0.405486498071153
1.56302437158267 0.406534266800019
1.56568652907719 0.407153402867076
1.56834868657172 0.408058294042006
1.57101084406624 0.408534552555127
1.57367300156077 0.409201314473496
1.57633515905529 0.409820450540553
1.57899731654982 0.410630090012859
1.58165947404434 0.411439729485164
1.58432163153887 0.412296994808782
1.58698378903339 0.413106634281088
1.58964594652792 0.413868647902081
1.59230810402244 0.414773539077011
1.59497026151697 0.415630804400629
1.59763241901149 0.416440443872934
1.60029457650602 0.417202457493928
1.60295673400054 0.417821593560985
1.60561889149507 0.418488355479354
1.60828104898959 0.419202743249035
1.61094320648412 0.420012382721341
1.61360536397864 0.420583892937086
1.61626752147317 0.421012525598895
1.61892967896769 0.422107920179073
1.62159183646222 0.422869933800066
1.62425399395674 0.423536695718436
1.62691615145127 0.424346335190741
1.62957830894579 0.425251226365671
1.63224046644032 0.426108491689289
1.63490262393484 0.427108634566843
1.63756478142937 0.427870648187836
1.64022693892389 0.428727913511454
1.64288909641842 0.429442301281135
1.64555125391294 0.430204314902129
1.64821341140747 0.430537695861313
1.65087556890199 0.431299709482307
1.65353772639652 0.432395104062485
1.65619988389104 0.433014240129542
1.65886204138557 0.434204886412345
1.6615241988801 0.434966900033338
1.66418635637462 0.43591941705958
1.66684851386915 0.43682430823451
1.66951067136367 0.437348192598943
1.6721728288582 0.437967328666
1.67483498635272 0.438538838881745
1.67749714384725 0.439777111015859
1.68015930134177 0.440443872934229
1.6828214588363 0.440682002190789
1.68548361633082 0.441301138257846
1.68814577382535 0.441967900176216
1.69080793131987 0.442920417202457
1.6934700888144 0.443777682526075
1.69613224630892 0.444587321998381
1.69879440380345 0.445539839024622
1.70145656129797 0.446635233604801
1.7041187187925 0.447635376482354
1.70678087628702 0.448397390103348
1.70944303378155 0.449302281278278
1.71210519127607 0.450350050007144
1.7147673487706 0.450873934371577
1.71742950626512 0.451493070438634
1.72009166375965 0.452445587464876
1.72275382125417 0.453112349383245
1.7254159787487 0.453731485450302
1.72807813624322 0.454541124922608
1.73074029373775 0.455350764394913
1.73340245123227 0.455969900461971
1.7360646087268 0.456779539934276
1.73872676622132 0.457303424298709
1.74138892371585 0.458255941324951
1.74405108121037 0.458875077392008
1.7467132387049 0.45982759441825
1.74937539619942 0.460399104633995
1.75203755369395 0.461303995808925
1.75469971118847 0.462494642091727
1.757361868683 0.463209029861409
1.76002402617752 0.464399676144211
1.76268618367205 0.464923560508644
1.76534834116657 0.465542696575701
1.7680104986611 0.466114206791446
1.77067265615562 0.466780968709815
1.77333481365015 0.467733485736057
1.77599697114467 0.468304995951802
1.7786591286392 0.469019383721484
1.78132128613372 0.47006715245035
1.78398344362825 0.470686288517407
1.78664560112277 0.471543553841025
1.7893077586173 0.472067438205458
1.79196991611182 0.472877077677763
1.79463207360635 0.473639091298757
1.79729423110087 0.474639234176311
1.7999563885954 0.47554412535124
1.80261854608992 0.476591894080106
1.80528070358445 0.477211030147164
1.80794286107897 0.477973043768157
1.8106050185735 0.47849692813259
1.81326717606802 0.479258941753584
1.81592933356255 0.479830451969329
1.81859149105707 0.480925846549507
1.8212536485516 0.481783111873125
1.82391580604612 0.482449873791494
1.82657796354065 0.483069009858551
1.82924012103517 0.48373577177692
1.8319022785297 0.484450159546602
1.83456443602422 0.485355050721531
1.83722659351875 0.486355193599085
1.83988875101327 0.486831452112206
1.8425509085078 0.487402962327951
1.84521306600232 0.488260227651569
1.84787522349685 0.489117492975187
1.85053738099137 0.48987950659618
1.8531995384859 0.49054626851455
1.85586169598042 0.491070152878983
1.85852385347495 0.491879792351288
1.86118601096947 0.492451302567033
1.863848168464 0.492975186931466
1.86651032595852 0.493499071295899
1.86917248345305 0.494261084916893
1.87183464094757 0.495404105348383
1.8744967984421 0.496118493118064
1.87715895593662 0.49692813259037
1.87982111343115 0.497785397913988
1.88248327092567 0.498785540791541
1.8851454284202 0.499642806115159
1.88780758591472 0.500404819736153
1.89046974340925 0.500785826546649
1.89313190090377 0.501404962613706
1.8957940583983 0.502500357193885
1.89845621589282 0.503405248368814
1.90111837338735 0.504072010287184
1.90378053088187 0.504595894651617
1.9064426883764 0.505500785826547
1.90910484587092 0.505977044339668
1.91176700336545 0.506786683811973
1.91442916085997 0.507501071581654
1.9170913183545 0.508263085202648
1.91975347584902 0.508882221269705
1.92241563334355 0.509501357336762
1.92507779083807 0.510025241701195
1.9277399483326 0.510739629470877
1.93040210582712 0.511454017240558
1.93306426332165 0.512358908415488
1.93572642081617 0.513073296185169
1.9383885783107 0.513882935657475
1.94105073580522 0.514692575129781
1.94371289329975 0.515740343858647
1.94637505079427 0.516168976520455
1.9490372082888 0.51650235747964
1.95169936578332 0.516930990141449
1.95436152327785 0.517597752059818
1.95702368077237 0.518455017383436
1.9596858382669 0.519312282707053
1.96234799576142 0.519836167071486
1.96501015325595 0.520407677287232
1.96767231075047 0.521169690908225
1.970334468245 0.521931704529219
1.97299662573952 0.522503214744964
1.97565878323405 0.523360480068581
1.97832094072857 0.524074867838263
1.9809830982231 0.524598752202696
1.98364525571762 0.525217888269753
1.98630741321215 0.525979901890746
1.98896957070667 0.526599037957804
1.9916317282012 0.527456303281421
1.99429388569572 0.528123065199791
1.99695604319025 0.528742201266848
1.99961820068477 0.529218459779969
2.0022803581793 0.529456589036529
2.00494251567382 0.530504357765395
2.00760467316835 0.531218745535077
2.01026683066288 0.531790255750822
2.0129289881574 0.532314140115255
2.01559114565192 0.532790398628376
2.01825330314645 0.533742915654618
2.02091546064098 0.534362051721675
2.0235776181355 0.535028813640044
2.02623977563002 0.535552698004477
2.02890193312455 0.536124208220222
2.03156409061908 0.536838595989904
2.0342262481136 0.537314854503025
2.03688840560813 0.538076868124018
2.03955056310265 0.538886507596324
2.04221272059718 0.539553269514693
2.0448748780917 0.540410534838311
2.04753703558623 0.540791541648807
2.05019919308075 0.541505929418489
2.05286135057528 0.542029813782922
2.0555235080698 0.542553698147355
2.05818566556433 0.543268085917036
2.06084782305885 0.543601466876221
2.06350998055338 0.54403009953803
2.0661721380479 0.544887364861647
2.06883429554243 0.545506500928704
2.07149645303695 0.546411392103634
2.07415861053148 0.547173405724628
2.076820768026 0.547887793494309
2.07948292552053 0.548411677858742
2.08214508301505 0.549030813925799
2.08480724050958 0.549935705100729
2.0874693980041 0.550697718721723
2.09013155549863 0.551412106491404
2.09279371299315 0.551935990855837
2.09545587048768 0.552316997666334
2.0981180279822 0.552650378625518
2.10078018547673 0.553269514692576
2.10344234297125 0.553841024908321
2.10610450046578 0.55474591608325
2.1087666579603 0.555507929704244
2.11142881545483 0.556269943325237
2.11409097294935 0.556936705243607
2.11675313044388 0.557222460351479
2.1194152879384 0.557936848121161
2.12207744543293 0.558508358336906
2.12473960292745 0.559413249511835
2.12740176042198 0.559651378768396
2.1300639179165 0.560222888984141
2.13272607541103 0.560746773348574
2.13538823290555 0.561461161118255
2.13805039040008 0.562127923036625
2.1407125478946 0.562747059103682
2.14337470538913 0.563270943468115
2.14603686288365 0.5636043244273
2.14869902037818 0.564175834643045
2.1513611778727 0.564556841453541
2.15402333536723 0.565128351669287
2.15668549286175 0.565795113587656
2.15934765035628 0.566414249654713
2.1620098078508 0.567176263275707
2.16467196534533 0.567985902748012
2.16733412283985 0.568700290517694
2.16999628033438 0.569271800733439
2.1726584378289 0.570033814354432
2.17532059532343 0.570843453826738
2.17798275281795 0.571272086488547
2.18064491031248 0.571843596704292
2.183307067807 0.572224603514788
2.18596922530153 0.572700862027909
2.18863138279605 0.572986617135782
2.19129354029058 0.573319998094966
2.1939556977851 0.573748630756775
2.19661785527963 0.573939134162024
2.19928001277415 0.574701147783017
2.20194217026868 0.575320283850074
2.2046043277632 0.575891794065819
2.20726648525773 0.576558555984189
2.20992864275225 0.57727294375387
2.21259080024678 0.578130209077488
2.2152529577413 0.578606467590609
2.21791511523583 0.578987474401105
2.22057727273035 0.579368481211602
2.22323943022488 0.579701862170787
2.2259015877194 0.580368624089156
2.22856374521393 0.580797256750965
2.23122590270845 0.581225889412774
2.23388806020298 0.581892651331143
2.2365502176975 0.582559413249512
2.23921237519203 0.58317854931657
2.24187453268655 0.583559556127066
2.24453669018108 0.584178692194124
2.2471988476756 0.584940705815117
2.24986100517013 0.58546459017955
2.25252316266465 0.585893222841359
2.25518532015918 0.586798114016289
2.2578474776537 0.587417250083346
2.26050963514823 0.588084012001715
2.26317179264275 0.588703148068772
2.26583395013728 0.589227032433206
2.2684961076318 0.589608039243702
2.27115826512633 0.590084297756823
2.27382042262085 0.590560556269944
2.27648258011538 0.59137019574225
2.2791447376099 0.591751202552746
2.28180689510443 0.592275086917179
2.28446905259895 0.592941848835549
2.28713121009348 0.593275229794733
2.289793367588 0.593751488307854
2.29245552508253 0.594465876077536
2.29511768257705 0.59479925703672
2.29777984007158 0.595323141401153
2.3004419975661 0.59570414821165
2.30310415506063 0.596228032576083
2.30576631255515 0.59660903938658
2.30842847004968 0.597037672048389
2.3110906275442 0.597371053007573
2.31375278503873 0.597799685669382
2.31641494253325 0.598371195885127
2.31907710002778 0.598656950993
2.3217392575223 0.599228461208745
2.32440141501683 0.599704719721866
2.32706357251135 0.600466733342859
2.32972573000588 0.600800114302044
2.3323878875004 0.601276372815165
2.33505004499493 0.602181263990095
2.33771220248945 0.602562270800591
2.34037435998398 0.602895651759776
2.3430365174785 0.603133781016337
2.34569867497303 0.604086298042578
2.34836083246755 0.604419679001763
2.35102298996208 0.605134066771444
2.3536851474566 0.605657951135878
2.35634730495113 0.60594370624375
2.35900946244565 0.606372338905559
2.36167161994018 0.607134352526552
2.3643337774347 0.607562985188361
2.36699593492923 0.607943991998858
2.36965809242375 0.60822974710673
2.37232024991828 0.608706005619851
2.3749824074128 0.609372767538221
2.37764456490733 0.609801400200029
2.38030672240185 0.610468162118399
2.38296887989638 0.61094442063152
2.3856310373909 0.611325427442016
2.38829319488543 0.611801685955137
2.39095535237995 0.612230318616946
2.39361750987448 0.612754202981379
2.396279667369 0.613087583940564
2.39894182486353 0.613468590751061
2.40160398235806 0.614087726818118
2.40426613985258 0.614611611182551
2.4069282973471 0.615230747249608
2.40959045484163 0.615516502357481
2.41225261233616 0.615897509167977
2.41491476983068 0.61618326427585
2.41757692732521 0.616564271086347
2.42023908481973 0.616897652045531
2.42290124231426 0.617135781302092
2.42556339980878 0.617754917369149
2.42822555730331 0.618374053436206
2.43088771479783 0.618612182692767
2.43354987229236 0.619040815354575
2.43621202978688 0.61961232557032
2.43887418728141 0.620136209934753
2.44153634477593 0.620564842596562
2.44419850227046 0.621136352812307
2.44686065976498 0.62142210792018
2.44952281725951 0.62166023717674
2.45218497475403 0.622279373243798
2.45484713224856 0.622708005905606
2.45750928974308 0.623279516121351
2.46017144723761 0.623851026337097
2.46283360473213 0.624279658998905
2.46549576222666 0.624803543363338
2.46815791972118 0.625279801876459
2.47082007721571 0.625851312092204
2.47348223471023 0.626184693051389
2.47614439220476 0.626708577415822
2.47880654969928 0.627089584226319
2.48146870719381 0.627613468590752
2.48413086468833 0.628042101252561
2.48679302218286 0.62847073391437
2.48945517967738 0.628613611468306
2.49211733717191 0.629042244130115
2.49477949466643 0.62961375434586
2.49744165216096 0.630090012858981
2.50010380965548 0.630328142115541
2.50276596715001 0.630804400628662
2.50542812464453 0.631375910844407
2.50809028213906 0.632090298614088
2.51075243963358 0.632423679573273
2.51341459712811 0.632947563937706
2.51607675462263 0.633233319045579
2.51873891211716 0.633614325856075
2.52140106961168 0.634281087774445
2.52406322710621 0.63485259799019
2.52672538460073 0.63509072724675
2.52938754209526 0.635471734057247
2.53204969958978 0.635900366719056
2.53471185708431 0.636614754488737
2.53737401457883 0.636995761299234
2.54003617207336 0.637376768109731
2.54269832956788 0.637710149068915
2.54536048706241 0.6380435300281
2.54802264455693 0.638424536838597
2.55068480205146 0.638900795351718
2.55334695954598 0.639377053864838
2.55600911704051 0.639710434824023
2.55867127453503 0.639996189931896
2.56133343202956 0.640424822593704
2.56399558952408 0.640853455255513
2.56665774701861 0.641424965471258
2.56931990451313 0.641805972281755
2.57198206200766 0.642044101538315
2.57464421950218 0.642567985902749
2.57730637699671 0.643091870267182
2.57996853449123 0.643615754631615
2.58263069198576 0.643996761442111
2.58529284948028 0.644568271657856
2.58795500697481 0.645187407724914
2.59061716446933 0.64556841453541
2.59327932196386 0.645997047197219
2.59594147945838 0.646425679859028
2.59860363695291 0.646901938372149
2.60126579444743 0.647235319331334
2.60392795194196 0.647473448587894
2.60659010943648 0.647854455398391
2.60925226693101 0.648330713911512
2.61191442442553 0.648568843168072
2.61457658192006 0.648902224127257
2.61723873941458 0.649283230937753
2.61990089690911 0.649759489450874
2.62256305440363 0.649997618707435
2.62522521189816 0.650330999666619
2.62788736939268 0.650712006477116
2.63054952688721 0.651283516692861
2.63321168438173 0.651664523503358
2.63587384187626 0.652045530313855
2.63853599937078 0.652378911273039
2.64119815686531 0.652807543934848
2.64386031435983 0.653331428299281
2.64652247185436 0.653569557555842
2.64918462934888 0.653807686812402
2.65184678684341 0.654283945325523
2.65450894433793 0.654474448730771
2.65717110183246 0.654855455541268
2.65983325932698 0.655141210649141
2.66249541682151 0.655760346716198
2.66515757431603 0.656093727675382
2.66781973181056 0.656427108634567
2.67048188930508 0.656617612039816
2.67314404679961 0.656998618850312
2.67580620429413 0.657713006619994
2.67846836178866 0.657998761727866
2.68113051928318 0.658236890984427
2.68379267677771 0.658713149497547
2.68645483427223 0.659141782159356
2.68911699176676 0.659570414821165
2.69177914926128 0.659760918226413
2.69444130675581 0.660094299185598
2.69710346425033 0.660427680144783
2.69976562174486 0.660618183550031
2.70242777923938 0.661189693765776
2.70508993673391 0.661713578130209
2.70775209422843 0.661808829832834
2.71041425172296 0.66218983664333
2.71307640921748 0.662427965899891
2.71573856671201 0.662570843453827
2.71840072420653 0.662999476115636
2.72106288170106 0.663618612182693
2.72372503919558 0.663809115587941
2.72638719669011 0.664094870695814
2.72904935418463 0.664714006762871
2.73171151167916 0.665095013573368
2.73437366917368 0.665523646235177
2.73703582666821 0.666095156450922
2.73969798416273 0.666428537410106
2.74236014165726 0.666714292517979
2.74502229915178 0.666857170071915
2.74768445664631 0.667238176882412
2.75034661414083 0.667381054436348
2.75300877163536 0.667666809544221
2.75567092912988 0.668000190503405
2.75833308662441 0.66857170071915
2.76099524411893 0.668857455827023
2.76365740161346 0.669428966042768
2.76631955910798 0.669857598704577
2.76898171660251 0.670333857217698
2.77164387409703 0.670429108920322
2.77430603159156 0.670857741582131
2.77696818908608 0.671381625946564
2.77963034658061 0.671715006905748
2.78229250407513 0.672191265418869
2.78495466156966 0.672572272229366
2.78761681906418 0.672762775634615
2.79027897655871 0.67333428585036
2.79294113405324 0.673810544363481
2.79560329154776 0.674191551173977
2.79826544904228 0.67471543553841
2.80092760653681 0.674858313092347
2.80358976403134 0.675286945754155
2.80625192152586 0.675429823308092
2.80891407902039 0.675810830118588
2.81157623651491 0.676144211077773
2.81423839400944 0.676572843739582
2.81690055150396 0.677049102252703
2.81956270899849 0.677239605657951
2.82222486649301 0.677477734914512
2.82488702398754 0.677953993427633
2.82754918148206 0.678287374386817
2.83021133897659 0.67857312949469
2.83287349647111 0.678716007048626
2.83553565396564 0.679144639710435
2.83819781146016 0.679287517264371
2.84085996895469 0.67971614992618
2.84352212644921 0.679859027480116
2.84618428394374 0.680001905034052
2.84884644143826 0.680382911844549
2.85150859893279 0.680668666952422
2.85417075642731 0.681002047911606
2.85683291392184 0.681335428870791
2.85949507141636 0.681573558127351
2.86215722891089 0.681954564937848
2.86481938640541 0.682240320045721
2.86748154389994 0.682621326856217
2.87014370139446 0.682811830261466
2.87280585888899 0.683192837071962
2.87546801638351 0.683573843882459
2.87813017387804 0.68405010239558
2.88079233137256 0.684335857503453
2.88345448886709 0.684621612611325
2.88611664636161 0.685002619421822
2.88877880385614 0.685383626232319
2.89144096135066 0.685669381340191
2.89410311884519 0.685907510596751
2.89676527633971 0.686383769109872
2.89942743383424 0.686621898366433
2.90208959132876 0.686669524217745
2.90475174882329 0.687193408582178
2.90741390631781 0.687669667095299
2.91007606381234 0.687907796351859
2.91273822130686 0.688193551459732
2.91540037880139 0.688479306567604
2.91806253629591 0.688765061675477
2.92072469379044 0.689003190932037
2.92338685128496 0.689241320188598
2.92604900877949 0.689669952850407
2.92871116627401 0.689955707958279
2.93137332376854 0.690336714768776
2.93403548126306 0.690670095727961
2.93669763875759 0.691098728389769
2.93935979625211 0.691527361051578
2.94202195374664 0.691622612754202
2.94468411124116 0.692003619564699
2.94734626873569 0.692337000523884
2.95000842623021 0.692622755631756
2.95267058372474 0.693003762442253
2.95533274121926 0.693146639996189
2.95799489871379 0.69362289850931
2.96065705620831 0.694051531171119
2.96331921370284 0.694289660427679
2.96598137119736 0.694575415535552
2.96864352869189 0.6947659189408
2.97130568618641 0.695004048197361
2.97396784368094 0.695385055007857
2.97663000117546 0.695575558413106
2.97929215866999 0.695766061818354
2.98195431616451 0.696051816926227
2.98461647365904 0.696289946182787
2.98727863115356 0.696432823736723
2.98994078864809 0.696528075439348
2.99260294614261 0.696718578844596
2.99526510363714 0.697004333952469
2.99792726113166 0.697194837357717
3.00058941862619 0.697432966614277
3.00325157612071 0.697861599276086
3.00591373361524 0.698099728532647
3.00857589110976 0.698337857789207
3.01123804860429 0.69886174215364
3.01390020609881 0.699242748964137
3.01656236359334 0.699480878220697
3.01922452108786 0.699671381625946
3.02188667858239 0.70000476258513
3.02454883607691 0.700147640139066
3.02721099357144 0.700242891841691
3.02987315106596 0.700433395246939
3.03253530856049 0.700671524503499
3.03519746605501 0.70114778301662
3.03785962354954 0.701433538124493
3.04052178104406 0.701719293232365
3.04318393853859 0.70205267419155
3.04584609603311 0.702290803448111
3.04850825352764 0.702528932704671
3.05117041102216 0.702671810258607
3.05383256851669 0.703005191217792
3.05649472601121 0.703290946325664
3.05915688350574 0.703529075582225
3.06181904100026 0.703910082392722
3.06448119849479 0.704195837500594
3.06714335598931 0.704433966757155
3.06980551348384 0.704719721865027
3.07246767097836 0.704862599418963
3.07512982847289 0.705195980378148
3.07779198596741 0.705338857932084
3.08045414346194 0.705672238891269
3.08311630095646 0.705815116445205
3.08577845845099 0.706243749107014
3.08844061594551 0.706434252512262
3.09110277344004 0.706767633471447
3.09376493093456 0.706958136876696
3.09642708842909 0.707243891984568
3.09908924592361 0.707529647092441
3.10175140341814 0.707767776349001
3.10441356091266 0.708053531456874
3.10707571840719 0.708386912416058
3.10973787590171 0.708625041672619
3.11240003339624 0.708815545077867
3.11506219089076 0.708910796780491
3.11772434838529 0.709244177739676
3.12038650587981 0.709387055293612
3.12304866337434 0.709720436252797
3.12571082086886 0.710006191360669
3.12837297836339 0.71024432061723
3.13103513585791 0.710339572319854
3.13369729335244 0.710577701576414
3.13635945084696 0.710768204981663
3.13902160834149 0.710911082535599
3.14168376583601 0.711292089346096
3.14434592333054 0.711434966900032
3.14700808082506 0.711720722007904
3.14967023831959 0.712339858074962
3.15233239581411 0.71253036148021
3.15499455330864 0.712863742439395
3.15765671080317 0.713054245844643
3.16031886829769 0.713482878506452
3.16298102579221 0.713768633614325
3.16564318328674 0.713959137019573
3.16830534078127 0.714054388722197
3.17096749827579 0.714387769681382
3.17362965577031 0.71457827308663
3.17629181326484 0.714768776491879
3.17895397075937 0.714959279897127
3.18161612825389 0.715102157451063
3.18427828574842 0.715340286707624
3.18694044324294 0.715530790112872
3.18960260073747 0.715911796923369
3.19226475823199 0.716149926179929
3.19492691572652 0.716292803733865
3.19758907322104 0.716435681287802
3.20025123071557 0.716959565652235
3.20291338821009 0.717340572462731
3.20557554570462 0.717388198314044
3.20823770319914 0.717864456827164
3.21089986069367 0.718007334381101
3.21356201818819 0.718293089488973
3.21622417568272 0.71843596704291
3.21888633317724 0.718578844596846
3.22154849067177 0.718816973853406
3.22421064816629 0.718959851407343
3.22687280566082 0.719007477258655
3.22953496315534 0.719150354812591
3.23219712064987 0.719340858217839
3.23485927814439 0.719531361623088
3.23752143563892 0.719912368433584
3.24018359313344 0.720198123541457
3.24284575062797 0.720388626946705
3.24550790812249 0.720531504500642
3.24817006561702 0.720579130351954
3.25083222311154 0.720769633757202
3.25349438060607 0.721055388865075
3.25615653810059 0.721293518121635
3.25881869559512 0.721531647378196
3.26148085308964 0.721722150783444
3.26414301058417 0.722150783445253
3.26680516807869 0.722436538553125
3.26946732557322 0.722627041958374
3.27212948306774 0.722865171214934
3.27479164056227 0.722960422917558
3.27745379805679 0.723150926322807
3.28011595555132 0.723246178025431
3.28277811304584 0.723484307281991
3.28544027054037 0.723722436538552
3.28810242803489 0.7239129399438
3.29076458552942 0.724293946754297
3.29342674302394 0.724674953564793
3.29608890051847 0.725198837929226
3.29875105801299 0.725484593037099
3.30141321550752 0.725770348144972
3.30407537300204 0.72596085155022
3.30673753049657 0.726246606658092
3.30939968799109 0.726437110063341
3.31206184548562 0.726675239319901
3.31472400298014 0.726818116873838
3.31738616047467 0.727056246130398
3.32004831796919 0.727532504643519
3.32271047546372 0.727675382197455
3.32537263295824 0.727865885602704
3.32803479045277 0.72800876315664
3.33069694794729 0.728199266561888
3.33335910544182 0.728580273372385
3.33602126293634 0.728770776777633
3.33868342043087 0.729008906034194
3.34134557792539 0.729342286993378
3.34400773541992 0.729580416249939
3.34666989291444 0.729913797209124
3.34933205040897 0.730104300614372
3.35199420790349 0.730342429870932
3.35465636539802 0.730485307424869
3.35731852289254 0.730675810830117
3.35998068038707 0.731056817640614
3.36264283788159 0.73119969519455
3.36530499537612 0.73143782445111
3.36796715287064 0.731675953707671
3.37062931036517 0.731866457112919
3.37329146785969 0.731961708815543
3.37595362535422 0.732056960518167
3.37861578284874 0.732199838072104
3.38127794034327 0.732533219031288
3.38394009783779 0.732580844882601
3.38660225533232 0.732866599990473
3.38926441282684 0.733104729247034
3.39192657032137 0.73324760680097
3.39458872781589 0.733342858503594
3.39725088531042 0.73348573605753
3.39991304280494 0.733628613611466
3.40257520029947 0.733771491165403
3.40523735779399 0.733961994570651
3.40789951528852 0.734057246273275
3.41056167278304 0.734295375529836
3.41322383027757 0.734724008191645
3.41588598777209 0.734819259894269
3.41854814526662 0.734962137448205
3.42121030276114 0.735057389150829
3.42387246025567 0.735200266704765
3.42653461775019 0.735390770110014
3.42919677524472 0.73553364766395
3.43185893273924 0.73553364766395
3.43452109023377 0.735676525217886
3.43718324772829 0.735676525217886
3.43984540522282 0.735867028623135
3.44250756271734 0.736009906177071
3.44516972021187 0.736390912987568
3.44783187770639 0.736533790541504
3.45049403520092 0.73667666809544
3.45315619269544 0.736819545649376
3.45581835018997 0.737057674905937
3.45848050768449 0.737152926608561
3.46114266517902 0.737295804162497
3.46380482267354 0.737391055865121
3.46646698016807 0.73758155927037
3.46912913766259 0.737676810972994
3.47179129515712 0.737867314378242
3.47445345265164 0.738153069486115
3.47711561014617 0.738629327999236
3.47977776764069 0.738819831404484
3.48243992513522 0.738915083107108
3.48510208262974 0.738962708958421
3.48776424012427 0.739010334809733
3.49042639761879 0.739153212363669
3.49308855511332 0.739343715768917
3.49575071260784 0.73962947087679
3.49841287010237 0.739819974282038
3.50107502759689 0.740153355241223
3.50373718509142 0.740200981092535
3.50639934258594 0.740391484497783
3.50906150008047 0.740677239605656
3.51172365757499 0.740867743010904
3.51438581506952 0.740915368862217
3.51704797256404 0.740915368862217
3.51971013005857 0.741010620564841
3.52237228755309 0.741058246416153
3.52503444504762 0.741344001524025
3.52769660254214 0.741486879077962
3.53035876003667 0.741820260037146
3.53302091753119 0.74191551173977
3.53568307502572 0.742153640996331
3.53834523252024 0.742391770252891
3.54100739001477 0.742629899509452
3.54366954750929 0.7428204029147
3.54633170500382 0.74305853217126
3.54899386249835 0.743344287279133
3.55165601999287 0.743630042387006
3.55431817748739 0.74372529408963
3.55698033498192 0.743868171643566
3.55964249247645 0.744106300900126
3.56230464997097 0.744249178454063
3.56496680746549 0.744534933561935
3.56762896496002 0.744725436967184
3.57029112245455 0.744820688669808
3.57295327994907 0.744820688669808
3.5756154374436 0.745154069628992
3.57827759493812 0.745344573034241
3.58093975243265 0.745535076439489
3.58360190992717 0.745963709101298
3.5862640674217 0.745963709101298
3.58892622491622 0.746249464209171
3.59158838241075 0.746439967614419
3.59425053990527 0.746582845168355
3.5969126973998 0.746725722722292
3.59957485489432 0.746963851978852
3.60223701238885 0.747201981235412
3.60489916988337 0.747440110491973
3.6075613273779 0.747630613897221
3.61022348487242 0.747630613897221
3.61288564236695 0.747773491451157
3.61554779986147 0.748011620707718
3.618209957356 0.74829737581559
3.62087211485052 0.748392627518215
3.62353427234505 0.748583130923463
3.62619642983957 0.748821260180023
3.6288585873341 0.749059389436584
3.63152074482862 0.74920226699052
3.63418290232315 0.749488022098393
3.63684505981767 0.749726151354953
3.6395072173122 0.749964280611513
3.64216937480672 0.750059532314138
3.64483153230125 0.750250035719386
3.64749368979577 0.750392913273322
3.6501558472903 0.750488164975946
3.65281800478482 0.750678668381195
3.65548016227935 0.750773920083819
3.65814231977387 0.750964423489067
3.6608044772684 0.751154926894316
3.66346663476292 0.751345430299564
3.66612879225745 0.751440682002188
3.66879094975197 0.751535933704812
3.6714531072465 0.751678811258749
3.67411526474102 0.751821688812685
3.67677742223555 0.752059818069245
3.67943957973007 0.752345573177118
3.6821017372246 0.752440824879742
3.68476389471912 0.752678954136302
3.68742605221365 0.752726579987615
3.69008820970817 0.752917083392863
3.6927503672027 0.752964709244175
3.69541252469722 0.753202838500736
3.69807468219175 0.753488593608608
3.70073683968627 0.753679097013856
3.7033989971808 0.754060103824353
3.70606115467532 0.754250607229602
3.70872331216985 0.754393484783538
3.71138546966437 0.75444111063485
3.7140476271589 0.754536362337474
3.71670978465342 0.754917369147971
3.71937194214795 0.755060246701907
3.72203409964247 0.755203124255843
3.724696257137 0.755250750107155
3.72735841463152 0.75534600180978
3.73002057212605 0.755488879363716
3.73268272962057 0.755822260322901
3.7353448871151 0.756108015430773
3.73800704460962 0.756155641282085
3.74066920210415 0.756346144687334
3.74333135959867 0.756631899795206
3.7459935170932 0.75672715149783
3.74865567458772 0.756917654903079
3.75131783208225 0.757155784159639
3.75397998957677 0.757346287564888
3.7566421470713 0.757536790970136
3.75930430456582 0.757822546078008
3.76196646206035 0.757917797780633
3.76462861955487 0.758060675334569
3.7672907770494 0.758441682145066
3.76995293454392 0.758679811401626
3.77261509203845 0.758822688955562
3.77527724953297 0.759013192360811
3.7779394070275 0.759108444063435
3.78060156452202 0.759108444063435
3.78326372201655 0.759298947468683
3.78592587951107 0.759537076725244
3.7885880370056 0.75967995427918
3.79125019450012 0.759775205981804
3.79391235199465 0.759870457684428
3.79657450948917 0.759965709387052
3.7992366669837 0.760346716197549
3.80189882447822 0.760441967900173
3.80456098197275 0.76082297471067
3.80722313946727 0.760965852264606
3.8098852969618 0.761108729818542
3.81254745445632 0.761346859075103
3.81520961195085 0.761489736629039
3.81787176944537 0.761775491736912
3.8205339269399 0.761870743439536
3.82319608443442 0.762251750250032
3.82585824192895 0.762394627803969
3.82852039942347 0.762585131209217
3.831182556918 0.762775634614466
3.83384471441252 0.762918512168402
3.83650687190705 0.76310901557365
3.83916902940157 0.76310901557365
3.8418311868961 0.763156641424962
3.84449334439062 0.763442396532835
3.84715550188515 0.763585274086771
3.84981765937967 0.763632899938083
3.8524798168742 0.763823403343332
3.85514197436872 0.76401390674858
3.85780413186325 0.764109158451204
3.86046628935777 0.76425203600514
3.8631284468523 0.764394913559077
3.86579060434682 0.764537791113013
3.86845276184135 0.764680668666949
3.87111491933587 0.764823546220886
3.8737770768304 0.765014049626134
3.87643923432492 0.765061675477446
3.87910139181945 0.765204553031382
3.88176354931397 0.765395056436631
3.8844257068085 0.765633185693191
3.88708786430302 0.765728437395815
3.88975002179755 0.766014192503688
3.89241217929207 0.76629994761156
3.8950743367866 0.766442825165497
3.89773649428112 0.766728580273369
3.90039865177565 0.766871457827305
3.90306080927017 0.76696670952993
3.9057229667647 0.767109587083866
3.90838512425922 0.767109587083866
3.91104728175375 0.76720483878649
3.91370943924827 0.767300090489114
3.9163715967428 0.76744296804305
3.91903375423732 0.767538219745675
3.92169591173185 0.767823974853547
3.92435806922637 0.767871600704859
3.9270202267209 0.76810972996142
3.92968238421542 0.768252607515356
3.93234454170995 0.768443110920604
3.93500669920447 0.768538362623228
3.937668856699 0.768681240177165
3.94033101419353 0.768824117731101
3.94299317168805 0.768919369433725
3.94565532918257 0.769109872838974
3.9483174866771 0.769109872838974
3.95097964417163 0.769109872838974
3.95364180166615 0.769300376244222
3.95630395916068 0.769395627946846
3.9589661166552 0.76949087964947
3.96162827414973 0.769538505500782
3.96429043164425 0.769633757203407
3.96695258913878 0.769681383054719
3.9696147466333 0.769824260608655
3.97227690412783 0.769871886459967
3.97493906162235 0.769967138162591
3.97760121911688 0.77015764156784
3.9802633766114 0.770252893270464
3.98292553410593 0.77063390008096
3.98558769160045 0.770824403486209
3.98824984909498 0.770919655188833
3.9909120065895 0.771157784445393
3.99357416408403 0.77130066199933
3.99623632157855 0.771395913701954
3.99889847907308 0.771681668809826
};
\addlegendentry{ML: ToA}
\fi

\iftaner
\addplot [thick, black, densely dotted]
table {%
0 0
0.131040272737987 0.000523896839949515
0.238701458953523 0.000976353201724097
0.346362645169059 0.00159550401257352
0.454023831384595 0.00266711118519753
0.561685017600131 0.00450075012502084
0.669346203815667 0.00635820255756912
0.777007390031203 0.00857285738099207
0.884668576246739 0.0111447145952897
0.992329762462275 0.0133355559259877
1.09999094867781 0.0164313099802348
1.20765213489335 0.0196461314981068
1.31531332110888 0.0233610363632034
1.42297450732442 0.0273378896482747
1.53063569353996 0.0315290643678708
1.63829687975549 0.0362441359274165
1.74595806597103 0.041078274950587
1.85361925218656 0.0462458028719072
1.9612804384021 0.051889600647727
2.06894162461764 0.058390684161646
2.17660281083317 0.0642726168647156
2.28426399704871 0.0699878551187103
2.39192518326424 0.0768461410235039
2.49958636947978 0.0836567999428476
2.60724755569532 0.0904436453694663
2.71490874191085 0.0971590503179101
2.82256992812639 0.103969709237254
2.93023111434192 0.111089943562022
3.03789230055746 0.117924415974091
3.145553486773 0.125735241587884
3.25321467298853 0.133808015621651
3.36087585920407 0.142285619031743
3.4685370454196 0.150763222441836
3.57619823163514 0.159383706808278
3.68385941785068 0.169099611840069
3.79152060406621 0.178220179553735
3.89918179028175 0.187364560760127
4.00684297649728 0.196270807039268
4.11450416271282 0.20522468030386
4.22216534892836 0.215273974233801
4.32982653514389 0.223584883194818
4.43748772135943 0.233062653299359
4.54514890757496 0.242016526563951
4.6528100937905 0.249970233134094
4.76047128000604 0.258638344485986
4.86813246622157 0.266996880432453
4.97579365243711 0.274021860786322
5.08345483865264 0.28142785702379
5.19111602486818 0.289262496130307
5.29877721108372 0.296501797918701
5.40643839729925 0.304264996547044
5.51409958351479 0.311075655466387
5.62176076973032 0.317910127878456
5.72942195594586 0.324958921725049
5.8370831421614 0.331507632224418
5.94474432837693 0.338794560998262
6.05240551459247 0.346176743743005
6.16006670080801 0.353511299502298
6.26772788702354 0.361012549710666
6.37538907323908 0.369442526135308
6.48305025945461 0.377848689067225
6.59071144567015 0.386254851999143
6.69837263188569 0.39480389588741
6.80603381810122 0.403591074702927
6.91369500431676 0.412402067011168
7.02135619053229 0.420641535494011
7.12901737674783 0.429881170671302
7.23667856296337 0.439358940775843
7.3443397491789 0.44819374657681
7.45200093539444 0.457290500797752
7.55966212160997 0.465982425642369
7.66732330782551 0.47517443383421
7.77498449404105 0.484318815040602
7.88264568025658 0.492867858928869
7.99030686647212 0.500940632962637
8.09796805268765 0.509156287952754
8.20562923890319 0.517300502464696
8.31329042511873 0.525206582049389
8.42095161133426 0.532731645750482
8.5286127975498 0.5406615388279
8.63627398376534 0.547400757269069
8.74393516998087 0.554663872550187
8.85159635619641 0.56190317433858
8.95925754241194 0.569690186459648
9.06691872862748 0.577143809682566
9.17457991484302 0.584811754340009
9.28224110105855 0.592098683113852
9.38990228727409 0.59993332222037
9.49756347348962 0.608672874050437
9.60522465970516 0.617221917938704
9.7128858459207 0.62681875550687
9.82054703213623 0.635963136713262
9.92820821835177 0.644154978210654
10.0358694045673 0.652537327649846
10.1435305907828 0.661014931059938
10.2511917769984 0.667944657442907
10.3588529632139 0.6750887052604
10.4665141494294 0.681804110208844
10.574175335645 0.687328840521039
10.6818365218605 0.693186959731384
10.7894977080761 0.698926011478103
10.8971588942916 0.704355487819398
11.0048200805071 0.709356321291644
11.1124812667227 0.714047579358464
11.2201424529382 0.718214940585336
11.3278036391537 0.722858571666706
11.4354648253693 0.727240254328102
11.5431260115848 0.731050413164099
11.6507871978003 0.73440811563832
11.7584483840159 0.737313361750768
11.8661095702314 0.740028099921415
11.973770756447 0.742814278570238
12.0814319426625 0.745195627842736
12.189093128878 0.748291381896983
12.2967543150936 0.751125187531255
12.4044155013091 0.753720858238278
12.5120766875246 0.75636415593075
12.6197378737402 0.758912199652323
12.7273990599557 0.761650751315695
12.8350602461712 0.764532183935418
12.9427214323868 0.767294549091515
13.0503826186023 0.770175981711237
13.1580438048178 0.772843092896435
13.2657049910334 0.775962660443407
13.3733661772489 0.779129854975829
13.4810273634645 0.781892220131926
13.58868854968 0.784773652751649
13.6963497358955 0.787869406805896
13.8040109221111 0.790727025932893
13.9116721083266 0.79367989903079
14.0193332945421 0.796585145143238
14.1269944807577 0.799299883313885
14.2346556669732 0.801966994499083
14.3423168531887 0.804372157264306
14.4499780394043 0.806991641464053
14.5576392256198 0.809539685185626
14.6653004118354 0.812516371776248
14.7729615980509 0.81544543138142
14.8806227842664 0.817588645726668
14.988283970482 0.819898554520991
15.0959451566975 0.821851260924439
15.203606342913 0.824446931631462
15.3112675291286 0.826852094396685
15.4189287153441 0.829019122234658
15.5265899015596 0.831019455623556
15.6342510877752 0.833353177910604
15.7419122739907 0.836163170052151
15.8495734602062 0.838901721715524
15.9572346464218 0.841830781320696
16.0648958326373 0.844712213940418
16.1725570188529 0.84854618626914
16.2802182050684 0.85318981735051
16.3878793912839 0.857833448431881
16.4955405774995 0.863239111280451
16.603201763715 0.868859095563546
16.7108629499305 0.874502893339366
16.8185241361461 0.88026575857881
16.9261853223616 0.88652870716548
17.0338465085771 0.891815302550425
17.1415076947927 0.897125711428095
17.2491688810082 0.90288857666754
17.3568300672238 0.909199152239659
17.4644912534393 0.914795323030028
17.5721524396548 0.920367680327673
17.6798136258704 0.925654275712618
17.7874748120859 0.930750363155764
17.8951359983014 0.936298906960684
18.002797184517 0.942061772200128
18.1104583707325 0.947181673135998
18.218119556948 0.952492082013669
18.3257807431636 0.959350367918462
18.4334419293791 0.965899078417831
18.5411031155946 0.971638130164551
18.6487643018102 0.975305408044197
18.7564254880257 0.979187007358369
18.8640866742413 0.982401828876241
18.9717478604568 0.984735551163289
19.0794090466723 0.987093086943062
19.1870702328879 0.989569690186459
19.2947314191034 0.991403329126283
19.4023926053189 0.993117900602481
19.5100537915345 0.994761031600505
19.61771497775 0.995927892744028
19.7253761639655 0.996785178482128
19.8330373501811 0.997594837234777
19.9406985363966 0.998142547567451
20.0483597226122 0.998547376943776
20.1560209088277 0.999023646798276
20.2636820950432 0.999499916652775
20.3713432812588 0.9996189841164
20.4790044674743 0.99976186507275
20.5866656536898 0.9998094920582
20.6943268399054 0.999928559521825
20.8019880261209 0.99995237301455
20.9096492123364 0.99995237301455
21.017310398552 0.99995237301455
21.1249715847675 0.999976186507275
21.232632770983 0.999976186507275
21.3402939571986 0.999976186507275
21.4479551434141 0.999976186507275
21.5556163296297 1
};
\fi
\addlegendentry{Bil. + Triplet Loss}

\end{axis}

\end{tikzpicture}
